Harmonic analysis of random number generators

The spectral test of random number generators (R.R. Coveyou and R.D. McPherson, 1967) is generalized. The sequence of random numbers is analyzed explicitly, not just via their n-tupel distributions. We find that the mixed multiplicative generator with power of two modulus does not pass the extended test with an ideal result. Best qualities has a new generator with the recursion formula X(k+1)=a*X(k)+c*int(k/2) mod 2^d. We discuss the choice of the parameters a, c for very large moduli 2^d and present an implementation of the suggested generator with d=256, a=2^128+2^64+2^32+62181, c=(2^160+1)*11463.

==> a1061e1.10 <==
% Typ:5, m:1024ı, n:1024, a:1061, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\a}
\put(1,0){\a}
\put(2,1){\a}
\put(3,76){\a}
\put(4,136){\a}
\put(5,803){\a}
\put(6,94){\a}
\put(7,212){\a}
\put(8,691){\a}
\put(9,223){\a}
\put(10,55){\a}
\put(11,614){\a}
\put(12,118){\a}
\put(13,489){\a}
\put(14,362){\a}
\put(15,573){\a}
\put(16,856){\a}
\put(17,707){\a}
\put(18,742){\a}
\put(19,226){\a}
\put(20,881){\a}
\put(21,703){\a}
\put(22,938){\a}
\put(23,306){\a}
\put(24,616){\a}
\put(25,769){\a}
\put(26,453){\a}
\put(27,855){\a}
\put(28,627){\a}
\put(29,380){\a}
\put(30,342){\a}
\put(31,973){\a}
\put(32,346){\a}
\put(33,1011){\a}
\put(34,908){\a}
\put(35,605){\a}
\put(36,883){\a}
\put(37,760){\a}
\put(38,423){\a}
\put(39,293){\a}
\put(40,678){\a}
\put(41,240){\a}
\put(42,1012){\a}
\put(43,909){\a}
\put(44,362){\a}
\put(45,268){\a}
\put(46,211){\a}
\put(47,338){\a}
\put(48,453){\a}
\put(49,592){\a}
\put(50,948){\a}
\put(51,382){\a}
\put(52,78){\a}
\put(53,655){\a}
\put(54,20){\a}
\put(55,364){\a}
\put(56,813){\a}
\put(57,363){\a}
\put(58,132){\a}
\put(59,968){\a}
\put(60,281){\a}
\put(61,857){\a}
\put(62,417){\a}
\put(63,908){\a}
\put(64,88){\a}
\put(65,154){\a}
\put(66,284){\a}
\put(67,771){\a}
\put(68,450){\a}
\put(69,66){\a}
\put(70,179){\a}
\put(71,713){\a}
\put(72,958){\a}
\put(73,820){\a}
\put(74,309){\a}
\put(75,200){\a}
\put(76,322){\a}
\put(77,803){\a}
\put(78,384){\a}
\put(79,827){\a}
\put(80,213){\a}
\put(81,401){\a}
\put(82,389){\a}
\put(83,941){\a}
\put(84,911){\a}
\put(85,723){\a}
\put(86,322){\a}
\put(87,506){\a}
\put(88,23){\a}
\put(89,266){\a}
\put(90,966){\a}
\put(91,844){\a}
\put(92,419){\a}
\put(93,810){\a}
\put(94,561){\a}
\put(95,287){\a}
\put(96,763){\a}
\put(97,1014){\a}
\put(98,688){\a}
\put(99,61){\a}
\put(100,373){\a}
\put(101,256){\a}
\put(102,899){\a}
\put(103,961){\a}
\put(104,1017){\a}
\put(105,428){\a}
\put(106,505){\a}
\put(107,22){\a}
\put(108,510){\a}
\put(109,558){\a}
\put(110,370){\a}
\put(111,504){\a}
\put(112,650){\a}
\put(113,647){\a}
\put(114,603){\a}
\put(115,369){\a}
\put(116,820){\a}
\put(117,395){\a}
\put(118,309){\a}
\put(119,220){\a}
\put(120,804){\a}
\put(121,988){\a}
\put(122,397){\a}
\put(123,997){\a}
\put(124,529){\a}
\put(125,751){\a}
\put(126,260){\a}
\put(127,646){\a}
\put(128,833){\a}
\put(129,5){\a}
\put(130,583){\a}
\put(131,10){\a}
\put(132,140){\a}
\put(133,818){\a}
\put(134,23){\a}
\put(135,525){\a}
\put(136,345){\a}
\put(137,601){\a}
\put(138,66){\a}
\put(139,889){\a}
\put(140,414){\a}
\put(141,45){\a}
\put(142,679){\a}
\put(143,905){\a}
\put(144,226){\a}
\put(145,816){\a}
\put(146,53){\a}
\put(147,201){\a}
\put(148,317){\a}
\put(149,182){\a}
\put(150,491){\a}
\put(151,18){\a}
\put(152,598){\a}
\put(153,995){\a}
\put(154,984){\a}
\put(155,914){\a}
\put(156,99){\a}
\put(157,167){\a}
\put(158,27){\a}
\put(159,449){\a}
\put(160,812){\a}
\put(161,712){\a}
\put(162,483){\a}
\put(163,108){\a}
\put(164,263){\a}
\put(165,216){\a}
\put(166,111){\a}
\put(167,941){\a}
\put(168,476){\a}
\put(169,825){\a}
\put(170,527){\a}
\put(171,239){\a}
\put(172,546){\a}
\put(173,799){\a}
\put(174,800){\a}
\put(175,494){\a}
\put(176,479){\a}
\put(177,397){\a}
\put(178,274){\a}
\put(179,948){\a}
\put(180,938){\a}
\put(181,598){\a}
\put(182,357){\a}
\put(183,412){\a}
\put(184,939){\a}
\put(185,797){\a}
\put(186,167){\a}
\put(187,82){\a}
\put(188,665){\a}
\put(189,596){\a}
\put(190,374){\a}
\put(191,208){\a}
\put(192,186){\a}
\put(193,576){\a}
\put(194,899){\a}
\put(195,865){\a}
\put(196,230){\a}
\put(197,1010){\a}
\put(198,652){\a}
\put(199,673){\a}
\put(200,900){\a}
\put(201,590){\a}
\put(202,351){\a}
\put(203,634){\a}
\put(204,394){\a}
\put(205,262){\a}
\put(206,221){\a}
\put(207,807){\a}
\put(208,895){\a}
\put(209,927){\a}
\put(210,756){\a}
\put(211,52){\a}
\put(212,123){\a}
\put(213,106){\a}
\put(214,419){\a}
\put(215,891){\a}
\put(216,293){\a}
\put(217,907){\a}
\put(218,505){\a}
\put(219,39){\a}
\put(220,691){\a}
\put(221,501){\a}
\put(222,789){\a}
\put(223,435){\a}
\put(224,493){\a}
\put(225,107){\a}
\put(226,295){\a}
\put(227,747){\a}
\put(228,553){\a}
\put(229,639){\a}
\put(230,108){\a}
\put(231,233){\a}
\put(232,79){\a}
\put(233,406){\a}
\put(234,52){\a}
\put(235,537){\a}
\put(236,469){\a}
\put(237,993){\a}
\put(238,478){\a}
\put(239,308){\a}
\put(240,964){\a}
\put(241,868){\a}
\put(242,986){\a}
\put(243,71){\a}
\put(244,432){\a}
\put(245,242){\a}
\put(246,165){\a}
\put(247,941){\a}
\put(248,194){\a}
\put(249,814){\a}
\put(250,464){\a}
\put(251,271){\a}
\put(252,689){\a}
\put(253,394){\a}
\put(254,761){\a}
\put(255,618){\a}
\put(256,195){\a}
\put(257,842){\a}
\put(258,206){\a}
\put(259,265){\a}
\put(260,720){\a}
\put(261,641){\a}
\put(262,16){\a}
\put(263,133){\a}
\put(264,574){\a}
\put(265,786){\a}
\put(266,141){\a}
\put(267,459){\a}
\put(268,261){\a}
\put(269,432){\a}
\put(270,36){\a}
\put(271,533){\a}
\put(272,172){\a}
\put(273,733){\a}
\put(274,452){\a}
\put(275,495){\a}
\put(276,329){\a}
\put(277,494){\a}
\put(278,108){\a}
\put(279,51){\a}
\put(280,132){\a}
\put(281,4){\a}
\put(282,555){\a}
\put(283,268){\a}
\put(284,147){\a}
\put(285,787){\a}
\put(286,800){\a}
\put(287,245){\a}
\put(288,830){\a}
\put(289,222){\a}
\put(290,122){\a}
\put(291,954){\a}
\put(292,219){\a}
\put(293,503){\a}
\put(294,888){\a}
\put(295,885){\a}
\put(296,850){\a}
\put(297,195){\a}
\put(298,106){\a}
\put(299,914){\a}
\put(300,281){\a}
\put(301,115){\a}
\put(302,429){\a}
\put(303,970){\a}
\put(304,56){\a}
\put(305,11){\a}
\put(306,689){\a}
\put(307,811){\a}
\put(308,326){\a}
\put(309,350){\a}
\put(310,758){\a}
\put(311,781){\a}
\put(312,617){\a}
\put(313,14){\a}
\put(314,265){\a}
\put(315,541){\a}
\put(316,601){\a}
\put(317,144){\a}
\put(318,395){\a}
\put(319,853){\a}
\put(320,860){\a}
\put(321,805){\a}
\put(322,554){\a}
\put(323,256){\a}
\put(324,586){\a}
\put(325,737){\a}
\put(326,164){\a}
\put(327,953){\a}
\put(328,393){\a}
\put(329,167){\a}
\put(330,458){\a}
\put(331,364){\a}
\put(332,17){\a}
\put(333,554){\a}
\put(334,122){\a}
\put(335,84){\a}
\put(336,105){\a}
\put(337,236){\a}
\put(338,163){\a}
\put(339,506){\a}
\put(340,935){\a}
\put(341,321){\a}
\put(342,580){\a}
\put(343,571){\a}
\put(344,115){\a}
\put(345,333){\a}
\put(346,108){\a}
\put(347,577){\a}
\put(348,515){\a}
\put(349,1){\a}
\put(350,58){\a}
\put(351,904){\a}
\put(352,799){\a}
\put(353,32){\a}
\put(354,989){\a}
\put(355,729){\a}
\put(356,285){\a}
\put(357,831){\a}
\put(358,405){\a}
\put(359,850){\a}
\put(360,741){\a}
\put(361,191){\a}
\put(362,687){\a}
\put(363,347){\a}
\put(364,1005){\a}
\put(365,212){\a}
\put(366,651){\a}
\put(367,433){\a}
\put(368,829){\a}
\put(369,897){\a}
\put(370,409){\a}
\put(371,94){\a}
\put(372,620){\a}
\put(373,921){\a}
\put(374,86){\a}
\put(375,957){\a}
\put(376,160){\a}
\put(377,447){\a}
\put(378,595){\a}
\put(379,890){\a}
\put(380,401){\a}
\put(381,869){\a}
\put(382,301){\a}
\put(383,911){\a}
\put(384,133){\a}
\put(385,464){\a}
\put(386,917){\a}
\put(387,839){\a}
\put(388,852){\a}
\put(389,273){\a}
\put(390,73){\a}
\put(391,62){\a}
\put(392,356){\a}
\put(393,780){\a}
\put(394,280){\a}
\put(395,350){\a}
\put(396,685){\a}
\put(397,627){\a}
\put(398,481){\a}
\put(399,482){\a}
\put(400,694){\a}
\put(401,459){\a}
\put(402,915){\a}
\put(403,85){\a}
\put(404,917){\a}
\put(405,613){\a}
\put(406,813){\a}
\put(407,403){\a}
\put(408,242){\a}
\put(409,869){\a}
\put(410,190){\a}
\put(411,966){\a}
\put(412,771){\a}
\put(413,190){\a}
\put(414,613){\a}
\put(415,362){\a}
\put(416,400){\a}
\put(417,563){\a}
\put(418,849){\a}
\put(419,73){\a}
\put(420,751){\a}
\put(421,599){\a}
\put(422,705){\a}
\put(423,126){\a}
\put(424,776){\a}
\put(425,396){\a}
\put(426,772){\a}
\put(427,884){\a}
\put(428,593){\a}
\put(429,262){\a}
\put(430,122){\a}
\put(431,743){\a}
\put(432,210){\a}
\put(433,456){\a}
\put(434,144){\a}
\put(435,993){\a}
\put(436,290){\a}
\put(437,933){\a}
\put(438,199){\a}
\put(439,445){\a}
\put(440,871){\a}
\put(441,64){\a}
\put(442,428){\a}
\put(443,295){\a}
\put(444,89){\a}
\put(445,523){\a}
\put(446,480){\a}
\put(447,793){\a}
\put(448,62){\a}
\put(449,842){\a}
\put(450,273){\a}
\put(451,990){\a}
\put(452,494){\a}
\put(453,272){\a}
\put(454,765){\a}
\put(455,530){\a}
\put(456,463){\a}
\put(457,576){\a}
\put(458,629){\a}
\put(459,415){\a}
\put(460,217){\a}
\put(461,653){\a}
\put(462,87){\a}
\put(463,704){\a}
\put(464,915){\a}
\put(465,377){\a}
\put(466,658){\a}
\put(467,256){\a}
\put(468,275){\a}
\put(469,345){\a}
\put(470,805){\a}
\put(471,571){\a}
\put(472,513){\a}
\put(473,590){\a}
\put(474,799){\a}
\put(475,412){\a}
\put(476,915){\a}
\put(477,332){\a}
\put(478,415){\a}
\put(479,668){\a}
\put(480,657){\a}
\put(481,790){\a}
\put(482,724){\a}
\put(483,8){\a}
\put(484,593){\a}
\put(485,830){\a}
\put(486,766){\a}
\put(487,762){\a}
\put(488,955){\a}
\put(489,809){\a}
\put(490,362){\a}
\put(491,477){\a}
\put(492,69){\a}
\put(493,264){\a}
\put(494,888){\a}
\put(495,877){\a}
\put(496,247){\a}
\put(497,735){\a}
\put(498,920){\a}
\put(499,436){\a}
\put(500,360){\a}
\put(501,385){\a}
\put(502,71){\a}
\put(503,269){\a}
\put(504,702){\a}
\put(505,912){\a}
\put(506,790){\a}
\put(507,804){\a}
\put(508,689){\a}
\put(509,129){\a}
\put(510,930){\a}
\put(511,499){\a}
\put(512,647){\a}
\put(513,917){\a}
\put(514,668){\a}
\put(515,709){\a}
\put(516,536){\a}
\put(517,736){\a}
\put(518,194){\a}
\put(519,310){\a}
\put(520,714){\a}
\put(521,581){\a}
\put(522,483){\a}
\put(523,560){\a}
\put(524,661){\a}
\put(525,631){\a}
\put(526,989){\a}
\put(527,750){\a}
\put(528,768){\a}
\put(529,1016){\a}
\put(530,417){\a}
\put(531,1020){\a}
\put(532,33){\a}
\put(533,540){\a}
\put(534,557){\a}
\put(535,52){\a}
\put(536,927){\a}
\put(537,519){\a}
\put(538,912){\a}
\put(539,961){\a}
\put(540,947){\a}
\put(541,426){\a}
\put(542,490){\a}
\put(543,798){\a}
\put(544,545){\a}
\put(545,712){\a}
\put(546,616){\a}
\put(547,535){\a}
\put(548,835){\a}
\put(549,502){\a}
\put(550,586){\a}
\put(551,710){\a}
\put(552,254){\a}
\put(553,405){\a}
\put(554,479){\a}
\put(555,150){\a}
\put(556,457){\a}
\put(557,218){\a}
\put(558,903){\a}
\put(559,835){\a}
\put(560,940){\a}
\put(561,710){\a}
\put(562,687){\a}
\put(563,471){\a}
\put(564,830){\a}
\put(565,300){\a}
\put(566,728){\a}
\put(567,430){\a}
\put(568,677){\a}
\put(569,945){\a}
\put(570,655){\a}
\put(571,369){\a}
\put(572,153){\a}
\put(573,710){\a}
\put(574,629){\a}
\put(575,29){\a}
\put(576,864){\a}
\put(577,688){\a}
\put(578,55){\a}
\put(579,1021){\a}
\put(580,978){\a}
\put(581,640){\a}
\put(582,406){\a}
\put(583,426){\a}
\put(584,85){\a}
\put(585,794){\a}
\put(586,864){\a}
\put(587,785){\a}
\put(588,993){\a}
\put(589,560){\a}
\put(590,116){\a}
\put(591,620){\a}
\put(592,253){\a}
\put(593,327){\a}
\put(594,193){\a}
\put(595,327){\a}
\put(596,191){\a}
\put(597,176){\a}
\put(598,70){\a}
\put(599,892){\a}
\put(600,462){\a}
\put(601,655){\a}
\put(602,530){\a}
\put(603,566){\a}
\put(604,867){\a}
\put(605,471){\a}
\put(606,836){\a}
\put(607,752){\a}
\put(608,66){\a}
\put(609,331){\a}
\put(610,523){\a}
\put(611,630){\a}
\put(612,453){\a}
\put(613,638){\a}
\put(614,166){\a}
\put(615,994){\a}
\put(616,721){\a}
\put(617,210){\a}
\put(618,101){\a}
\put(619,928){\a}
\put(620,733){\a}
\put(621,123){\a}
\put(622,165){\a}
\put(623,617){\a}
\put(624,241){\a}
\put(625,380){\a}
\put(626,471){\a}
\put(627,74){\a}
\put(628,676){\a}
\put(629,680){\a}
\put(630,120){\a}
\put(631,926){\a}
\put(632,796){\a}
\put(633,162){\a}
\put(634,25){\a}
\put(635,14){\a}
\put(636,529){\a}
\put(637,220){\a}
\put(638,599){\a}
\put(639,407){\a}
\put(640,713){\a}
\put(641,154){\a}
\put(642,483){\a}
\put(643,900){\a}
\put(644,796){\a}
\put(645,1007){\a}
\put(646,379){\a}
\put(647,878){\a}
\put(648,624){\a}
\put(649,190){\a}
\put(650,749){\a}
\put(651,66){\a}
\put(652,189){\a}
\put(653,442){\a}
\put(654,538){\a}
\put(655,315){\a}
\put(656,394){\a}
\put(657,358){\a}
\put(658,1008){\a}
\put(659,226){\a}
\put(660,749){\a}
\put(661,276){\a}
\put(662,366){\a}
\put(663,20){\a}
\put(664,141){\a}
\put(665,1000){\a}
\put(666,675){\a}
\put(667,251){\a}
\put(668,675){\a}
\put(669,469){\a}
\put(670,430){\a}
\put(671,531){\a}
\put(672,243){\a}
\put(673,670){\a}
\put(674,447){\a}
\put(675,293){\a}
\put(676,471){\a}
\put(677,213){\a}
\put(678,531){\a}
\put(679,590){\a}
\put(680,308){\a}
\put(681,223){\a}
\put(682,250){\a}
\put(683,761){\a}
\put(684,897){\a}
\put(685,1005){\a}
\put(686,724){\a}
\put(687,224){\a}
\put(688,198){\a}
\put(689,771){\a}
\put(690,270){\a}
\put(691,270){\a}
\put(692,922){\a}
\put(693,500){\a}
\put(694,296){\a}
\put(695,734){\a}
\put(696,35){\a}
\put(697,610){\a}
\put(698,946){\a}
\put(699,764){\a}
\put(700,793){\a}
\put(701,706){\a}
\put(702,842){\a}
\put(703,610){\a}
\put(704,194){\a}
\put(705,341){\a}
\put(706,926){\a}
\put(707,347){\a}
\put(708,1014){\a}
\put(709,815){\a}
\put(710,111){\a}
\put(711,643){\a}
\put(712,283){\a}
\put(713,819){\a}
\put(714,139){\a}
\put(715,451){\a}
\put(716,297){\a}
\put(717,276){\a}
\put(718,209){\a}
\put(719,857){\a}
\put(720,167){\a}
\put(721,84){\a}
\put(722,816){\a}
\put(723,717){\a}
\put(724,683){\a}
\put(725,840){\a}
\put(726,423){\a}
\put(727,508){\a}
\put(728,988){\a}
\put(729,529){\a}
\put(730,325){\a}
\put(731,16){\a}
\put(732,371){\a}
\put(733,419){\a}
\put(734,297){\a}
\put(735,133){\a}
\put(736,52){\a}
\put(737,704){\a}
\put(738,386){\a}
\put(739,549){\a}
\put(740,889){\a}
\put(741,253){\a}
\put(742,655){\a}
\put(743,523){\a}
\put(744,39){\a}
\put(745,443){\a}
\put(746,928){\a}
\put(747,674){\a}
\put(748,949){\a}
\put(749,815){\a}
\put(750,530){\a}
\put(751,678){\a}
\put(752,811){\a}
\put(753,858){\a}
\put(754,85){\a}
\put(755,33){\a}
\put(756,544){\a}
\put(757,783){\a}
\put(758,233){\a}
\put(759,878){\a}
\put(760,442){\a}
\put(761,243){\a}
\put(762,347){\a}
\put(763,569){\a}
\put(764,944){\a}
\put(765,119){\a}
\put(766,332){\a}
\put(767,636){\a}
\put(768,331){\a}
\put(769,224){\a}
\put(770,362){\a}
\put(771,386){\a}
\put(772,608){\a}
\put(773,63){\a}
\put(774,628){\a}
\put(775,743){\a}
\put(776,86){\a}
\put(777,632){\a}
\put(778,56){\a}
\put(779,917){\a}
\put(780,293){\a}
\put(781,61){\a}
\put(782,151){\a}
\put(783,199){\a}
\put(784,595){\a}
\put(785,531){\a}
\put(786,639){\a}
\put(787,776){\a}
\put(788,1017){\a}
\put(789,843){\a}
\put(790,239){\a}
\put(791,308){\a}
\put(792,955){\a}
\put(793,265){\a}
\put(794,502){\a}
\put(795,885){\a}
\put(796,978){\a}
\put(797,320){\a}
\put(798,435){\a}
\put(799,583){\a}
\put(800,517){\a}
\put(801,435){\a}
\put(802,342){\a}
\put(803,372){\a}
\put(804,683){\a}
\put(805,757){\a}
\put(806,540){\a}
\put(807,791){\a}
\put(808,937){\a}
\put(809,872){\a}
\put(810,85){\a}
\put(811,667){\a}
\put(812,889){\a}
\put(813,576){\a}
\put(814,608){\a}
\put(815,956){\a}
\put(816,32){\a}
\put(817,640){\a}
\put(818,941){\a}
\put(819,388){\a}
\put(820,566){\a}
\put(821,507){\a}
\put(822,953){\a}
\put(823,334){\a}
\put(824,993){\a}
\put(825,84){\a}
\put(826,277){\a}
\put(827,454){\a}
\put(828,984){\a}
\put(829,509){\a}
\put(830,95){\a}
\put(831,486){\a}
\put(832,100){\a}
\put(833,826){\a}
\put(834,837){\a}
\put(835,1017){\a}
\put(836,602){\a}
\put(837,799){\a}
\put(838,904){\a}
\put(839,155){\a}
\put(840,33){\a}
\put(841,652){\a}
\put(842,502){\a}
\put(843,438){\a}
\put(844,177){\a}
\put(845,823){\a}
\put(846,366){\a}
\put(847,389){\a}
\put(848,656){\a}
\put(849,674){\a}
\put(850,479){\a}
\put(851,404){\a}
\put(852,727){\a}
\put(853,287){\a}
\put(854,840){\a}
\put(855,444){\a}
\put(856,42){\a}
\put(857,210){\a}
\put(858,184){\a}
\put(859,811){\a}
\put(860,450){\a}
\put(861,174){\a}
\put(862,846){\a}
\put(863,857){\a}
\put(864,614){\a}
\put(865,886){\a}
\put(866,313){\a}
\put(867,787){\a}
\put(868,876){\a}
\put(869,700){\a}
\put(870,184){\a}
\put(871,371){\a}
\put(872,956){\a}
\put(873,485){\a}
\put(874,794){\a}
\put(875,740){\a}
\put(876,717){\a}
\put(877,290){\a}
\put(878,959){\a}
\put(879,34){\a}
\put(880,933){\a}
\put(881,119){\a}
\put(882,788){\a}
\put(883,311){\a}
\put(884,987){\a}
\put(885,695){\a}
\put(886,410){\a}
\put(887,127){\a}
\put(888,664){\a}
\put(889,132){\a}
\put(890,734){\a}
\put(891,419){\a}
\put(892,912){\a}
\put(893,851){\a}
\put(894,129){\a}
\put(895,160){\a}
\put(896,525){\a}
\put(897,101){\a}
\put(898,305){\a}
\put(899,192){\a}
\put(900,995){\a}
\put(901,974){\a}
\put(902,940){\a}
\put(903,927){\a}
\put(904,124){\a}
\put(905,881){\a}
\put(906,451){\a}
\put(907,39){\a}
\put(908,973){\a}
\put(909,513){\a}
\put(910,852){\a}
\put(911,403){\a}
\put(912,349){\a}
\put(913,512){\a}
\put(914,334){\a}
\put(915,623){\a}
\put(916,836){\a}
\put(917,195){\a}
\put(918,176){\a}
\put(919,917){\a}
\put(920,297){\a}
\put(921,363){\a}
\put(922,393){\a}
\put(923,816){\a}
\put(924,834){\a}
\put(925,1004){\a}
\put(926,504){\a}
\put(927,955){\a}
\put(928,343){\a}
\put(929,8){\a}
\put(930,300){\a}
\put(931,770){\a}
\put(932,446){\a}
\put(933,84){\a}
\put(934,613){\a}
\put(935,287){\a}
\put(936,95){\a}
\put(937,305){\a}
\put(938,1008){\a}
\put(939,894){\a}
\put(940,433){\a}
\put(941,980){\a}
\put(942,557){\a}
\put(943,984){\a}
\put(944,442){\a}
\put(945,318){\a}
\put(946,652){\a}
\put(947,826){\a}
\put(948,785){\a}
\put(949,322){\a}
\put(950,650){\a}
\put(951,255){\a}
\put(952,479){\a}
\put(953,389){\a}
\put(954,696){\a}
\put(955,464){\a}
\put(956,728){\a}
\put(957,121){\a}
\put(958,435){\a}
\put(959,682){\a}
\put(960,582){\a}
\put(961,96){\a}
\put(962,812){\a}
\put(963,984){\a}
\put(964,765){\a}
\put(965,590){\a}
\put(966,737){\a}
\put(967,1011){\a}
\put(968,359){\a}
\put(969,294){\a}
\put(970,929){\a}
\put(971,744){\a}
\put(972,633){\a}
\put(973,154){\a}
\put(974,587){\a}
\put(975,241){\a}
\put(976,698){\a}
\put(977,47){\a}
\put(978,205){\a}
\put(979,410){\a}
\put(980,322){\a}
\put(981,566){\a}
\put(982,296){\a}
\put(983,701){\a}
\put(984,696){\a}
\put(985,723){\a}
\put(986,107){\a}
\put(987,901){\a}
\put(988,82){\a}
\put(989,761){\a}
\put(990,435){\a}
\put(991,877){\a}
\put(992,728){\a}
\put(993,875){\a}
\put(994,304){\a}
\put(995,321){\a}
\put(996,416){\a}
\put(997,956){\a}
\put(998,801){\a}
\put(999,539){\a}
\put(1000,402){\a}
\put(1001,334){\a}
\put(1002,725){\a}
\put(1003,103){\a}
\put(1004,37){\a}
\put(1005,597){\a}
\put(1006,428){\a}
\put(1007,735){\a}
\put(1008,607){\a}
\put(1009,212){\a}
\put(1010,531){\a}
\put(1011,910){\a}
\put(1012,983){\a}
\put(1013,414){\a}
\put(1014,651){\a}
\put(1015,719){\a}
\put(1016,438){\a}
\put(1017,854){\a}
\put(1018,161){\a}
\put(1019,590){\a}
\put(1020,432){\a}
\put(1021,366){\a}
\put(1022,1014){\a}
\put(1023,5){\a}
\end{picture}


==> a195a0.100 <==
% Typ:1, m:1009, n:1008, a:195, X_0:1
\begin{picture}(1008,1009)
\put(-6,-6){\framebox(1017,1018){}}
\put(0,1){\a}
\put(1,195){\a}
\put(2,692){\a}
\put(3,743){\a}
\put(4,598){\a}
\put(5,575){\a}
\put(6,126){\a}
\put(7,354){\a}
\put(8,418){\a}
\put(9,790){\a}
\put(10,682){\a}
\put(11,811){\a}
\put(12,741){\a}
\put(13,208){\a}
\put(14,200){\a}
\put(15,658){\a}
\put(16,167){\a}
\put(17,277){\a}
\put(18,538){\a}
\put(19,983){\a}
\put(20,984){\a}
\put(21,170){\a}
\put(22,862){\a}
\put(23,596){\a}
\put(24,185){\a}
\put(25,760){\a}
\put(26,886){\a}
\put(27,231){\a}
\put(28,649){\a}
\put(29,430){\a}
\put(30,103){\a}
\put(31,914){\a}
\put(32,646){\a}
\put(33,854){\a}
\put(34,45){\a}
\put(35,703){\a}
\put(36,870){\a}
\put(37,138){\a}
\put(38,676){\a}
\put(39,650){\a}
\put(40,625){\a}
\put(41,795){\a}
\put(42,648){\a}
\put(43,235){\a}
\put(44,420){\a}
\put(45,171){\a}
\put(46,48){\a}
\put(47,279){\a}
\put(48,928){\a}
\put(49,349){\a}
\put(50,452){\a}
\put(51,357){\a}
\put(52,1003){\a}
\put(53,848){\a}
\put(54,893){\a}
\put(55,587){\a}
\put(56,448){\a}
\put(57,586){\a}
\put(58,253){\a}
\put(59,903){\a}
\put(60,519){\a}
\put(61,305){\a}
\put(62,953){\a}
\put(63,179){\a}
\put(64,599){\a}
\put(65,770){\a}
\put(66,818){\a}
\put(67,88){\a}
\put(68,7){\a}
\put(69,356){\a}
\put(70,808){\a}
\put(71,156){\a}
\put(72,150){\a}
\put(73,998){\a}
\put(74,882){\a}
\put(75,460){\a}
\put(76,908){\a}
\put(77,485){\a}
\put(78,738){\a}
\put(79,632){\a}
\put(80,142){\a}
\put(81,447){\a}
\put(82,391){\a}
\put(83,570){\a}
\put(84,160){\a}
\put(85,930){\a}
\put(86,739){\a}
\put(87,827){\a}
\put(88,834){\a}
\put(89,181){\a}
\put(90,989){\a}
\put(91,136){\a}
\put(92,286){\a}
\put(93,275){\a}
\put(94,148){\a}
\put(95,608){\a}
\put(96,507){\a}
\put(97,992){\a}
\put(98,721){\a}
\put(99,344){\a}
\put(100,486){\a}
\put(101,933){\a}
\put(102,315){\a}
\put(103,885){\a}
\put(104,36){\a}
\put(105,966){\a}
\put(106,696){\a}
\put(107,514){\a}
\put(108,339){\a}
\put(109,520){\a}
\put(110,500){\a}
\put(111,636){\a}
\put(112,922){\a}
\put(113,188){\a}
\put(114,336){\a}
\put(115,944){\a}
\put(116,442){\a}
\put(117,425){\a}
\put(118,137){\a}
\put(119,481){\a}
\put(120,967){\a}
\put(121,891){\a}
\put(122,197){\a}
\put(123,73){\a}
\put(124,109){\a}
\put(125,66){\a}
\put(126,762){\a}
\put(127,267){\a}
\put(128,606){\a}
\put(129,117){\a}
\put(130,617){\a}
\put(131,244){\a}
\put(132,157){\a}
\put(133,345){\a}
\put(134,681){\a}
\put(135,616){\a}
\put(136,49){\a}
\put(137,474){\a}
\put(138,611){\a}
\put(139,83){\a}
\put(140,41){\a}
\put(141,932){\a}
\put(142,120){\a}
\put(143,193){\a}
\put(144,302){\a}
\put(145,368){\a}
\put(146,121){\a}
\put(147,388){\a}
\put(148,994){\a}
\put(149,102){\a}
\put(150,719){\a}
\put(151,963){\a}
\put(152,111){\a}
\put(153,456){\a}
\put(154,128){\a}
\put(155,744){\a}
\put(156,793){\a}
\put(157,258){\a}
\put(158,869){\a}
\put(159,952){\a}
\put(160,993){\a}
\put(161,916){\a}
\put(162,27){\a}
\put(163,220){\a}
\put(164,522){\a}
\put(165,890){\a}
\put(166,2){\a}
\put(167,390){\a}
\put(168,375){\a}
\put(169,477){\a}
\put(170,187){\a}
\put(171,141){\a}
\put(172,252){\a}
\put(173,708){\a}
\put(174,836){\a}
\put(175,571){\a}
\put(176,355){\a}
\put(177,613){\a}
\put(178,473){\a}
\put(179,416){\a}
\put(180,400){\a}
\put(181,307){\a}
\put(182,334){\a}
\put(183,554){\a}
\put(184,67){\a}
\put(185,957){\a}
\put(186,959){\a}
\put(187,340){\a}
\put(188,715){\a}
\put(189,183){\a}
\put(190,370){\a}
\put(191,511){\a}
\put(192,763){\a}
\put(193,462){\a}
\put(194,289){\a}
\put(195,860){\a}
\put(196,206){\a}
\put(197,819){\a}
\put(198,283){\a}
\put(199,699){\a}
\put(200,90){\a}
\put(201,397){\a}
\put(202,731){\a}
\put(203,276){\a}
\put(204,343){\a}
\put(205,291){\a}
\put(206,241){\a}
\put(207,581){\a}
\put(208,287){\a}
\put(209,470){\a}
\put(210,840){\a}
\put(211,342){\a}
\put(212,96){\a}
\put(213,558){\a}
\put(214,847){\a}
\put(215,698){\a}
\put(216,904){\a}
\put(217,714){\a}
\put(218,997){\a}
\put(219,687){\a}
\put(220,777){\a}
\put(221,165){\a}
\put(222,896){\a}
\put(223,163){\a}
\put(224,506){\a}
\put(225,797){\a}
\put(226,29){\a}
\put(227,610){\a}
\put(228,897){\a}
\put(229,358){\a}
\put(230,189){\a}
\put(231,531){\a}
\put(232,627){\a}
\put(233,176){\a}
\put(234,14){\a}
\put(235,712){\a}
\put(236,607){\a}
\put(237,312){\a}
\put(238,300){\a}
\put(239,987){\a}
\put(240,755){\a}
\put(241,920){\a}
\put(242,807){\a}
\put(243,970){\a}
\put(244,467){\a}
\put(245,255){\a}
\put(246,284){\a}
\put(247,894){\a}
\put(248,782){\a}
\put(249,131){\a}
\put(250,320){\a}
\put(251,851){\a}
\put(252,469){\a}
\put(253,645){\a}
\put(254,659){\a}
\put(255,362){\a}
\put(256,969){\a}
\put(257,272){\a}
\put(258,572){\a}
\put(259,550){\a}
\put(260,296){\a}
\put(261,207){\a}
\put(262,5){\a}
\put(263,975){\a}
\put(264,433){\a}
\put(265,688){\a}
\put(266,972){\a}
\put(267,857){\a}
\put(268,630){\a}
\put(269,761){\a}
\put(270,72){\a}
\put(271,923){\a}
\put(272,383){\a}
\put(273,19){\a}
\put(274,678){\a}
\put(275,31){\a}
\put(276,1000){\a}
\put(277,263){\a}
\put(278,835){\a}
\put(279,376){\a}
\put(280,672){\a}
\put(281,879){\a}
\put(282,884){\a}
\put(283,850){\a}
\put(284,274){\a}
\put(285,962){\a}
\put(286,925){\a}
\put(287,773){\a}
\put(288,394){\a}
\put(289,146){\a}
\put(290,218){\a}
\put(291,132){\a}
\put(292,515){\a}
\put(293,534){\a}
\put(294,203){\a}
\put(295,234){\a}
\put(296,225){\a}
\put(297,488){\a}
\put(298,314){\a}
\put(299,690){\a}
\put(300,353){\a}
\put(301,223){\a}
\put(302,98){\a}
\put(303,948){\a}
\put(304,213){\a}
\put(305,166){\a}
\put(306,82){\a}
\put(307,855){\a}
\put(308,240){\a}
\put(309,386){\a}
\put(310,604){\a}
\put(311,736){\a}
\put(312,242){\a}
\put(313,776){\a}
\put(314,979){\a}
\put(315,204){\a}
\put(316,429){\a}
\put(317,917){\a}
\put(318,222){\a}
\put(319,912){\a}
\put(320,256){\a}
\put(321,479){\a}
\put(322,577){\a}
\put(323,516){\a}
\put(324,729){\a}
\put(325,895){\a}
\put(326,977){\a}
\put(327,823){\a}
\put(328,54){\a}
\put(329,440){\a}
\put(330,35){\a}
\put(331,771){\a}
\put(332,4){\a}
\put(333,780){\a}
\put(334,750){\a}
\put(335,954){\a}
\put(336,374){\a}
\put(337,282){\a}
\put(338,504){\a}
\put(339,407){\a}
\put(340,663){\a}
\put(341,133){\a}
\put(342,710){\a}
\put(343,217){\a}
\put(344,946){\a}
\put(345,832){\a}
\put(346,800){\a}
\put(347,614){\a}
\put(348,668){\a}
\put(349,99){\a}
\put(350,134){\a}
\put(351,905){\a}
\put(352,909){\a}
\put(353,680){\a}
\put(354,421){\a}
\put(355,366){\a}
\put(356,740){\a}
\put(357,13){\a}
\put(358,517){\a}
\put(359,924){\a}
\put(360,578){\a}
\put(361,711){\a}
\put(362,412){\a}
\put(363,629){\a}
\put(364,566){\a}
\put(365,389){\a}
\put(366,180){\a}
\put(367,794){\a}
\put(368,453){\a}
\put(369,552){\a}
\put(370,686){\a}
\put(371,582){\a}
\put(372,482){\a}
\put(373,153){\a}
\put(374,574){\a}
\put(375,940){\a}
\put(376,671){\a}
\put(377,684){\a}
\put(378,192){\a}
\put(379,107){\a}
\put(380,685){\a}
\put(381,387){\a}
\put(382,799){\a}
\put(383,419){\a}
\put(384,985){\a}
\put(385,365){\a}
\put(386,545){\a}
\put(387,330){\a}
\put(388,783){\a}
\put(389,326){\a}
\put(390,3){\a}
\put(391,585){\a}
\put(392,58){\a}
\put(393,211){\a}
\put(394,785){\a}
\put(395,716){\a}
\put(396,378){\a}
\put(397,53){\a}
\put(398,245){\a}
\put(399,352){\a}
\put(400,28){\a}
\put(401,415){\a}
\put(402,205){\a}
\put(403,624){\a}
\put(404,600){\a}
\put(405,965){\a}
\put(406,501){\a}
\put(407,831){\a}
\put(408,605){\a}
\put(409,931){\a}
\put(410,934){\a}
\put(411,510){\a}
\put(412,568){\a}
\put(413,779){\a}
\put(414,555){\a}
\put(415,262){\a}
\put(416,640){\a}
\put(417,693){\a}
\put(418,938){\a}
\put(419,281){\a}
\put(420,309){\a}
\put(421,724){\a}
\put(422,929){\a}
\put(423,544){\a}
\put(424,135){\a}
\put(425,91){\a}
\put(426,592){\a}
\put(427,414){\a}
\put(428,10){\a}
\put(429,941){\a}
\put(430,866){\a}
\put(431,367){\a}
\put(432,935){\a}
\put(433,705){\a}
\put(434,251){\a}
\put(435,513){\a}
\put(436,144){\a}
\put(437,837){\a}
\put(438,766){\a}
\put(439,38){\a}
\put(440,347){\a}
\put(441,62){\a}
\put(442,991){\a}
\put(443,526){\a}
\put(444,661){\a}
\put(445,752){\a}
\put(446,335){\a}
\put(447,749){\a}
\put(448,759){\a}
\put(449,691){\a}
\put(450,548){\a}
\put(451,915){\a}
\put(452,841){\a}
\put(453,537){\a}
\put(454,788){\a}
\put(455,292){\a}
\put(456,436){\a}
\put(457,264){\a}
\put(458,21){\a}
\put(459,59){\a}
\put(460,406){\a}
\put(461,468){\a}
\put(462,450){\a}
\put(463,976){\a}
\put(464,628){\a}
\put(465,371){\a}
\put(466,706){\a}
\put(467,446){\a}
\put(468,196){\a}
\put(469,887){\a}
\put(470,426){\a}
\put(471,332){\a}
\put(472,164){\a}
\put(473,701){\a}
\put(474,480){\a}
\put(475,772){\a}
\put(476,199){\a}
\put(477,463){\a}
\put(478,484){\a}
\put(479,543){\a}
\put(480,949){\a}
\put(481,408){\a}
\put(482,858){\a}
\put(483,825){\a}
\put(484,444){\a}
\put(485,815){\a}
\put(486,512){\a}
\put(487,958){\a}
\put(488,145){\a}
\put(489,23){\a}
\put(490,449){\a}
\put(491,781){\a}
\put(492,945){\a}
\put(493,637){\a}
\put(494,108){\a}
\put(495,880){\a}
\put(496,70){\a}
\put(497,533){\a}
\put(498,8){\a}
\put(499,551){\a}
\put(500,491){\a}
\put(501,899){\a}
\put(502,748){\a}
\put(503,564){\a}
\put(504,1008){\a}
\put(505,814){\a}
\put(506,317){\a}
\put(507,266){\a}
\put(508,411){\a}
\put(509,434){\a}
\put(510,883){\a}
\put(511,655){\a}
\put(512,591){\a}
\put(513,219){\a}
\put(514,327){\a}
\put(515,198){\a}
\put(516,268){\a}
\put(517,801){\a}
\put(518,809){\a}
\put(519,351){\a}
\put(520,842){\a}
\put(521,732){\a}
\put(522,471){\a}
\put(523,26){\a}
\put(524,25){\a}
\put(525,839){\a}
\put(526,147){\a}
\put(527,413){\a}
\put(528,824){\a}
\put(529,249){\a}
\put(530,123){\a}
\put(531,778){\a}
\put(532,360){\a}
\put(533,579){\a}
\put(534,906){\a}
\put(535,95){\a}
\put(536,363){\a}
\put(537,155){\a}
\put(538,964){\a}
\put(539,306){\a}
\put(540,139){\a}
\put(541,871){\a}
\put(542,333){\a}
\put(543,359){\a}
\put(544,384){\a}
\put(545,214){\a}
\put(546,361){\a}
\put(547,774){\a}
\put(548,589){\a}
\put(549,838){\a}
\put(550,961){\a}
\put(551,730){\a}
\put(552,81){\a}
\put(553,660){\a}
\put(554,557){\a}
\put(555,652){\a}
\put(556,6){\a}
\put(557,161){\a}
\put(558,116){\a}
\put(559,422){\a}
\put(560,561){\a}
\put(561,423){\a}
\put(562,756){\a}
\put(563,106){\a}
\put(564,490){\a}
\put(565,704){\a}
\put(566,56){\a}
\put(567,830){\a}
\put(568,410){\a}
\put(569,239){\a}
\put(570,191){\a}
\put(571,921){\a}
\put(572,1002){\a}
\put(573,653){\a}
\put(574,201){\a}
\put(575,853){\a}
\put(576,859){\a}
\put(577,11){\a}
\put(578,127){\a}
\put(579,549){\a}
\put(580,101){\a}
\put(581,524){\a}
\put(582,271){\a}
\put(583,377){\a}
\put(584,867){\a}
\put(585,562){\a}
\put(586,618){\a}
\put(587,439){\a}
\put(588,849){\a}
\put(589,79){\a}
\put(590,270){\a}
\put(591,182){\a}
\put(592,175){\a}
\put(593,828){\a}
\put(594,20){\a}
\put(595,873){\a}
\put(596,723){\a}
\put(597,734){\a}
\put(598,861){\a}
\put(599,401){\a}
\put(600,502){\a}
\put(601,17){\a}
\put(602,288){\a}
\put(603,665){\a}
\put(604,523){\a}
\put(605,76){\a}
\put(606,694){\a}
\put(607,124){\a}
\put(608,973){\a}
\put(609,43){\a}
\put(610,313){\a}
\put(611,495){\a}
\put(612,670){\a}
\put(613,489){\a}
\put(614,509){\a}
\put(615,373){\a}
\put(616,87){\a}
\put(617,821){\a}
\put(618,673){\a}
\put(619,65){\a}
\put(620,567){\a}
\put(621,584){\a}
\put(622,872){\a}
\put(623,528){\a}
\put(624,42){\a}
\put(625,118){\a}
\put(626,812){\a}
\put(627,936){\a}
\put(628,900){\a}
\put(629,943){\a}
\put(630,247){\a}
\put(631,742){\a}
\put(632,403){\a}
\put(633,892){\a}
\put(634,392){\a}
\put(635,765){\a}
\put(636,852){\a}
\put(637,664){\a}
\put(638,328){\a}
\put(639,393){\a}
\put(640,960){\a}
\put(641,535){\a}
\put(642,398){\a}
\put(643,926){\a}
\put(644,968){\a}
\put(645,77){\a}
\put(646,889){\a}
\put(647,816){\a}
\put(648,707){\a}
\put(649,641){\a}
\put(650,888){\a}
\put(651,621){\a}
\put(652,15){\a}
\put(653,907){\a}
\put(654,290){\a}
\put(655,46){\a}
\put(656,898){\a}
\put(657,553){\a}
\put(658,881){\a}
\put(659,265){\a}
\put(660,216){\a}
\put(661,751){\a}
\put(662,140){\a}
\put(663,57){\a}
\put(664,16){\a}
\put(665,93){\a}
\put(666,982){\a}
\put(667,789){\a}
\put(668,487){\a}
\put(669,119){\a}
\put(670,1007){\a}
\put(671,619){\a}
\put(672,634){\a}
\put(673,532){\a}
\put(674,822){\a}
\put(675,868){\a}
\put(676,757){\a}
\put(677,301){\a}
\put(678,173){\a}
\put(679,438){\a}
\put(680,654){\a}
\put(681,396){\a}
\put(682,536){\a}
\put(683,593){\a}
\put(684,609){\a}
\put(685,702){\a}
\put(686,675){\a}
\put(687,455){\a}
\put(688,942){\a}
\put(689,52){\a}
\put(690,50){\a}
\put(691,669){\a}
\put(692,294){\a}
\put(693,826){\a}
\put(694,639){\a}
\put(695,498){\a}
\put(696,246){\a}
\put(697,547){\a}
\put(698,720){\a}
\put(699,149){\a}
\put(700,803){\a}
\put(701,190){\a}
\put(702,726){\a}
\put(703,310){\a}
\put(704,919){\a}
\put(705,612){\a}
\put(706,278){\a}
\put(707,733){\a}
\put(708,666){\a}
\put(709,718){\a}
\put(710,768){\a}
\put(711,428){\a}
\put(712,722){\a}
\put(713,539){\a}
\put(714,169){\a}
\put(715,667){\a}
\put(716,913){\a}
\put(717,451){\a}
\put(718,162){\a}
\put(719,311){\a}
\put(720,105){\a}
\put(721,295){\a}
\put(722,12){\a}
\put(723,322){\a}
\put(724,232){\a}
\put(725,844){\a}
\put(726,113){\a}
\put(727,846){\a}
\put(728,503){\a}
\put(729,212){\a}
\put(730,980){\a}
\put(731,399){\a}
\put(732,112){\a}
\put(733,651){\a}
\put(734,820){\a}
\put(735,478){\a}
\put(736,382){\a}
\put(737,833){\a}
\put(738,995){\a}
\put(739,297){\a}
\put(740,402){\a}
\put(741,697){\a}
\put(742,709){\a}
\put(743,22){\a}
\put(744,254){\a}
\put(745,89){\a}
\put(746,202){\a}
\put(747,39){\a}
\put(748,542){\a}
\put(749,754){\a}
\put(750,725){\a}
\put(751,115){\a}
\put(752,227){\a}
\put(753,878){\a}
\put(754,689){\a}
\put(755,158){\a}
\put(756,540){\a}
\put(757,364){\a}
\put(758,350){\a}
\put(759,647){\a}
\put(760,40){\a}
\put(761,737){\a}
\put(762,437){\a}
\put(763,459){\a}
\put(764,713){\a}
\put(765,802){\a}
\put(766,1004){\a}
\put(767,34){\a}
\put(768,576){\a}
\put(769,321){\a}
\put(770,37){\a}
\put(771,152){\a}
\put(772,379){\a}
\put(773,248){\a}
\put(774,937){\a}
\put(775,86){\a}
\put(776,626){\a}
\put(777,990){\a}
\put(778,331){\a}
\put(779,978){\a}
\put(780,9){\a}
\put(781,746){\a}
\put(782,174){\a}
\put(783,633){\a}
\put(784,337){\a}
\put(785,130){\a}
\put(786,125){\a}
\put(787,159){\a}
\put(788,735){\a}
\put(789,47){\a}
\put(790,84){\a}
\put(791,236){\a}
\put(792,615){\a}
\put(793,863){\a}
\put(794,791){\a}
\put(795,877){\a}
\put(796,494){\a}
\put(797,475){\a}
\put(798,806){\a}
\put(799,775){\a}
\put(800,784){\a}
\put(801,521){\a}
\put(802,695){\a}
\put(803,319){\a}
\put(804,656){\a}
\put(805,786){\a}
\put(806,911){\a}
\put(807,61){\a}
\put(808,796){\a}
\put(809,843){\a}
\put(810,927){\a}
\put(811,154){\a}
\put(812,769){\a}
\put(813,623){\a}
\put(814,405){\a}
\put(815,273){\a}
\put(816,767){\a}
\put(817,233){\a}
\put(818,30){\a}
\put(819,805){\a}
\put(820,580){\a}
\put(821,92){\a}
\put(822,787){\a}
\put(823,97){\a}
\put(824,753){\a}
\put(825,530){\a}
\put(826,432){\a}
\put(827,493){\a}
\put(828,280){\a}
\put(829,114){\a}
\put(830,32){\a}
\put(831,186){\a}
\put(832,955){\a}
\put(833,569){\a}
\put(834,974){\a}
\put(835,238){\a}
\put(836,1005){\a}
\put(837,229){\a}
\put(838,259){\a}
\put(839,55){\a}
\put(840,635){\a}
\put(841,727){\a}
\put(842,505){\a}
\put(843,602){\a}
\put(844,346){\a}
\put(845,876){\a}
\put(846,299){\a}
\put(847,792){\a}
\put(848,63){\a}
\put(849,177){\a}
\put(850,209){\a}
\put(851,395){\a}
\put(852,341){\a}
\put(853,910){\a}
\put(854,875){\a}
\put(855,104){\a}
\put(856,100){\a}
\put(857,329){\a}
\put(858,588){\a}
\put(859,643){\a}
\put(860,269){\a}
\put(861,996){\a}
\put(862,492){\a}
\put(863,85){\a}
\put(864,431){\a}
\put(865,298){\a}
\put(866,597){\a}
\put(867,380){\a}
\put(868,443){\a}
\put(869,620){\a}
\put(870,829){\a}
\put(871,215){\a}
\put(872,556){\a}
\put(873,457){\a}
\put(874,323){\a}
\put(875,427){\a}
\put(876,527){\a}
\put(877,856){\a}
\put(878,435){\a}
\put(879,69){\a}
\put(880,338){\a}
\put(881,325){\a}
\put(882,817){\a}
\put(883,902){\a}
\put(884,324){\a}
\put(885,622){\a}
\put(886,210){\a}
\put(887,590){\a}
\put(888,24){\a}
\put(889,644){\a}
\put(890,464){\a}
\put(891,679){\a}
\put(892,226){\a}
\put(893,683){\a}
\put(894,1006){\a}
\put(895,424){\a}
\put(896,951){\a}
\put(897,798){\a}
\put(898,224){\a}
\put(899,293){\a}
\put(900,631){\a}
\put(901,956){\a}
\put(902,764){\a}
\put(903,657){\a}
\put(904,981){\a}
\put(905,594){\a}
\put(906,804){\a}
\put(907,385){\a}
\put(908,409){\a}
\put(909,44){\a}
\put(910,508){\a}
\put(911,178){\a}
\put(912,404){\a}
\put(913,78){\a}
\put(914,75){\a}
\put(915,499){\a}
\put(916,441){\a}
\put(917,230){\a}
\put(918,454){\a}
\put(919,747){\a}
\put(920,369){\a}
\put(921,316){\a}
\put(922,71){\a}
\put(923,728){\a}
\put(924,700){\a}
\put(925,285){\a}
\put(926,80){\a}
\put(927,465){\a}
\put(928,874){\a}
\put(929,918){\a}
\put(930,417){\a}
\put(931,595){\a}
\put(932,999){\a}
\put(933,68){\a}
\put(934,143){\a}
\put(935,642){\a}
\put(936,74){\a}
\put(937,304){\a}
\put(938,758){\a}
\put(939,496){\a}
\put(940,865){\a}
\put(941,172){\a}
\put(942,243){\a}
\put(943,971){\a}
\put(944,662){\a}
\put(945,947){\a}
\put(946,18){\a}
\put(947,483){\a}
\put(948,348){\a}
\put(949,257){\a}
\put(950,674){\a}
\put(951,260){\a}
\put(952,250){\a}
\put(953,318){\a}
\put(954,461){\a}
\put(955,94){\a}
\put(956,168){\a}
\put(957,472){\a}
\put(958,221){\a}
\put(959,717){\a}
\put(960,573){\a}
\put(961,745){\a}
\put(962,988){\a}
\put(963,950){\a}
\put(964,603){\a}
\put(965,541){\a}
\put(966,559){\a}
\put(967,33){\a}
\put(968,381){\a}
\put(969,638){\a}
\put(970,303){\a}
\put(971,563){\a}
\put(972,813){\a}
\put(973,122){\a}
\put(974,583){\a}
\put(975,677){\a}
\put(976,845){\a}
\put(977,308){\a}
\put(978,529){\a}
\put(979,237){\a}
\put(980,810){\a}
\put(981,546){\a}
\put(982,525){\a}
\put(983,466){\a}
\put(984,60){\a}
\put(985,601){\a}
\put(986,151){\a}
\put(987,184){\a}
\put(988,565){\a}
\put(989,194){\a}
\put(990,497){\a}
\put(991,51){\a}
\put(992,864){\a}
\put(993,986){\a}
\put(994,560){\a}
\put(995,228){\a}
\put(996,64){\a}
\put(997,372){\a}
\put(998,901){\a}
\put(999,129){\a}
\put(1000,939){\a}
\put(1001,476){\a}
\put(1002,1001){\a}
\put(1003,458){\a}
\put(1004,518){\a}
\put(1005,110){\a}
\put(1006,261){\a}
\put(1007,445){\a}
\end{picture}


==> a1f7.31 <==
% Typ:6, m:31, n:960, a:1, a1:7, X_0:1
\begin{picture}(960,930)
\put(-6,-6){\framebox(969,910){}}
\put(0,30){\a}
\put(1,30){\a}
\put(2,240){\a}
\put(3,450){\a}
\put(4,270){\a}
\put(5,630){\a}
\put(6,660){\a}
\put(7,420){\a}
\put(8,390){\a}
\put(9,540){\a}
\put(10,480){\a}
\put(11,540){\a}
\put(12,180){\a}
\put(13,240){\a}
\put(14,570){\a}
\put(15,390){\a}
\put(16,660){\a}
\put(17,600){\a}
\put(18,570){\a}
\put(19,120){\a}
\put(20,390){\a}
\put(21,300){\a}
\put(22,240){\a}
\put(23,480){\a}
\put(24,300){\a}
\put(25,870){\a}
\put(26,180){\a}
\put(27,690){\a}
\put(28,90){\a}
\put(29,270){\a}
\put(30,900){\a}
\put(31,0){\a}
\put(32,720){\a}
\put(33,720){\a}
\put(34,180){\a}
\put(35,570){\a}
\put(36,900){\a}
\put(37,240){\a}
\put(38,30){\a}
\put(39,780){\a}
\put(40,60){\a}
\put(41,870){\a}
\put(42,360){\a}
\put(43,870){\a}
\put(44,600){\a}
\put(45,180){\a}
\put(46,660){\a}
\put(47,60){\a}
\put(48,30){\a}
\put(49,450){\a}
\put(50,660){\a}
\put(51,90){\a}
\put(52,60){\a}
\put(53,690){\a}
\put(54,180){\a}
\put(55,360){\a}
\put(56,690){\a}
\put(57,420){\a}
\put(58,600){\a}
\put(59,750){\a}
\put(60,300){\a}
\put(61,900){\a}
\put(62,210){\a}
\put(63,0){\a}
\put(64,540){\a}
\put(65,540){\a}
\put(66,600){\a}
\put(67,660){\a}
\put(68,210){\a}
\put(69,180){\a}
\put(70,720){\a}
\put(71,120){\a}
\put(72,510){\a}
\put(73,420){\a}
\put(74,270){\a}
\put(75,420){\a}
\put(76,450){\a}
\put(77,600){\a}
\put(78,30){\a}
\put(79,510){\a}
\put(80,720){\a}
\put(81,570){\a}
\put(82,30){\a}
\put(83,300){\a}
\put(84,510){\a}
\put(85,750){\a}
\put(86,600){\a}
\put(87,270){\a}
\put(88,750){\a}
\put(89,780){\a}
\put(90,450){\a}
\put(91,330){\a}
\put(92,690){\a}
\put(93,210){\a}
\put(94,390){\a}
\put(95,0){\a}
\put(96,870){\a}
\put(97,870){\a}
\put(98,450){\a}
\put(99,30){\a}
\put(100,390){\a}
\put(101,600){\a}
\put(102,540){\a}
\put(103,90){\a}
\put(104,150){\a}
\put(105,780){\a}
\put(106,900){\a}
\put(107,780){\a}
\put(108,570){\a}
\put(109,450){\a}
\put(110,720){\a}
\put(111,150){\a}
\put(112,540){\a}
\put(113,660){\a}
\put(114,720){\a}
\put(115,690){\a}
\put(116,150){\a}
\put(117,330){\a}
\put(118,450){\a}
\put(119,900){\a}
\put(120,330){\a}
\put(121,120){\a}
\put(122,570){\a}
\put(123,480){\a}
\put(124,750){\a}
\put(125,390){\a}
\put(126,60){\a}
\put(127,0){\a}
\put(128,420){\a}
\put(129,420){\a}
\put(130,570){\a}
\put(131,720){\a}
\put(132,60){\a}
\put(133,450){\a}
\put(134,870){\a}
\put(135,300){\a}
\put(136,810){\a}
\put(137,120){\a}
\put(138,210){\a}
\put(139,120){\a}
\put(140,660){\a}
\put(141,570){\a}
\put(142,540){\a}
\put(143,810){\a}
\put(144,870){\a}
\put(145,30){\a}
\put(146,540){\a}
\put(147,750){\a}
\put(148,810){\a}
\put(149,480){\a}
\put(150,570){\a}
\put(151,210){\a}
\put(152,480){\a}
\put(153,90){\a}
\put(154,660){\a}
\put(155,360){\a}
\put(156,330){\a}
\put(157,60){\a}
\put(158,510){\a}
\put(159,0){\a}
\put(160,780){\a}
\put(161,780){\a}
\put(162,660){\a}
\put(163,540){\a}
\put(164,510){\a}
\put(165,570){\a}
\put(166,420){\a}
\put(167,690){\a}
\put(168,840){\a}
\put(169,90){\a}
\put(170,390){\a}
\put(171,90){\a}
\put(172,30){\a}
\put(173,660){\a}
\put(174,870){\a}
\put(175,840){\a}
\put(176,420){\a}
\put(177,720){\a}
\put(178,870){\a}
\put(179,330){\a}
\put(180,840){\a}
\put(181,360){\a}
\put(182,660){\a}
\put(183,390){\a}
\put(184,360){\a}
\put(185,300){\a}
\put(186,30){\a}
\put(187,270){\a}
\put(188,480){\a}
\put(189,510){\a}
\put(190,150){\a}
\put(191,0){\a}
\put(192,120){\a}
\put(193,120){\a}
\put(194,30){\a}
\put(195,870){\a}
\put(196,150){\a}
\put(197,660){\a}
\put(198,780){\a}
\put(199,750){\a}
\put(200,630){\a}
\put(201,300){\a}
\put(202,60){\a}
\put(203,300){\a}
\put(204,720){\a}
\put(205,30){\a}
\put(206,420){\a}
\put(207,630){\a}
\put(208,780){\a}
\put(209,540){\a}
\put(210,420){\a}
\put(211,480){\a}
\put(212,630){\a}
\put(213,270){\a}
\put(214,30){\a}
\put(215,60){\a}
\put(216,270){\a}
\put(217,690){\a}
\put(218,720){\a}
\put(219,900){\a}
\put(220,360){\a}
\put(221,150){\a}
\put(222,810){\a}
\put(223,0){\a}
\put(224,90){\a}
\put(225,90){\a}
\put(226,720){\a}
\put(227,420){\a}
\put(228,810){\a}
\put(229,30){\a}
\put(230,120){\a}
\put(231,330){\a}
\put(232,240){\a}
\put(233,690){\a}
\put(234,510){\a}
\put(235,690){\a}
\put(236,540){\a}
\put(237,720){\a}
\put(238,780){\a}
\put(239,240){\a}
\put(240,120){\a}
\put(241,870){\a}
\put(242,780){\a}
\put(243,360){\a}
\put(244,240){\a}
\put(245,900){\a}
\put(246,720){\a}
\put(247,510){\a}
\put(248,900){\a}
\put(249,750){\a}
\put(250,540){\a}
\put(251,210){\a}
\put(252,270){\a}
\put(253,810){\a}
\put(254,840){\a}
\put(255,0){\a}
\put(256,300){\a}
\put(257,300){\a}
\put(258,540){\a}
\put(259,780){\a}
\put(260,840){\a}
\put(261,720){\a}
\put(262,90){\a}
\put(263,480){\a}
\put(264,180){\a}
\put(265,750){\a}
\put(266,150){\a}
\put(267,750){\a}
\put(268,870){\a}
\put(269,540){\a}
\put(270,120){\a}
\put(271,180){\a}
\put(272,90){\a}
\put(273,420){\a}
\put(274,120){\a}
\put(275,270){\a}
\put(276,180){\a}
\put(277,210){\a}
\put(278,540){\a}
\put(279,150){\a}
\put(280,210){\a}
\put(281,330){\a}
\put(282,870){\a}
\put(283,390){\a}
\put(284,900){\a}
\put(285,840){\a}
\put(286,630){\a}
\put(287,0){\a}
\put(288,690){\a}
\put(289,690){\a}
\put(290,870){\a}
\put(291,120){\a}
\put(292,630){\a}
\put(293,540){\a}
\put(294,300){\a}
\put(295,360){\a}
\put(296,600){\a}
\put(297,330){\a}
\put(298,810){\a}
\put(299,330){\a}
\put(300,420){\a}
\put(301,870){\a}
\put(302,90){\a}
\put(303,600){\a}
\put(304,300){\a}
\put(305,780){\a}
\put(306,90){\a}
\put(307,900){\a}
\put(308,600){\a}
\put(309,390){\a}
\put(310,870){\a}
\put(311,810){\a}
\put(312,390){\a}
\put(313,480){\a}
\put(314,420){\a}
\put(315,60){\a}
\put(316,210){\a}
\put(317,630){\a}
\put(318,240){\a}
\put(319,0){\a}
\put(320,750){\a}
\put(321,750){\a}
\put(322,420){\a}
\put(323,90){\a}
\put(324,240){\a}
\put(325,870){\a}
\put(326,690){\a}
\put(327,270){\a}
\put(328,450){\a}
\put(329,480){\a}
\put(330,840){\a}
\put(331,480){\a}
\put(332,780){\a}
\put(333,420){\a}
\put(334,300){\a}
\put(335,450){\a}
\put(336,690){\a}
\put(337,120){\a}
\put(338,300){\a}
\put(339,210){\a}
\put(340,450){\a}
\put(341,60){\a}
\put(342,420){\a}
\put(343,840){\a}
\put(344,60){\a}
\put(345,360){\a}
\put(346,780){\a}
\put(347,510){\a}
\put(348,390){\a}
\put(349,240){\a}
\put(350,180){\a}
\put(351,0){\a}
\put(352,330){\a}
\put(353,330){\a}
\put(354,780){\a}
\put(355,300){\a}
\put(356,180){\a}
\put(357,420){\a}
\put(358,750){\a}
\put(359,900){\a}
\put(360,570){\a}
\put(361,360){\a}
\put(362,630){\a}
\put(363,360){\a}
\put(364,120){\a}
\put(365,780){\a}
\put(366,690){\a}
\put(367,570){\a}
\put(368,750){\a}
\put(369,90){\a}
\put(370,690){\a}
\put(371,390){\a}
\put(372,570){\a}
\put(373,510){\a}
\put(374,780){\a}
\put(375,630){\a}
\put(376,510){\a}
\put(377,270){\a}
\put(378,120){\a}
\put(379,150){\a}
\put(380,60){\a}
\put(381,180){\a}
\put(382,600){\a}
\put(383,0){\a}
\put(384,480){\a}
\put(385,480){\a}
\put(386,120){\a}
\put(387,690){\a}
\put(388,600){\a}
\put(389,780){\a}
\put(390,330){\a}
\put(391,210){\a}
\put(392,660){\a}
\put(393,270){\a}
\put(394,240){\a}
\put(395,270){\a}
\put(396,90){\a}
\put(397,120){\a}
\put(398,750){\a}
\put(399,660){\a}
\put(400,330){\a}
\put(401,300){\a}
\put(402,750){\a}
\put(403,60){\a}
\put(404,660){\a}
\put(405,150){\a}
\put(406,120){\a}
\put(407,240){\a}
\put(408,150){\a}
\put(409,900){\a}
\put(410,90){\a}
\put(411,810){\a}
\put(412,510){\a}
\put(413,600){\a}
\put(414,450){\a}
\put(415,0){\a}
\put(416,360){\a}
\put(417,360){\a}
\put(418,90){\a}
\put(419,750){\a}
\put(420,450){\a}
\put(421,120){\a}
\put(422,480){\a}
\put(423,390){\a}
\put(424,30){\a}
\put(425,900){\a}
\put(426,180){\a}
\put(427,900){\a}
\put(428,300){\a}
\put(429,90){\a}
\put(430,330){\a}
\put(431,30){\a}
\put(432,480){\a}
\put(433,690){\a}
\put(434,330){\a}
\put(435,510){\a}
\put(436,30){\a}
\put(437,810){\a}
\put(438,90){\a}
\put(439,180){\a}
\put(440,810){\a}
\put(441,210){\a}
\put(442,300){\a}
\put(443,840){\a}
\put(444,150){\a}
\put(445,450){\a}
\put(446,570){\a}
\put(447,0){\a}
\put(448,270){\a}
\put(449,270){\a}
\put(450,300){\a}
\put(451,330){\a}
\put(452,570){\a}
\put(453,90){\a}
\put(454,360){\a}
\put(455,60){\a}
\put(456,720){\a}
\put(457,210){\a}
\put(458,600){\a}
\put(459,210){\a}
\put(460,690){\a}
\put(461,300){\a}
\put(462,480){\a}
\put(463,720){\a}
\put(464,360){\a}
\put(465,750){\a}
\put(466,480){\a}
\put(467,150){\a}
\put(468,720){\a}
\put(469,840){\a}
\put(470,300){\a}
\put(471,600){\a}
\put(472,840){\a}
\put(473,390){\a}
\put(474,690){\a}
\put(475,630){\a}
\put(476,810){\a}
\put(477,570){\a}
\put(478,660){\a}
\put(479,0){\a}
\put(480,900){\a}
\put(481,900){\a}
\put(482,690){\a}
\put(483,480){\a}
\put(484,660){\a}
\put(485,300){\a}
\put(486,270){\a}
\put(487,510){\a}
\put(488,540){\a}
\put(489,390){\a}
\put(490,450){\a}
\put(491,390){\a}
\put(492,750){\a}
\put(493,690){\a}
\put(494,360){\a}
\put(495,540){\a}
\put(496,270){\a}
\put(497,330){\a}
\put(498,360){\a}
\put(499,810){\a}
\put(500,540){\a}
\put(501,630){\a}
\put(502,690){\a}
\put(503,450){\a}
\put(504,630){\a}
\put(505,60){\a}
\put(506,750){\a}
\put(507,240){\a}
\put(508,840){\a}
\put(509,660){\a}
\put(510,30){\a}
\put(511,0){\a}
\put(512,210){\a}
\put(513,210){\a}
\put(514,750){\a}
\put(515,360){\a}
\put(516,30){\a}
\put(517,690){\a}
\put(518,900){\a}
\put(519,150){\a}
\put(520,870){\a}
\put(521,60){\a}
\put(522,570){\a}
\put(523,60){\a}
\put(524,330){\a}
\put(525,750){\a}
\put(526,270){\a}
\put(527,870){\a}
\put(528,900){\a}
\put(529,480){\a}
\put(530,270){\a}
\put(531,840){\a}
\put(532,870){\a}
\put(533,240){\a}
\put(534,750){\a}
\put(535,570){\a}
\put(536,240){\a}
\put(537,510){\a}
\put(538,330){\a}
\put(539,180){\a}
\put(540,630){\a}
\put(541,30){\a}
\put(542,720){\a}
\put(543,0){\a}
\put(544,390){\a}
\put(545,390){\a}
\put(546,330){\a}
\put(547,270){\a}
\put(548,720){\a}
\put(549,750){\a}
\put(550,210){\a}
\put(551,810){\a}
\put(552,420){\a}
\put(553,510){\a}
\put(554,660){\a}
\put(555,510){\a}
\put(556,480){\a}
\put(557,330){\a}
\put(558,900){\a}
\put(559,420){\a}
\put(560,210){\a}
\put(561,360){\a}
\put(562,900){\a}
\put(563,630){\a}
\put(564,420){\a}
\put(565,180){\a}
\put(566,330){\a}
\put(567,660){\a}
\put(568,180){\a}
\put(569,150){\a}
\put(570,480){\a}
\put(571,600){\a}
\put(572,240){\a}
\put(573,720){\a}
\put(574,540){\a}
\put(575,0){\a}
\put(576,60){\a}
\put(577,60){\a}
\put(578,480){\a}
\put(579,900){\a}
\put(580,540){\a}
\put(581,330){\a}
\put(582,390){\a}
\put(583,840){\a}
\put(584,780){\a}
\put(585,150){\a}
\put(586,30){\a}
\put(587,150){\a}
\put(588,360){\a}
\put(589,480){\a}
\put(590,210){\a}
\put(591,780){\a}
\put(592,390){\a}
\put(593,270){\a}
\put(594,210){\a}
\put(595,240){\a}
\put(596,780){\a}
\put(597,600){\a}
\put(598,480){\a}
\put(599,30){\a}
\put(600,600){\a}
\put(601,810){\a}
\put(602,360){\a}
\put(603,450){\a}
\put(604,180){\a}
\put(605,540){\a}
\put(606,870){\a}
\put(607,0){\a}
\put(608,510){\a}
\put(609,510){\a}
\put(610,360){\a}
\put(611,210){\a}
\put(612,870){\a}
\put(613,480){\a}
\put(614,60){\a}
\put(615,630){\a}
\put(616,120){\a}
\put(617,810){\a}
\put(618,720){\a}
\put(619,810){\a}
\put(620,270){\a}
\put(621,360){\a}
\put(622,390){\a}
\put(623,120){\a}
\put(624,60){\a}
\put(625,900){\a}
\put(626,390){\a}
\put(627,180){\a}
\put(628,120){\a}
\put(629,450){\a}
\put(630,360){\a}
\put(631,720){\a}
\put(632,450){\a}
\put(633,840){\a}
\put(634,270){\a}
\put(635,570){\a}
\put(636,600){\a}
\put(637,870){\a}
\put(638,420){\a}
\put(639,0){\a}
\put(640,150){\a}
\put(641,150){\a}
\put(642,270){\a}
\put(643,390){\a}
\put(644,420){\a}
\put(645,360){\a}
\put(646,510){\a}
\put(647,240){\a}
\put(648,90){\a}
\put(649,840){\a}
\put(650,540){\a}
\put(651,840){\a}
\put(652,900){\a}
\put(653,270){\a}
\put(654,60){\a}
\put(655,90){\a}
\put(656,510){\a}
\put(657,210){\a}
\put(658,60){\a}
\put(659,600){\a}
\put(660,90){\a}
\put(661,570){\a}
\put(662,270){\a}
\put(663,540){\a}
\put(664,570){\a}
\put(665,630){\a}
\put(666,900){\a}
\put(667,660){\a}
\put(668,450){\a}
\put(669,420){\a}
\put(670,780){\a}
\put(671,0){\a}
\put(672,810){\a}
\put(673,810){\a}
\put(674,900){\a}
\put(675,60){\a}
\put(676,780){\a}
\put(677,270){\a}
\put(678,150){\a}
\put(679,180){\a}
\put(680,300){\a}
\put(681,630){\a}
\put(682,870){\a}
\put(683,630){\a}
\put(684,210){\a}
\put(685,900){\a}
\put(686,510){\a}
\put(687,300){\a}
\put(688,150){\a}
\put(689,390){\a}
\put(690,510){\a}
\put(691,450){\a}
\put(692,300){\a}
\put(693,660){\a}
\put(694,900){\a}
\put(695,870){\a}
\put(696,660){\a}
\put(697,240){\a}
\put(698,210){\a}
\put(699,30){\a}
\put(700,570){\a}
\put(701,780){\a}
\put(702,120){\a}
\put(703,0){\a}
\put(704,840){\a}
\put(705,840){\a}
\put(706,210){\a}
\put(707,510){\a}
\put(708,120){\a}
\put(709,900){\a}
\put(710,810){\a}
\put(711,600){\a}
\put(712,690){\a}
\put(713,240){\a}
\put(714,420){\a}
\put(715,240){\a}
\put(716,390){\a}
\put(717,210){\a}
\put(718,150){\a}
\put(719,690){\a}
\put(720,810){\a}
\put(721,60){\a}
\put(722,150){\a}
\put(723,570){\a}
\put(724,690){\a}
\put(725,30){\a}
\put(726,210){\a}
\put(727,420){\a}
\put(728,30){\a}
\put(729,180){\a}
\put(730,390){\a}
\put(731,720){\a}
\put(732,660){\a}
\put(733,120){\a}
\put(734,90){\a}
\put(735,0){\a}
\put(736,630){\a}
\put(737,630){\a}
\put(738,390){\a}
\put(739,150){\a}
\put(740,90){\a}
\put(741,210){\a}
\put(742,840){\a}
\put(743,450){\a}
\put(744,750){\a}
\put(745,180){\a}
\put(746,780){\a}
\put(747,180){\a}
\put(748,60){\a}
\put(749,390){\a}
\put(750,810){\a}
\put(751,750){\a}
\put(752,840){\a}
\put(753,510){\a}
\put(754,810){\a}
\put(755,660){\a}
\put(756,750){\a}
\put(757,720){\a}
\put(758,390){\a}
\put(759,780){\a}
\put(760,720){\a}
\put(761,600){\a}
\put(762,60){\a}
\put(763,540){\a}
\put(764,30){\a}
\put(765,90){\a}
\put(766,300){\a}
\put(767,0){\a}
\put(768,240){\a}
\put(769,240){\a}
\put(770,60){\a}
\put(771,810){\a}
\put(772,300){\a}
\put(773,390){\a}
\put(774,630){\a}
\put(775,570){\a}
\put(776,330){\a}
\put(777,600){\a}
\put(778,120){\a}
\put(779,600){\a}
\put(780,510){\a}
\put(781,60){\a}
\put(782,840){\a}
\put(783,330){\a}
\put(784,630){\a}
\put(785,150){\a}
\put(786,840){\a}
\put(787,30){\a}
\put(788,330){\a}
\put(789,540){\a}
\put(790,60){\a}
\put(791,120){\a}
\put(792,540){\a}
\put(793,450){\a}
\put(794,510){\a}
\put(795,870){\a}
\put(796,720){\a}
\put(797,300){\a}
\put(798,690){\a}
\put(799,0){\a}
\put(800,180){\a}
\put(801,180){\a}
\put(802,510){\a}
\put(803,840){\a}
\put(804,690){\a}
\put(805,60){\a}
\put(806,240){\a}
\put(807,660){\a}
\put(808,480){\a}
\put(809,450){\a}
\put(810,90){\a}
\put(811,450){\a}
\put(812,150){\a}
\put(813,510){\a}
\put(814,630){\a}
\put(815,480){\a}
\put(816,240){\a}
\put(817,810){\a}
\put(818,630){\a}
\put(819,720){\a}
\put(820,480){\a}
\put(821,870){\a}
\put(822,510){\a}
\put(823,90){\a}
\put(824,870){\a}
\put(825,570){\a}
\put(826,150){\a}
\put(827,420){\a}
\put(828,540){\a}
\put(829,690){\a}
\put(830,750){\a}
\put(831,0){\a}
\put(832,600){\a}
\put(833,600){\a}
\put(834,150){\a}
\put(835,630){\a}
\put(836,750){\a}
\put(837,510){\a}
\put(838,180){\a}
\put(839,30){\a}
\put(840,360){\a}
\put(841,570){\a}
\put(842,300){\a}
\put(843,570){\a}
\put(844,810){\a}
\put(845,150){\a}
\put(846,240){\a}
\put(847,360){\a}
\put(848,180){\a}
\put(849,840){\a}
\put(850,240){\a}
\put(851,540){\a}
\put(852,360){\a}
\put(853,420){\a}
\put(854,150){\a}
\put(855,300){\a}
\put(856,420){\a}
\put(857,660){\a}
\put(858,810){\a}
\put(859,780){\a}
\put(860,870){\a}
\put(861,750){\a}
\put(862,330){\a}
\put(863,0){\a}
\put(864,450){\a}
\put(865,450){\a}
\put(866,810){\a}
\put(867,240){\a}
\put(868,330){\a}
\put(869,150){\a}
\put(870,600){\a}
\put(871,720){\a}
\put(872,270){\a}
\put(873,660){\a}
\put(874,690){\a}
\put(875,660){\a}
\put(876,840){\a}
\put(877,810){\a}
\put(878,180){\a}
\put(879,270){\a}
\put(880,600){\a}
\put(881,630){\a}
\put(882,180){\a}
\put(883,870){\a}
\put(884,270){\a}
\put(885,780){\a}
\put(886,810){\a}
\put(887,690){\a}
\put(888,780){\a}
\put(889,30){\a}
\put(890,840){\a}
\put(891,120){\a}
\put(892,420){\a}
\put(893,330){\a}
\put(894,480){\a}
\put(895,0){\a}
\put(896,570){\a}
\put(897,570){\a}
\put(898,840){\a}
\put(899,180){\a}
\put(900,480){\a}
\put(901,810){\a}
\put(902,450){\a}
\put(903,540){\a}
\put(904,900){\a}
\put(905,30){\a}
\put(906,750){\a}
\put(907,30){\a}
\put(908,630){\a}
\put(909,840){\a}
\put(910,600){\a}
\put(911,900){\a}
\put(912,450){\a}
\put(913,240){\a}
\put(914,600){\a}
\put(915,420){\a}
\put(916,900){\a}
\put(917,120){\a}
\put(918,840){\a}
\put(919,750){\a}
\put(920,120){\a}
\put(921,720){\a}
\put(922,630){\a}
\put(923,90){\a}
\put(924,780){\a}
\put(925,480){\a}
\put(926,360){\a}
\put(927,0){\a}
\put(928,660){\a}
\put(929,660){\a}
\put(930,630){\a}
\put(931,600){\a}
\put(932,360){\a}
\put(933,840){\a}
\put(934,570){\a}
\put(935,870){\a}
\put(936,210){\a}
\put(937,720){\a}
\put(938,330){\a}
\put(939,720){\a}
\put(940,240){\a}
\put(941,630){\a}
\put(942,450){\a}
\put(943,210){\a}
\put(944,570){\a}
\put(945,180){\a}
\put(946,450){\a}
\put(947,780){\a}
\put(948,210){\a}
\put(949,90){\a}
\put(950,630){\a}
\put(951,330){\a}
\put(952,90){\a}
\put(953,540){\a}
\put(954,240){\a}
\put(955,300){\a}
\put(956,120){\a}
\put(957,360){\a}
\put(958,270){\a}
\put(959,0){\a}
\end{picture}


==> a21b1.100 <==
% Typ:2, m:1000, n:1000, a:21, c:1, X_0:0
\begin{picture}(1000,1000)
\put(-6,-6){\framebox(1009,1009){}}
\put(0,0){\a}
\put(1,1){\a}
\put(2,22){\a}
\put(3,463){\a}
\put(4,724){\a}
\put(5,205){\a}
\put(6,306){\a}
\put(7,427){\a}
\put(8,968){\a}
\put(9,329){\a}
\put(10,910){\a}
\put(11,111){\a}
\put(12,332){\a}
\put(13,973){\a}
\put(14,434){\a}
\put(15,115){\a}
\put(16,416){\a}
\put(17,737){\a}
\put(18,478){\a}
\put(19,39){\a}
\put(20,820){\a}
\put(21,221){\a}
\put(22,642){\a}
\put(23,483){\a}
\put(24,144){\a}
\put(25,25){\a}
\put(26,526){\a}
\put(27,47){\a}
\put(28,988){\a}
\put(29,749){\a}
\put(30,730){\a}
\put(31,331){\a}
\put(32,952){\a}
\put(33,993){\a}
\put(34,854){\a}
\put(35,935){\a}
\put(36,636){\a}
\put(37,357){\a}
\put(38,498){\a}
\put(39,459){\a}
\put(40,640){\a}
\put(41,441){\a}
\put(42,262){\a}
\put(43,503){\a}
\put(44,564){\a}
\put(45,845){\a}
\put(46,746){\a}
\put(47,667){\a}
\put(48,8){\a}
\put(49,169){\a}
\put(50,550){\a}
\put(51,551){\a}
\put(52,572){\a}
\put(53,13){\a}
\put(54,274){\a}
\put(55,755){\a}
\put(56,856){\a}
\put(57,977){\a}
\put(58,518){\a}
\put(59,879){\a}
\put(60,460){\a}
\put(61,661){\a}
\put(62,882){\a}
\put(63,523){\a}
\put(64,984){\a}
\put(65,665){\a}
\put(66,966){\a}
\put(67,287){\a}
\put(68,28){\a}
\put(69,589){\a}
\put(70,370){\a}
\put(71,771){\a}
\put(72,192){\a}
\put(73,33){\a}
\put(74,694){\a}
\put(75,575){\a}
\put(76,76){\a}
\put(77,597){\a}
\put(78,538){\a}
\put(79,299){\a}
\put(80,280){\a}
\put(81,881){\a}
\put(82,502){\a}
\put(83,543){\a}
\put(84,404){\a}
\put(85,485){\a}
\put(86,186){\a}
\put(87,907){\a}
\put(88,48){\a}
\put(89,9){\a}
\put(90,190){\a}
\put(91,991){\a}
\put(92,812){\a}
\put(93,53){\a}
\put(94,114){\a}
\put(95,395){\a}
\put(96,296){\a}
\put(97,217){\a}
\put(98,558){\a}
\put(99,719){\a}
\put(100,100){\a}
\put(101,101){\a}
\put(102,122){\a}
\put(103,563){\a}
\put(104,824){\a}
\put(105,305){\a}
\put(106,406){\a}
\put(107,527){\a}
\put(108,68){\a}
\put(109,429){\a}
\put(110,10){\a}
\put(111,211){\a}
\put(112,432){\a}
\put(113,73){\a}
\put(114,534){\a}
\put(115,215){\a}
\put(116,516){\a}
\put(117,837){\a}
\put(118,578){\a}
\put(119,139){\a}
\put(120,920){\a}
\put(121,321){\a}
\put(122,742){\a}
\put(123,583){\a}
\put(124,244){\a}
\put(125,125){\a}
\put(126,626){\a}
\put(127,147){\a}
\put(128,88){\a}
\put(129,849){\a}
\put(130,830){\a}
\put(131,431){\a}
\put(132,52){\a}
\put(133,93){\a}
\put(134,954){\a}
\put(135,35){\a}
\put(136,736){\a}
\put(137,457){\a}
\put(138,598){\a}
\put(139,559){\a}
\put(140,740){\a}
\put(141,541){\a}
\put(142,362){\a}
\put(143,603){\a}
\put(144,664){\a}
\put(145,945){\a}
\put(146,846){\a}
\put(147,767){\a}
\put(148,108){\a}
\put(149,269){\a}
\put(150,650){\a}
\put(151,651){\a}
\put(152,672){\a}
\put(153,113){\a}
\put(154,374){\a}
\put(155,855){\a}
\put(156,956){\a}
\put(157,77){\a}
\put(158,618){\a}
\put(159,979){\a}
\put(160,560){\a}
\put(161,761){\a}
\put(162,982){\a}
\put(163,623){\a}
\put(164,84){\a}
\put(165,765){\a}
\put(166,66){\a}
\put(167,387){\a}
\put(168,128){\a}
\put(169,689){\a}
\put(170,470){\a}
\put(171,871){\a}
\put(172,292){\a}
\put(173,133){\a}
\put(174,794){\a}
\put(175,675){\a}
\put(176,176){\a}
\put(177,697){\a}
\put(178,638){\a}
\put(179,399){\a}
\put(180,380){\a}
\put(181,981){\a}
\put(182,602){\a}
\put(183,643){\a}
\put(184,504){\a}
\put(185,585){\a}
\put(186,286){\a}
\put(187,7){\a}
\put(188,148){\a}
\put(189,109){\a}
\put(190,290){\a}
\put(191,91){\a}
\put(192,912){\a}
\put(193,153){\a}
\put(194,214){\a}
\put(195,495){\a}
\put(196,396){\a}
\put(197,317){\a}
\put(198,658){\a}
\put(199,819){\a}
\put(200,200){\a}
\put(201,201){\a}
\put(202,222){\a}
\put(203,663){\a}
\put(204,924){\a}
\put(205,405){\a}
\put(206,506){\a}
\put(207,627){\a}
\put(208,168){\a}
\put(209,529){\a}
\put(210,110){\a}
\put(211,311){\a}
\put(212,532){\a}
\put(213,173){\a}
\put(214,634){\a}
\put(215,315){\a}
\put(216,616){\a}
\put(217,937){\a}
\put(218,678){\a}
\put(219,239){\a}
\put(220,20){\a}
\put(221,421){\a}
\put(222,842){\a}
\put(223,683){\a}
\put(224,344){\a}
\put(225,225){\a}
\put(226,726){\a}
\put(227,247){\a}
\put(228,188){\a}
\put(229,949){\a}
\put(230,930){\a}
\put(231,531){\a}
\put(232,152){\a}
\put(233,193){\a}
\put(234,54){\a}
\put(235,135){\a}
\put(236,836){\a}
\put(237,557){\a}
\put(238,698){\a}
\put(239,659){\a}
\put(240,840){\a}
\put(241,641){\a}
\put(242,462){\a}
\put(243,703){\a}
\put(244,764){\a}
\put(245,45){\a}
\put(246,946){\a}
\put(247,867){\a}
\put(248,208){\a}
\put(249,369){\a}
\put(250,750){\a}
\put(251,751){\a}
\put(252,772){\a}
\put(253,213){\a}
\put(254,474){\a}
\put(255,955){\a}
\put(256,56){\a}
\put(257,177){\a}
\put(258,718){\a}
\put(259,79){\a}
\put(260,660){\a}
\put(261,861){\a}
\put(262,82){\a}
\put(263,723){\a}
\put(264,184){\a}
\put(265,865){\a}
\put(266,166){\a}
\put(267,487){\a}
\put(268,228){\a}
\put(269,789){\a}
\put(270,570){\a}
\put(271,971){\a}
\put(272,392){\a}
\put(273,233){\a}
\put(274,894){\a}
\put(275,775){\a}
\put(276,276){\a}
\put(277,797){\a}
\put(278,738){\a}
\put(279,499){\a}
\put(280,480){\a}
\put(281,81){\a}
\put(282,702){\a}
\put(283,743){\a}
\put(284,604){\a}
\put(285,685){\a}
\put(286,386){\a}
\put(287,107){\a}
\put(288,248){\a}
\put(289,209){\a}
\put(290,390){\a}
\put(291,191){\a}
\put(292,12){\a}
\put(293,253){\a}
\put(294,314){\a}
\put(295,595){\a}
\put(296,496){\a}
\put(297,417){\a}
\put(298,758){\a}
\put(299,919){\a}
\put(300,300){\a}
\put(301,301){\a}
\put(302,322){\a}
\put(303,763){\a}
\put(304,24){\a}
\put(305,505){\a}
\put(306,606){\a}
\put(307,727){\a}
\put(308,268){\a}
\put(309,629){\a}
\put(310,210){\a}
\put(311,411){\a}
\put(312,632){\a}
\put(313,273){\a}
\put(314,734){\a}
\put(315,415){\a}
\put(316,716){\a}
\put(317,37){\a}
\put(318,778){\a}
\put(319,339){\a}
\put(320,120){\a}
\put(321,521){\a}
\put(322,942){\a}
\put(323,783){\a}
\put(324,444){\a}
\put(325,325){\a}
\put(326,826){\a}
\put(327,347){\a}
\put(328,288){\a}
\put(329,49){\a}
\put(330,30){\a}
\put(331,631){\a}
\put(332,252){\a}
\put(333,293){\a}
\put(334,154){\a}
\put(335,235){\a}
\put(336,936){\a}
\put(337,657){\a}
\put(338,798){\a}
\put(339,759){\a}
\put(340,940){\a}
\put(341,741){\a}
\put(342,562){\a}
\put(343,803){\a}
\put(344,864){\a}
\put(345,145){\a}
\put(346,46){\a}
\put(347,967){\a}
\put(348,308){\a}
\put(349,469){\a}
\put(350,850){\a}
\put(351,851){\a}
\put(352,872){\a}
\put(353,313){\a}
\put(354,574){\a}
\put(355,55){\a}
\put(356,156){\a}
\put(357,277){\a}
\put(358,818){\a}
\put(359,179){\a}
\put(360,760){\a}
\put(361,961){\a}
\put(362,182){\a}
\put(363,823){\a}
\put(364,284){\a}
\put(365,965){\a}
\put(366,266){\a}
\put(367,587){\a}
\put(368,328){\a}
\put(369,889){\a}
\put(370,670){\a}
\put(371,71){\a}
\put(372,492){\a}
\put(373,333){\a}
\put(374,994){\a}
\put(375,875){\a}
\put(376,376){\a}
\put(377,897){\a}
\put(378,838){\a}
\put(379,599){\a}
\put(380,580){\a}
\put(381,181){\a}
\put(382,802){\a}
\put(383,843){\a}
\put(384,704){\a}
\put(385,785){\a}
\put(386,486){\a}
\put(387,207){\a}
\put(388,348){\a}
\put(389,309){\a}
\put(390,490){\a}
\put(391,291){\a}
\put(392,112){\a}
\put(393,353){\a}
\put(394,414){\a}
\put(395,695){\a}
\put(396,596){\a}
\put(397,517){\a}
\put(398,858){\a}
\put(399,19){\a}
\put(400,400){\a}
\put(401,401){\a}
\put(402,422){\a}
\put(403,863){\a}
\put(404,124){\a}
\put(405,605){\a}
\put(406,706){\a}
\put(407,827){\a}
\put(408,368){\a}
\put(409,729){\a}
\put(410,310){\a}
\put(411,511){\a}
\put(412,732){\a}
\put(413,373){\a}
\put(414,834){\a}
\put(415,515){\a}
\put(416,816){\a}
\put(417,137){\a}
\put(418,878){\a}
\put(419,439){\a}
\put(420,220){\a}
\put(421,621){\a}
\put(422,42){\a}
\put(423,883){\a}
\put(424,544){\a}
\put(425,425){\a}
\put(426,926){\a}
\put(427,447){\a}
\put(428,388){\a}
\put(429,149){\a}
\put(430,130){\a}
\put(431,731){\a}
\put(432,352){\a}
\put(433,393){\a}
\put(434,254){\a}
\put(435,335){\a}
\put(436,36){\a}
\put(437,757){\a}
\put(438,898){\a}
\put(439,859){\a}
\put(440,40){\a}
\put(441,841){\a}
\put(442,662){\a}
\put(443,903){\a}
\put(444,964){\a}
\put(445,245){\a}
\put(446,146){\a}
\put(447,67){\a}
\put(448,408){\a}
\put(449,569){\a}
\put(450,950){\a}
\put(451,951){\a}
\put(452,972){\a}
\put(453,413){\a}
\put(454,674){\a}
\put(455,155){\a}
\put(456,256){\a}
\put(457,377){\a}
\put(458,918){\a}
\put(459,279){\a}
\put(460,860){\a}
\put(461,61){\a}
\put(462,282){\a}
\put(463,923){\a}
\put(464,384){\a}
\put(465,65){\a}
\put(466,366){\a}
\put(467,687){\a}
\put(468,428){\a}
\put(469,989){\a}
\put(470,770){\a}
\put(471,171){\a}
\put(472,592){\a}
\put(473,433){\a}
\put(474,94){\a}
\put(475,975){\a}
\put(476,476){\a}
\put(477,997){\a}
\put(478,938){\a}
\put(479,699){\a}
\put(480,680){\a}
\put(481,281){\a}
\put(482,902){\a}
\put(483,943){\a}
\put(484,804){\a}
\put(485,885){\a}
\put(486,586){\a}
\put(487,307){\a}
\put(488,448){\a}
\put(489,409){\a}
\put(490,590){\a}
\put(491,391){\a}
\put(492,212){\a}
\put(493,453){\a}
\put(494,514){\a}
\put(495,795){\a}
\put(496,696){\a}
\put(497,617){\a}
\put(498,958){\a}
\put(499,119){\a}
\put(500,500){\a}
\put(501,501){\a}
\put(502,522){\a}
\put(503,963){\a}
\put(504,224){\a}
\put(505,705){\a}
\put(506,806){\a}
\put(507,927){\a}
\put(508,468){\a}
\put(509,829){\a}
\put(510,410){\a}
\put(511,611){\a}
\put(512,832){\a}
\put(513,473){\a}
\put(514,934){\a}
\put(515,615){\a}
\put(516,916){\a}
\put(517,237){\a}
\put(518,978){\a}
\put(519,539){\a}
\put(520,320){\a}
\put(521,721){\a}
\put(522,142){\a}
\put(523,983){\a}
\put(524,644){\a}
\put(525,525){\a}
\put(526,26){\a}
\put(527,547){\a}
\put(528,488){\a}
\put(529,249){\a}
\put(530,230){\a}
\put(531,831){\a}
\put(532,452){\a}
\put(533,493){\a}
\put(534,354){\a}
\put(535,435){\a}
\put(536,136){\a}
\put(537,857){\a}
\put(538,998){\a}
\put(539,959){\a}
\put(540,140){\a}
\put(541,941){\a}
\put(542,762){\a}
\put(543,3){\a}
\put(544,64){\a}
\put(545,345){\a}
\put(546,246){\a}
\put(547,167){\a}
\put(548,508){\a}
\put(549,669){\a}
\put(550,50){\a}
\put(551,51){\a}
\put(552,72){\a}
\put(553,513){\a}
\put(554,774){\a}
\put(555,255){\a}
\put(556,356){\a}
\put(557,477){\a}
\put(558,18){\a}
\put(559,379){\a}
\put(560,960){\a}
\put(561,161){\a}
\put(562,382){\a}
\put(563,23){\a}
\put(564,484){\a}
\put(565,165){\a}
\put(566,466){\a}
\put(567,787){\a}
\put(568,528){\a}
\put(569,89){\a}
\put(570,870){\a}
\put(571,271){\a}
\put(572,692){\a}
\put(573,533){\a}
\put(574,194){\a}
\put(575,75){\a}
\put(576,576){\a}
\put(577,97){\a}
\put(578,38){\a}
\put(579,799){\a}
\put(580,780){\a}
\put(581,381){\a}
\put(582,2){\a}
\put(583,43){\a}
\put(584,904){\a}
\put(585,985){\a}
\put(586,686){\a}
\put(587,407){\a}
\put(588,548){\a}
\put(589,509){\a}
\put(590,690){\a}
\put(591,491){\a}
\put(592,312){\a}
\put(593,553){\a}
\put(594,614){\a}
\put(595,895){\a}
\put(596,796){\a}
\put(597,717){\a}
\put(598,58){\a}
\put(599,219){\a}
\put(600,600){\a}
\put(601,601){\a}
\put(602,622){\a}
\put(603,63){\a}
\put(604,324){\a}
\put(605,805){\a}
\put(606,906){\a}
\put(607,27){\a}
\put(608,568){\a}
\put(609,929){\a}
\put(610,510){\a}
\put(611,711){\a}
\put(612,932){\a}
\put(613,573){\a}
\put(614,34){\a}
\put(615,715){\a}
\put(616,16){\a}
\put(617,337){\a}
\put(618,78){\a}
\put(619,639){\a}
\put(620,420){\a}
\put(621,821){\a}
\put(622,242){\a}
\put(623,83){\a}
\put(624,744){\a}
\put(625,625){\a}
\put(626,126){\a}
\put(627,647){\a}
\put(628,588){\a}
\put(629,349){\a}
\put(630,330){\a}
\put(631,931){\a}
\put(632,552){\a}
\put(633,593){\a}
\put(634,454){\a}
\put(635,535){\a}
\put(636,236){\a}
\put(637,957){\a}
\put(638,98){\a}
\put(639,59){\a}
\put(640,240){\a}
\put(641,41){\a}
\put(642,862){\a}
\put(643,103){\a}
\put(644,164){\a}
\put(645,445){\a}
\put(646,346){\a}
\put(647,267){\a}
\put(648,608){\a}
\put(649,769){\a}
\put(650,150){\a}
\put(651,151){\a}
\put(652,172){\a}
\put(653,613){\a}
\put(654,874){\a}
\put(655,355){\a}
\put(656,456){\a}
\put(657,577){\a}
\put(658,118){\a}
\put(659,479){\a}
\put(660,60){\a}
\put(661,261){\a}
\put(662,482){\a}
\put(663,123){\a}
\put(664,584){\a}
\put(665,265){\a}
\put(666,566){\a}
\put(667,887){\a}
\put(668,628){\a}
\put(669,189){\a}
\put(670,970){\a}
\put(671,371){\a}
\put(672,792){\a}
\put(673,633){\a}
\put(674,294){\a}
\put(675,175){\a}
\put(676,676){\a}
\put(677,197){\a}
\put(678,138){\a}
\put(679,899){\a}
\put(680,880){\a}
\put(681,481){\a}
\put(682,102){\a}
\put(683,143){\a}
\put(684,4){\a}
\put(685,85){\a}
\put(686,786){\a}
\put(687,507){\a}
\put(688,648){\a}
\put(689,609){\a}
\put(690,790){\a}
\put(691,591){\a}
\put(692,412){\a}
\put(693,653){\a}
\put(694,714){\a}
\put(695,995){\a}
\put(696,896){\a}
\put(697,817){\a}
\put(698,158){\a}
\put(699,319){\a}
\put(700,700){\a}
\put(701,701){\a}
\put(702,722){\a}
\put(703,163){\a}
\put(704,424){\a}
\put(705,905){\a}
\put(706,6){\a}
\put(707,127){\a}
\put(708,668){\a}
\put(709,29){\a}
\put(710,610){\a}
\put(711,811){\a}
\put(712,32){\a}
\put(713,673){\a}
\put(714,134){\a}
\put(715,815){\a}
\put(716,116){\a}
\put(717,437){\a}
\put(718,178){\a}
\put(719,739){\a}
\put(720,520){\a}
\put(721,921){\a}
\put(722,342){\a}
\put(723,183){\a}
\put(724,844){\a}
\put(725,725){\a}
\put(726,226){\a}
\put(727,747){\a}
\put(728,688){\a}
\put(729,449){\a}
\put(730,430){\a}
\put(731,31){\a}
\put(732,652){\a}
\put(733,693){\a}
\put(734,554){\a}
\put(735,635){\a}
\put(736,336){\a}
\put(737,57){\a}
\put(738,198){\a}
\put(739,159){\a}
\put(740,340){\a}
\put(741,141){\a}
\put(742,962){\a}
\put(743,203){\a}
\put(744,264){\a}
\put(745,545){\a}
\put(746,446){\a}
\put(747,367){\a}
\put(748,708){\a}
\put(749,869){\a}
\put(750,250){\a}
\put(751,251){\a}
\put(752,272){\a}
\put(753,713){\a}
\put(754,974){\a}
\put(755,455){\a}
\put(756,556){\a}
\put(757,677){\a}
\put(758,218){\a}
\put(759,579){\a}
\put(760,160){\a}
\put(761,361){\a}
\put(762,582){\a}
\put(763,223){\a}
\put(764,684){\a}
\put(765,365){\a}
\put(766,666){\a}
\put(767,987){\a}
\put(768,728){\a}
\put(769,289){\a}
\put(770,70){\a}
\put(771,471){\a}
\put(772,892){\a}
\put(773,733){\a}
\put(774,394){\a}
\put(775,275){\a}
\put(776,776){\a}
\put(777,297){\a}
\put(778,238){\a}
\put(779,999){\a}
\put(780,980){\a}
\put(781,581){\a}
\put(782,202){\a}
\put(783,243){\a}
\put(784,104){\a}
\put(785,185){\a}
\put(786,886){\a}
\put(787,607){\a}
\put(788,748){\a}
\put(789,709){\a}
\put(790,890){\a}
\put(791,691){\a}
\put(792,512){\a}
\put(793,753){\a}
\put(794,814){\a}
\put(795,95){\a}
\put(796,996){\a}
\put(797,917){\a}
\put(798,258){\a}
\put(799,419){\a}
\put(800,800){\a}
\put(801,801){\a}
\put(802,822){\a}
\put(803,263){\a}
\put(804,524){\a}
\put(805,5){\a}
\put(806,106){\a}
\put(807,227){\a}
\put(808,768){\a}
\put(809,129){\a}
\put(810,710){\a}
\put(811,911){\a}
\put(812,132){\a}
\put(813,773){\a}
\put(814,234){\a}
\put(815,915){\a}
\put(816,216){\a}
\put(817,537){\a}
\put(818,278){\a}
\put(819,839){\a}
\put(820,620){\a}
\put(821,21){\a}
\put(822,442){\a}
\put(823,283){\a}
\put(824,944){\a}
\put(825,825){\a}
\put(826,326){\a}
\put(827,847){\a}
\put(828,788){\a}
\put(829,549){\a}
\put(830,530){\a}
\put(831,131){\a}
\put(832,752){\a}
\put(833,793){\a}
\put(834,654){\a}
\put(835,735){\a}
\put(836,436){\a}
\put(837,157){\a}
\put(838,298){\a}
\put(839,259){\a}
\put(840,440){\a}
\put(841,241){\a}
\put(842,62){\a}
\put(843,303){\a}
\put(844,364){\a}
\put(845,645){\a}
\put(846,546){\a}
\put(847,467){\a}
\put(848,808){\a}
\put(849,969){\a}
\put(850,350){\a}
\put(851,351){\a}
\put(852,372){\a}
\put(853,813){\a}
\put(854,74){\a}
\put(855,555){\a}
\put(856,656){\a}
\put(857,777){\a}
\put(858,318){\a}
\put(859,679){\a}
\put(860,260){\a}
\put(861,461){\a}
\put(862,682){\a}
\put(863,323){\a}
\put(864,784){\a}
\put(865,465){\a}
\put(866,766){\a}
\put(867,87){\a}
\put(868,828){\a}
\put(869,389){\a}
\put(870,170){\a}
\put(871,571){\a}
\put(872,992){\a}
\put(873,833){\a}
\put(874,494){\a}
\put(875,375){\a}
\put(876,876){\a}
\put(877,397){\a}
\put(878,338){\a}
\put(879,99){\a}
\put(880,80){\a}
\put(881,681){\a}
\put(882,302){\a}
\put(883,343){\a}
\put(884,204){\a}
\put(885,285){\a}
\put(886,986){\a}
\put(887,707){\a}
\put(888,848){\a}
\put(889,809){\a}
\put(890,990){\a}
\put(891,791){\a}
\put(892,612){\a}
\put(893,853){\a}
\put(894,914){\a}
\put(895,195){\a}
\put(896,96){\a}
\put(897,17){\a}
\put(898,358){\a}
\put(899,519){\a}
\put(900,900){\a}
\put(901,901){\a}
\put(902,922){\a}
\put(903,363){\a}
\put(904,624){\a}
\put(905,105){\a}
\put(906,206){\a}
\put(907,327){\a}
\put(908,868){\a}
\put(909,229){\a}
\put(910,810){\a}
\put(911,11){\a}
\put(912,232){\a}
\put(913,873){\a}
\put(914,334){\a}
\put(915,15){\a}
\put(916,316){\a}
\put(917,637){\a}
\put(918,378){\a}
\put(919,939){\a}
\put(920,720){\a}
\put(921,121){\a}
\put(922,542){\a}
\put(923,383){\a}
\put(924,44){\a}
\put(925,925){\a}
\put(926,426){\a}
\put(927,947){\a}
\put(928,888){\a}
\put(929,649){\a}
\put(930,630){\a}
\put(931,231){\a}
\put(932,852){\a}
\put(933,893){\a}
\put(934,754){\a}
\put(935,835){\a}
\put(936,536){\a}
\put(937,257){\a}
\put(938,398){\a}
\put(939,359){\a}
\put(940,540){\a}
\put(941,341){\a}
\put(942,162){\a}
\put(943,403){\a}
\put(944,464){\a}
\put(945,745){\a}
\put(946,646){\a}
\put(947,567){\a}
\put(948,908){\a}
\put(949,69){\a}
\put(950,450){\a}
\put(951,451){\a}
\put(952,472){\a}
\put(953,913){\a}
\put(954,174){\a}
\put(955,655){\a}
\put(956,756){\a}
\put(957,877){\a}
\put(958,418){\a}
\put(959,779){\a}
\put(960,360){\a}
\put(961,561){\a}
\put(962,782){\a}
\put(963,423){\a}
\put(964,884){\a}
\put(965,565){\a}
\put(966,866){\a}
\put(967,187){\a}
\put(968,928){\a}
\put(969,489){\a}
\put(970,270){\a}
\put(971,671){\a}
\put(972,92){\a}
\put(973,933){\a}
\put(974,594){\a}
\put(975,475){\a}
\put(976,976){\a}
\put(977,497){\a}
\put(978,438){\a}
\put(979,199){\a}
\put(980,180){\a}
\put(981,781){\a}
\put(982,402){\a}
\put(983,443){\a}
\put(984,304){\a}
\put(985,385){\a}
\put(986,86){\a}
\put(987,807){\a}
\put(988,948){\a}
\put(989,909){\a}
\put(990,90){\a}
\put(991,891){\a}
\put(992,712){\a}
\put(993,953){\a}
\put(994,14){\a}
\put(995,295){\a}
\put(996,196){\a}
\put(997,117){\a}
\put(998,458){\a}
\put(999,619){\a}
\end{picture}


==> a37b1.10 <==
% Typ:2, m:1024, n:1024, a:37, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\a}
\put(1,1){\a}
\put(2,38){\a}
\put(3,383){\a}
\put(4,860){\a}
\put(5,77){\a}
\put(6,802){\a}
\put(7,1003){\a}
\put(8,248){\a}
\put(9,985){\a}
\put(10,606){\a}
\put(11,919){\a}
\put(12,212){\a}
\put(13,677){\a}
\put(14,474){\a}
\put(15,131){\a}
\put(16,752){\a}
\put(17,177){\a}
\put(18,406){\a}
\put(19,687){\a}
\put(20,844){\a}
\put(21,509){\a}
\put(22,402){\a}
\put(23,539){\a}
\put(24,488){\a}
\put(25,649){\a}
\put(26,462){\a}
\put(27,711){\a}
\put(28,708){\a}
\put(29,597){\a}
\put(30,586){\a}
\put(31,179){\a}
\put(32,480){\a}
\put(33,353){\a}
\put(34,774){\a}
\put(35,991){\a}
\put(36,828){\a}
\put(37,941){\a}
\put(38,2){\a}
\put(39,75){\a}
\put(40,728){\a}
\put(41,313){\a}
\put(42,318){\a}
\put(43,503){\a}
\put(44,180){\a}
\put(45,517){\a}
\put(46,698){\a}
\put(47,227){\a}
\put(48,208){\a}
\put(49,529){\a}
\put(50,118){\a}
\put(51,271){\a}
\put(52,812){\a}
\put(53,349){\a}
\put(54,626){\a}
\put(55,635){\a}
\put(56,968){\a}
\put(57,1001){\a}
\put(58,174){\a}
\put(59,295){\a}
\put(60,676){\a}
\put(61,437){\a}
\put(62,810){\a}
\put(63,275){\a}
\put(64,960){\a}
\put(65,705){\a}
\put(66,486){\a}
\put(67,575){\a}
\put(68,796){\a}
\put(69,781){\a}
\put(70,226){\a}
\put(71,171){\a}
\put(72,184){\a}
\put(73,665){\a}
\put(74,30){\a}
\put(75,87){\a}
\put(76,148){\a}
\put(77,357){\a}
\put(78,922){\a}
\put(79,323){\a}
\put(80,688){\a}
\put(81,881){\a}
\put(82,854){\a}
\put(83,879){\a}
\put(84,780){\a}
\put(85,189){\a}
\put(86,850){\a}
\put(87,731){\a}
\put(88,424){\a}
\put(89,329){\a}
\put(90,910){\a}
\put(91,903){\a}
\put(92,644){\a}
\put(93,277){\a}
\put(94,10){\a}
\put(95,371){\a}
\put(96,416){\a}
\put(97,33){\a}
\put(98,198){\a}
\put(99,159){\a}
\put(100,764){\a}
\put(101,621){\a}
\put(102,450){\a}
\put(103,267){\a}
\put(104,664){\a}
\put(105,1017){\a}
\put(106,766){\a}
\put(107,695){\a}
\put(108,116){\a}
\put(109,197){\a}
\put(110,122){\a}
\put(111,419){\a}
\put(112,144){\a}
\put(113,209){\a}
\put(114,566){\a}
\put(115,463){\a}
\put(116,748){\a}
\put(117,29){\a}
\put(118,50){\a}
\put(119,827){\a}
\put(120,904){\a}
\put(121,681){\a}
\put(122,622){\a}
\put(123,487){\a}
\put(124,612){\a}
\put(125,117){\a}
\put(126,234){\a}
\put(127,467){\a}
\put(128,896){\a}
\put(129,385){\a}
\put(130,934){\a}
\put(131,767){\a}
\put(132,732){\a}
\put(133,461){\a}
\put(134,674){\a}
\put(135,363){\a}
\put(136,120){\a}
\put(137,345){\a}
\put(138,478){\a}
\put(139,279){\a}
\put(140,84){\a}
\put(141,37){\a}
\put(142,346){\a}
\put(143,515){\a}
\put(144,624){\a}
\put(145,561){\a}
\put(146,278){\a}
\put(147,47){\a}
\put(148,716){\a}
\put(149,893){\a}
\put(150,274){\a}
\put(151,923){\a}
\put(152,360){\a}
\put(153,9){\a}
\put(154,334){\a}
\put(155,71){\a}
\put(156,580){\a}
\put(157,981){\a}
\put(158,458){\a}
\put(159,563){\a}
\put(160,352){\a}
\put(161,737){\a}
\put(162,646){\a}
\put(163,351){\a}
\put(164,700){\a}
\put(165,301){\a}
\put(166,898){\a}
\put(167,459){\a}
\put(168,600){\a}
\put(169,697){\a}
\put(170,190){\a}
\put(171,887){\a}
\put(172,52){\a}
\put(173,901){\a}
\put(174,570){\a}
\put(175,611){\a}
\put(176,80){\a}
\put(177,913){\a}
\put(178,1014){\a}
\put(179,655){\a}
\put(180,684){\a}
\put(181,733){\a}
\put(182,498){\a}
\put(183,1019){\a}
\put(184,840){\a}
\put(185,361){\a}
\put(186,46){\a}
\put(187,679){\a}
\put(188,548){\a}
\put(189,821){\a}
\put(190,682){\a}
\put(191,659){\a}
\put(192,832){\a}
\put(193,65){\a}
\put(194,358){\a}
\put(195,959){\a}
\put(196,668){\a}
\put(197,141){\a}
\put(198,98){\a}
\put(199,555){\a}
\put(200,56){\a}
\put(201,25){\a}
\put(202,926){\a}
\put(203,471){\a}
\put(204,20){\a}
\put(205,741){\a}
\put(206,794){\a}
\put(207,707){\a}
\put(208,560){\a}
\put(209,241){\a}
\put(210,726){\a}
\put(211,239){\a}
\put(212,652){\a}
\put(213,573){\a}
\put(214,722){\a}
\put(215,91){\a}
\put(216,296){\a}
\put(217,713){\a}
\put(218,782){\a}
\put(219,263){\a}
\put(220,516){\a}
\put(221,661){\a}
\put(222,906){\a}
\put(223,755){\a}
\put(224,288){\a}
\put(225,417){\a}
\put(226,70){\a}
\put(227,543){\a}
\put(228,636){\a}
\put(229,1005){\a}
\put(230,322){\a}
\put(231,651){\a}
\put(232,536){\a}
\put(233,377){\a}
\put(234,638){\a}
\put(235,55){\a}
\put(236,1012){\a}
\put(237,581){\a}
\put(238,1018){\a}
\put(239,803){\a}
\put(240,16){\a}
\put(241,593){\a}
\put(242,438){\a}
\put(243,847){\a}
\put(244,620){\a}
\put(245,413){\a}
\put(246,946){\a}
\put(247,187){\a}
\put(248,776){\a}
\put(249,41){\a}
\put(250,494){\a}
\put(251,871){\a}
\put(252,484){\a}
\put(253,501){\a}
\put(254,106){\a}
\put(255,851){\a}
\put(256,768){\a}
\put(257,769){\a}
\put(258,806){\a}
\put(259,127){\a}
\put(260,604){\a}
\put(261,845){\a}
\put(262,546){\a}
\put(263,747){\a}
\put(264,1016){\a}
\put(265,729){\a}
\put(266,350){\a}
\put(267,663){\a}
\put(268,980){\a}
\put(269,421){\a}
\put(270,218){\a}
\put(271,899){\a}
\put(272,496){\a}
\put(273,945){\a}
\put(274,150){\a}
\put(275,431){\a}
\put(276,588){\a}
\put(277,253){\a}
\put(278,146){\a}
\put(279,283){\a}
\put(280,232){\a}
\put(281,393){\a}
\put(282,206){\a}
\put(283,455){\a}
\put(284,452){\a}
\put(285,341){\a}
\put(286,330){\a}
\put(287,947){\a}
\put(288,224){\a}
\put(289,97){\a}
\put(290,518){\a}
\put(291,735){\a}
\put(292,572){\a}
\put(293,685){\a}
\put(294,770){\a}
\put(295,843){\a}
\put(296,472){\a}
\put(297,57){\a}
\put(298,62){\a}
\put(299,247){\a}
\put(300,948){\a}
\put(301,261){\a}
\put(302,442){\a}
\put(303,995){\a}
\put(304,976){\a}
\put(305,273){\a}
\put(306,886){\a}
\put(307,15){\a}
\put(308,556){\a}
\put(309,93){\a}
\put(310,370){\a}
\put(311,379){\a}
\put(312,712){\a}
\put(313,745){\a}
\put(314,942){\a}
\put(315,39){\a}
\put(316,420){\a}
\put(317,181){\a}
\put(318,554){\a}
\put(319,19){\a}
\put(320,704){\a}
\put(321,449){\a}
\put(322,230){\a}
\put(323,319){\a}
\put(324,540){\a}
\put(325,525){\a}
\put(326,994){\a}
\put(327,939){\a}
\put(328,952){\a}
\put(329,409){\a}
\put(330,798){\a}
\put(331,855){\a}
\put(332,916){\a}
\put(333,101){\a}
\put(334,666){\a}
\put(335,67){\a}
\put(336,432){\a}
\put(337,625){\a}
\put(338,598){\a}
\put(339,623){\a}
\put(340,524){\a}
\put(341,957){\a}
\put(342,594){\a}
\put(343,475){\a}
\put(344,168){\a}
\put(345,73){\a}
\put(346,654){\a}
\put(347,647){\a}
\put(348,388){\a}
\put(349,21){\a}
\put(350,778){\a}
\put(351,115){\a}
\put(352,160){\a}
\put(353,801){\a}
\put(354,966){\a}
\put(355,927){\a}
\put(356,508){\a}
\put(357,365){\a}
\put(358,194){\a}
\put(359,11){\a}
\put(360,408){\a}
\put(361,761){\a}
\put(362,510){\a}
\put(363,439){\a}
\put(364,884){\a}
\put(365,965){\a}
\put(366,890){\a}
\put(367,163){\a}
\put(368,912){\a}
\put(369,977){\a}
\put(370,310){\a}
\put(371,207){\a}
\put(372,492){\a}
\put(373,797){\a}
\put(374,818){\a}
\put(375,571){\a}
\put(376,648){\a}
\put(377,425){\a}
\put(378,366){\a}
\put(379,231){\a}
\put(380,356){\a}
\put(381,885){\a}
\put(382,1002){\a}
\put(383,211){\a}
\put(384,640){\a}
\put(385,129){\a}
\put(386,678){\a}
\put(387,511){\a}
\put(388,476){\a}
\put(389,205){\a}
\put(390,418){\a}
\put(391,107){\a}
\put(392,888){\a}
\put(393,89){\a}
\put(394,222){\a}
\put(395,23){\a}
\put(396,852){\a}
\put(397,805){\a}
\put(398,90){\a}
\put(399,259){\a}
\put(400,368){\a}
\put(401,305){\a}
\put(402,22){\a}
\put(403,815){\a}
\put(404,460){\a}
\put(405,637){\a}
\put(406,18){\a}
\put(407,667){\a}
\put(408,104){\a}
\put(409,777){\a}
\put(410,78){\a}
\put(411,839){\a}
\put(412,324){\a}
\put(413,725){\a}
\put(414,202){\a}
\put(415,307){\a}
\put(416,96){\a}
\put(417,481){\a}
\put(418,390){\a}
\put(419,95){\a}
\put(420,444){\a}
\put(421,45){\a}
\put(422,642){\a}
\put(423,203){\a}
\put(424,344){\a}
\put(425,441){\a}
\put(426,958){\a}
\put(427,631){\a}
\put(428,820){\a}
\put(429,645){\a}
\put(430,314){\a}
\put(431,355){\a}
\put(432,848){\a}
\put(433,657){\a}
\put(434,758){\a}
\put(435,399){\a}
\put(436,428){\a}
\put(437,477){\a}
\put(438,242){\a}
\put(439,763){\a}
\put(440,584){\a}
\put(441,105){\a}
\put(442,814){\a}
\put(443,423){\a}
\put(444,292){\a}
\put(445,565){\a}
\put(446,426){\a}
\put(447,403){\a}
\put(448,576){\a}
\put(449,833){\a}
\put(450,102){\a}
\put(451,703){\a}
\put(452,412){\a}
\put(453,909){\a}
\put(454,866){\a}
\put(455,299){\a}
\put(456,824){\a}
\put(457,793){\a}
\put(458,670){\a}
\put(459,215){\a}
\put(460,788){\a}
\put(461,485){\a}
\put(462,538){\a}
\put(463,451){\a}
\put(464,304){\a}
\put(465,1009){\a}
\put(466,470){\a}
\put(467,1007){\a}
\put(468,396){\a}
\put(469,317){\a}
\put(470,466){\a}
\put(471,859){\a}
\put(472,40){\a}
\put(473,457){\a}
\put(474,526){\a}
\put(475,7){\a}
\put(476,260){\a}
\put(477,405){\a}
\put(478,650){\a}
\put(479,499){\a}
\put(480,32){\a}
\put(481,161){\a}
\put(482,838){\a}
\put(483,287){\a}
\put(484,380){\a}
\put(485,749){\a}
\put(486,66){\a}
\put(487,395){\a}
\put(488,280){\a}
\put(489,121){\a}
\put(490,382){\a}
\put(491,823){\a}
\put(492,756){\a}
\put(493,325){\a}
\put(494,762){\a}
\put(495,547){\a}
\put(496,784){\a}
\put(497,337){\a}
\put(498,182){\a}
\put(499,591){\a}
\put(500,364){\a}
\put(501,157){\a}
\put(502,690){\a}
\put(503,955){\a}
\put(504,520){\a}
\put(505,809){\a}
\put(506,238){\a}
\put(507,615){\a}
\put(508,228){\a}
\put(509,245){\a}
\put(510,874){\a}
\put(511,595){\a}
\put(512,512){\a}
\put(513,513){\a}
\put(514,550){\a}
\put(515,895){\a}
\put(516,348){\a}
\put(517,589){\a}
\put(518,290){\a}
\put(519,491){\a}
\put(520,760){\a}
\put(521,473){\a}
\put(522,94){\a}
\put(523,407){\a}
\put(524,724){\a}
\put(525,165){\a}
\put(526,986){\a}
\put(527,643){\a}
\put(528,240){\a}
\put(529,689){\a}
\put(530,918){\a}
\put(531,175){\a}
\put(532,332){\a}
\put(533,1021){\a}
\put(534,914){\a}
\put(535,27){\a}
\put(536,1000){\a}
\put(537,137){\a}
\put(538,974){\a}
\put(539,199){\a}
\put(540,196){\a}
\put(541,85){\a}
\put(542,74){\a}
\put(543,691){\a}
\put(544,992){\a}
\put(545,865){\a}
\put(546,262){\a}
\put(547,479){\a}
\put(548,316){\a}
\put(549,429){\a}
\put(550,514){\a}
\put(551,587){\a}
\put(552,216){\a}
\put(553,825){\a}
\put(554,830){\a}
\put(555,1015){\a}
\put(556,692){\a}
\put(557,5){\a}
\put(558,186){\a}
\put(559,739){\a}
\put(560,720){\a}
\put(561,17){\a}
\put(562,630){\a}
\put(563,783){\a}
\put(564,300){\a}
\put(565,861){\a}
\put(566,114){\a}
\put(567,123){\a}
\put(568,456){\a}
\put(569,489){\a}
\put(570,686){\a}
\put(571,807){\a}
\put(572,164){\a}
\put(573,949){\a}
\put(574,298){\a}
\put(575,787){\a}
\put(576,448){\a}
\put(577,193){\a}
\put(578,998){\a}
\put(579,63){\a}
\put(580,284){\a}
\put(581,269){\a}
\put(582,738){\a}
\put(583,683){\a}
\put(584,696){\a}
\put(585,153){\a}
\put(586,542){\a}
\put(587,599){\a}
\put(588,660){\a}
\put(589,869){\a}
\put(590,410){\a}
\put(591,835){\a}
\put(592,176){\a}
\put(593,369){\a}
\put(594,342){\a}
\put(595,367){\a}
\put(596,268){\a}
\put(597,701){\a}
\put(598,338){\a}
\put(599,219){\a}
\put(600,936){\a}
\put(601,841){\a}
\put(602,398){\a}
\put(603,391){\a}
\put(604,132){\a}
\put(605,789){\a}
\put(606,522){\a}
\put(607,883){\a}
\put(608,928){\a}
\put(609,545){\a}
\put(610,710){\a}
\put(611,671){\a}
\put(612,252){\a}
\put(613,109){\a}
\put(614,962){\a}
\put(615,779){\a}
\put(616,152){\a}
\put(617,505){\a}
\put(618,254){\a}
\put(619,183){\a}
\put(620,628){\a}
\put(621,709){\a}
\put(622,634){\a}
\put(623,931){\a}
\put(624,656){\a}
\put(625,721){\a}
\put(626,54){\a}
\put(627,975){\a}
\put(628,236){\a}
\put(629,541){\a}
\put(630,562){\a}
\put(631,315){\a}
\put(632,392){\a}
\put(633,169){\a}
\put(634,110){\a}
\put(635,999){\a}
\put(636,100){\a}
\put(637,629){\a}
\put(638,746){\a}
\put(639,979){\a}
\put(640,384){\a}
\put(641,897){\a}
\put(642,422){\a}
\put(643,255){\a}
\put(644,220){\a}
\put(645,973){\a}
\put(646,162){\a}
\put(647,875){\a}
\put(648,632){\a}
\put(649,857){\a}
\put(650,990){\a}
\put(651,791){\a}
\put(652,596){\a}
\put(653,549){\a}
\put(654,858){\a}
\put(655,3){\a}
\put(656,112){\a}
\put(657,49){\a}
\put(658,790){\a}
\put(659,559){\a}
\put(660,204){\a}
\put(661,381){\a}
\put(662,786){\a}
\put(663,411){\a}
\put(664,872){\a}
\put(665,521){\a}
\put(666,846){\a}
\put(667,583){\a}
\put(668,68){\a}
\put(669,469){\a}
\put(670,970){\a}
\put(671,51){\a}
\put(672,864){\a}
\put(673,225){\a}
\put(674,134){\a}
\put(675,863){\a}
\put(676,188){\a}
\put(677,813){\a}
\put(678,386){\a}
\put(679,971){\a}
\put(680,88){\a}
\put(681,185){\a}
\put(682,702){\a}
\put(683,375){\a}
\put(684,564){\a}
\put(685,389){\a}
\put(686,58){\a}
\put(687,99){\a}
\put(688,592){\a}
\put(689,401){\a}
\put(690,502){\a}
\put(691,143){\a}
\put(692,172){\a}
\put(693,221){\a}
\put(694,1010){\a}
\put(695,507){\a}
\put(696,328){\a}
\put(697,873){\a}
\put(698,558){\a}
\put(699,167){\a}
\put(700,36){\a}
\put(701,309){\a}
\put(702,170){\a}
\put(703,147){\a}
\put(704,320){\a}
\put(705,577){\a}
\put(706,870){\a}
\put(707,447){\a}
\put(708,156){\a}
\put(709,653){\a}
\put(710,610){\a}
\put(711,43){\a}
\put(712,568){\a}
\put(713,537){\a}
\put(714,414){\a}
\put(715,983){\a}
\put(716,532){\a}
\put(717,229){\a}
\put(718,282){\a}
\put(719,195){\a}
\put(720,48){\a}
\put(721,753){\a}
\put(722,214){\a}
\put(723,751){\a}
\put(724,140){\a}
\put(725,61){\a}
\put(726,210){\a}
\put(727,603){\a}
\put(728,808){\a}
\put(729,201){\a}
\put(730,270){\a}
\put(731,775){\a}
\put(732,4){\a}
\put(733,149){\a}
\put(734,394){\a}
\put(735,243){\a}
\put(736,800){\a}
\put(737,929){\a}
\put(738,582){\a}
\put(739,31){\a}
\put(740,124){\a}
\put(741,493){\a}
\put(742,834){\a}
\put(743,139){\a}
\put(744,24){\a}
\put(745,889){\a}
\put(746,126){\a}
\put(747,567){\a}
\put(748,500){\a}
\put(749,69){\a}
\put(750,506){\a}
\put(751,291){\a}
\put(752,528){\a}
\put(753,81){\a}
\put(754,950){\a}
\put(755,335){\a}
\put(756,108){\a}
\put(757,925){\a}
\put(758,434){\a}
\put(759,699){\a}
\put(760,264){\a}
\put(761,553){\a}
\put(762,1006){\a}
\put(763,359){\a}
\put(764,996){\a}
\put(765,1013){\a}
\put(766,618){\a}
\put(767,339){\a}
\put(768,256){\a}
\put(769,257){\a}
\put(770,294){\a}
\put(771,639){\a}
\put(772,92){\a}
\put(773,333){\a}
\put(774,34){\a}
\put(775,235){\a}
\put(776,504){\a}
\put(777,217){\a}
\put(778,862){\a}
\put(779,151){\a}
\put(780,468){\a}
\put(781,933){\a}
\put(782,730){\a}
\put(783,387){\a}
\put(784,1008){\a}
\put(785,433){\a}
\put(786,662){\a}
\put(787,943){\a}
\put(788,76){\a}
\put(789,765){\a}
\put(790,658){\a}
\put(791,795){\a}
\put(792,744){\a}
\put(793,905){\a}
\put(794,718){\a}
\put(795,967){\a}
\put(796,964){\a}
\put(797,853){\a}
\put(798,842){\a}
\put(799,435){\a}
\put(800,736){\a}
\put(801,609){\a}
\put(802,6){\a}
\put(803,223){\a}
\put(804,60){\a}
\put(805,173){\a}
\put(806,258){\a}
\put(807,331){\a}
\put(808,984){\a}
\put(809,569){\a}
\put(810,574){\a}
\put(811,759){\a}
\put(812,436){\a}
\put(813,773){\a}
\put(814,954){\a}
\put(815,483){\a}
\put(816,464){\a}
\put(817,785){\a}
\put(818,374){\a}
\put(819,527){\a}
\put(820,44){\a}
\put(821,605){\a}
\put(822,882){\a}
\put(823,891){\a}
\put(824,200){\a}
\put(825,233){\a}
\put(826,430){\a}
\put(827,551){\a}
\put(828,932){\a}
\put(829,693){\a}
\put(830,42){\a}
\put(831,531){\a}
\put(832,192){\a}
\put(833,961){\a}
\put(834,742){\a}
\put(835,831){\a}
\put(836,28){\a}
\put(837,13){\a}
\put(838,482){\a}
\put(839,427){\a}
\put(840,440){\a}
\put(841,921){\a}
\put(842,286){\a}
\put(843,343){\a}
\put(844,404){\a}
\put(845,613){\a}
\put(846,154){\a}
\put(847,579){\a}
\put(848,944){\a}
\put(849,113){\a}
\put(850,86){\a}
\put(851,111){\a}
\put(852,12){\a}
\put(853,445){\a}
\put(854,82){\a}
\put(855,987){\a}
\put(856,680){\a}
\put(857,585){\a}
\put(858,142){\a}
\put(859,135){\a}
\put(860,900){\a}
\put(861,533){\a}
\put(862,266){\a}
\put(863,627){\a}
\put(864,672){\a}
\put(865,289){\a}
\put(866,454){\a}
\put(867,415){\a}
\put(868,1020){\a}
\put(869,877){\a}
\put(870,706){\a}
\put(871,523){\a}
\put(872,920){\a}
\put(873,249){\a}
\put(874,1022){\a}
\put(875,951){\a}
\put(876,372){\a}
\put(877,453){\a}
\put(878,378){\a}
\put(879,675){\a}
\put(880,400){\a}
\put(881,465){\a}
\put(882,822){\a}
\put(883,719){\a}
\put(884,1004){\a}
\put(885,285){\a}
\put(886,306){\a}
\put(887,59){\a}
\put(888,136){\a}
\put(889,937){\a}
\put(890,878){\a}
\put(891,743){\a}
\put(892,868){\a}
\put(893,373){\a}
\put(894,490){\a}
\put(895,723){\a}
\put(896,128){\a}
\put(897,641){\a}
\put(898,166){\a}
\put(899,1023){\a}
\put(900,988){\a}
\put(901,717){\a}
\put(902,930){\a}
\put(903,619){\a}
\put(904,376){\a}
\put(905,601){\a}
\put(906,734){\a}
\put(907,535){\a}
\put(908,340){\a}
\put(909,293){\a}
\put(910,602){\a}
\put(911,771){\a}
\put(912,880){\a}
\put(913,817){\a}
\put(914,534){\a}
\put(915,303){\a}
\put(916,972){\a}
\put(917,125){\a}
\put(918,530){\a}
\put(919,155){\a}
\put(920,616){\a}
\put(921,265){\a}
\put(922,590){\a}
\put(923,327){\a}
\put(924,836){\a}
\put(925,213){\a}
\put(926,714){\a}
\put(927,819){\a}
\put(928,608){\a}
\put(929,993){\a}
\put(930,902){\a}
\put(931,607){\a}
\put(932,956){\a}
\put(933,557){\a}
\put(934,130){\a}
\put(935,715){\a}
\put(936,856){\a}
\put(937,953){\a}
\put(938,446){\a}
\put(939,119){\a}
\put(940,308){\a}
\put(941,133){\a}
\put(942,826){\a}
\put(943,867){\a}
\put(944,336){\a}
\put(945,145){\a}
\put(946,246){\a}
\put(947,911){\a}
\put(948,940){\a}
\put(949,989){\a}
\put(950,754){\a}
\put(951,251){\a}
\put(952,72){\a}
\put(953,617){\a}
\put(954,302){\a}
\put(955,935){\a}
\put(956,804){\a}
\put(957,53){\a}
\put(958,938){\a}
\put(959,915){\a}
\put(960,64){\a}
\put(961,321){\a}
\put(962,614){\a}
\put(963,191){\a}
\put(964,924){\a}
\put(965,397){\a}
\put(966,354){\a}
\put(967,811){\a}
\put(968,312){\a}
\put(969,281){\a}
\put(970,158){\a}
\put(971,727){\a}
\put(972,276){\a}
\put(973,997){\a}
\put(974,26){\a}
\put(975,963){\a}
\put(976,816){\a}
\put(977,497){\a}
\put(978,982){\a}
\put(979,495){\a}
\put(980,908){\a}
\put(981,829){\a}
\put(982,978){\a}
\put(983,347){\a}
\put(984,552){\a}
\put(985,969){\a}
\put(986,14){\a}
\put(987,519){\a}
\put(988,772){\a}
\put(989,917){\a}
\put(990,138){\a}
\put(991,1011){\a}
\put(992,544){\a}
\put(993,673){\a}
\put(994,326){\a}
\put(995,799){\a}
\put(996,892){\a}
\put(997,237){\a}
\put(998,578){\a}
\put(999,907){\a}
\put(1000,792){\a}
\put(1001,633){\a}
\put(1002,894){\a}
\put(1003,311){\a}
\put(1004,244){\a}
\put(1005,837){\a}
\put(1006,250){\a}
\put(1007,35){\a}
\put(1008,272){\a}
\put(1009,849){\a}
\put(1010,694){\a}
\put(1011,79){\a}
\put(1012,876){\a}
\put(1013,669){\a}
\put(1014,178){\a}
\put(1015,443){\a}
\put(1016,8){\a}
\put(1017,297){\a}
\put(1018,750){\a}
\put(1019,103){\a}
\put(1020,740){\a}
\put(1021,757){\a}
\put(1022,362){\a}
\put(1023,83){\a}
\end{picture}


==> a37d129.10 <==
% Typ:4, m:1024, n:2048, a:37, c:129, t:2, X_0:0
\begin{picture}(2048,1024)
\put(-6,-6){\framebox(2057,1033){}}
\put(0,0){\a}
\put(1,0){\a}
\put(2,0){\a}
\put(3,129){\a}
\put(4,806){\a}
\put(5,384){\a}
\put(6,130){\a}
\put(7,77){\a}
\put(8,164){\a}
\put(9,440){\a}
\put(10,412){\a}
\put(11,529){\a}
\put(12,762){\a}
\put(13,296){\a}
\put(14,462){\a}
\put(15,589){\a}
\put(16,168){\a}
\put(17,80){\a}
\put(18,920){\a}
\put(19,385){\a}
\put(20,46){\a}
\put(21,944){\a}
\put(22,378){\a}
\put(23,45){\a}
\put(24,12){\a}
\put(25,968){\a}
\put(26,500){\a}
\put(27,721){\a}
\put(28,706){\a}
\put(29,280){\a}
\put(30,902){\a}
\put(31,493){\a}
\put(32,720){\a}
\put(33,32){\a}
\put(34,176){\a}
\put(35,513){\a}
\put(36,694){\a}
\put(37,352){\a}
\put(38,1010){\a}
\put(39,909){\a}
\put(40,244){\a}
\put(41,344){\a}
\put(42,972){\a}
\put(43,785){\a}
\put(44,10){\a}
\put(45,136){\a}
\put(46,702){\a}
\put(47,269){\a}
\put(48,632){\a}
\put(49,880){\a}
\put(50,840){\a}
\put(51,513){\a}
\put(52,702){\a}
\put(53,656){\a}
\put(54,1002){\a}
\put(55,621){\a}
\put(56,860){\a}
\put(57,616){\a}
\put(58,804){\a}
\put(59,721){\a}
\put(60,722){\a}
\put(61,888){\a}
\put(62,886){\a}
\put(63,941){\a}
\put(64,928){\a}
\put(65,576){\a}
\put(66,864){\a}
\put(67,385){\a}
\put(68,70){\a}
\put(69,832){\a}
\put(70,354){\a}
\put(71,205){\a}
\put(72,836){\a}
\put(73,760){\a}
\put(74,1020){\a}
\put(75,529){\a}
\put(76,794){\a}
\put(77,488){\a}
\put(78,430){\a}
\put(79,461){\a}
\put(80,584){\a}
\put(81,144){\a}
\put(82,248){\a}
\put(83,129){\a}
\put(84,846){\a}
\put(85,880){\a}
\put(86,90){\a}
\put(87,685){\a}
\put(88,172){\a}
\put(89,776){\a}
\put(90,596){\a}
\put(91,209){\a}
\put(92,226){\a}
\put(93,984){\a}
\put(94,358){\a}
\put(95,877){\a}
\put(96,624){\a}
\put(97,608){\a}
\put(98,16){\a}
\put(99,769){\a}
\put(100,982){\a}
\put(101,800){\a}
\put(102,210){\a}
\put(103,13){\a}
\put(104,916){\a}
\put(105,664){\a}
\put(106,556){\a}
\put(107,785){\a}
\put(108,42){\a}
\put(109,328){\a}
\put(110,670){\a}
\put(111,141){\a}
\put(112,24){\a}
\put(113,944){\a}
\put(114,168){\a}
\put(115,257){\a}
\put(116,478){\a}
\put(117,592){\a}
\put(118,714){\a}
\put(119,237){\a}
\put(120,1020){\a}
\put(121,424){\a}
\put(122,900){\a}
\put(123,209){\a}
\put(124,242){\a}
\put(125,568){\a}
\put(126,342){\a}
\put(127,301){\a}
\put(128,832){\a}
\put(129,128){\a}
\put(130,704){\a}
\put(131,641){\a}
\put(132,358){\a}
\put(133,256){\a}
\put(134,578){\a}
\put(135,333){\a}
\put(136,484){\a}
\put(137,56){\a}
\put(138,604){\a}
\put(139,529){\a}
\put(140,826){\a}
\put(141,680){\a}
\put(142,398){\a}
\put(143,333){\a}
\put(144,1000){\a}
\put(145,208){\a}
\put(146,600){\a}
\put(147,897){\a}
\put(148,622){\a}
\put(149,816){\a}
\put(150,826){\a}
\put(151,301){\a}
\put(152,332){\a}
\put(153,584){\a}
\put(154,692){\a}
\put(155,721){\a}
\put(156,770){\a}
\put(157,664){\a}
\put(158,838){\a}
\put(159,237){\a}
\put(160,528){\a}
\put(161,160){\a}
\put(162,880){\a}
\put(163,1){\a}
\put(164,246){\a}
\put(165,224){\a}
\put(166,434){\a}
\put(167,141){\a}
\put(168,564){\a}
\put(169,984){\a}
\put(170,140){\a}
\put(171,785){\a}
\put(172,74){\a}
\put(173,520){\a}
\put(174,638){\a}
\put(175,13){\a}
\put(176,440){\a}
\put(177,1008){\a}
\put(178,520){\a}
\put(179,1){\a}
\put(180,254){\a}
\put(181,528){\a}
\put(182,426){\a}
\put(183,877){\a}
\put(184,156){\a}
\put(185,232){\a}
\put(186,996){\a}
\put(187,721){\a}
\put(188,786){\a}
\put(189,248){\a}
\put(190,822){\a}
\put(191,685){\a}
\put(192,736){\a}
\put(193,704){\a}
\put(194,544){\a}
\put(195,897){\a}
\put(196,646){\a}
\put(197,704){\a}
\put(198,802){\a}
\put(199,461){\a}
\put(200,132){\a}
\put(201,376){\a}
\put(202,188){\a}
\put(203,529){\a}
\put(204,858){\a}
\put(205,872){\a}
\put(206,366){\a}
\put(207,205){\a}
\put(208,392){\a}
\put(209,272){\a}
\put(210,952){\a}
\put(211,641){\a}
\put(212,398){\a}
\put(213,752){\a}
\put(214,538){\a}
\put(215,941){\a}
\put(216,492){\a}
\put(217,392){\a}
\put(218,788){\a}
\put(219,209){\a}
\put(220,290){\a}
\put(221,344){\a}
\put(222,294){\a}
\put(223,621){\a}
\put(224,432){\a}
\put(225,736){\a}
\put(226,720){\a}
\put(227,257){\a}
\put(228,534){\a}
\put(229,672){\a}
\put(230,658){\a}
\put(231,269){\a}
\put(232,212){\a}
\put(233,280){\a}
\put(234,748){\a}
\put(235,785){\a}
\put(236,106){\a}
\put(237,712){\a}
\put(238,606){\a}
\put(239,909){\a}
\put(240,856){\a}
\put(241,48){\a}
\put(242,872){\a}
\put(243,769){\a}
\put(244,30){\a}
\put(245,464){\a}
\put(246,138){\a}
\put(247,493){\a}
\put(248,316){\a}
\put(249,40){\a}
\put(250,68){\a}
\put(251,209){\a}
\put(252,306){\a}
\put(253,952){\a}
\put(254,278){\a}
\put(255,45){\a}
\put(256,640){\a}
\put(257,256){\a}
\put(258,384){\a}
\put(259,129){\a}
\put(260,934){\a}
\put(261,128){\a}
\put(262,2){\a}
\put(263,589){\a}
\put(264,804){\a}
\put(265,696){\a}
\put(266,796){\a}
\put(267,529){\a}
\put(268,890){\a}
\put(269,40){\a}
\put(270,334){\a}
\put(271,77){\a}
\put(272,808){\a}
\put(273,336){\a}
\put(274,280){\a}
\put(275,385){\a}
\put(276,174){\a}
\put(277,688){\a}
\put(278,250){\a}
\put(279,557){\a}
\put(280,652){\a}
\put(281,200){\a}
\put(282,884){\a}
\put(283,721){\a}
\put(284,834){\a}
\put(285,24){\a}
\put(286,774){\a}
\put(287,1005){\a}
\put(288,336){\a}
\put(289,288){\a}
\put(290,560){\a}
\put(291,513){\a}
\put(292,822){\a}
\put(293,96){\a}
\put(294,882){\a}
\put(295,397){\a}
\put(296,884){\a}
\put(297,600){\a}
\put(298,332){\a}
\put(299,785){\a}
\put(300,138){\a}
\put(301,904){\a}
\put(302,574){\a}
\put(303,781){\a}
\put(304,248){\a}
\put(305,112){\a}
\put(306,200){\a}
\put(307,513){\a}
\put(308,830){\a}
\put(309,400){\a}
\put(310,874){\a}
\put(311,109){\a}
\put(312,476){\a}
\put(313,872){\a}
\put(314,164){\a}
\put(315,721){\a}
\put(316,850){\a}
\put(317,632){\a}
\put(318,758){\a}
\put(319,429){\a}
\put(320,544){\a}
\put(321,832){\a}
\put(322,224){\a}
\put(323,385){\a}
\put(324,198){\a}
\put(325,576){\a}
\put(326,226){\a}
\put(327,717){\a}
\put(328,452){\a}
\put(329,1016){\a}
\put(330,380){\a}
\put(331,529){\a}
\put(332,922){\a}
\put(333,232){\a}
\put(334,302){\a}
\put(335,973){\a}
\put(336,200){\a}
\put(337,400){\a}
\put(338,632){\a}
\put(339,129){\a}
\put(340,974){\a}
\put(341,624){\a}
\put(342,986){\a}
\put(343,173){\a}
\put(344,812){\a}
\put(345,8){\a}
\put(346,980){\a}
\put(347,209){\a}
\put(348,354){\a}
\put(349,728){\a}
\put(350,230){\a}
\put(351,365){\a}
\put(352,240){\a}
\put(353,864){\a}
\put(354,400){\a}
\put(355,769){\a}
\put(356,86){\a}
\put(357,544){\a}
\put(358,82){\a}
\put(359,525){\a}
\put(360,532){\a}
\put(361,920){\a}
\put(362,940){\a}
\put(363,785){\a}
\put(364,170){\a}
\put(365,72){\a}
\put(366,542){\a}
\put(367,653){\a}
\put(368,664){\a}
\put(369,176){\a}
\put(370,552){\a}
\put(371,257){\a}
\put(372,606){\a}
\put(373,336){\a}
\put(374,586){\a}
\put(375,749){\a}
\put(376,636){\a}
\put(377,680){\a}
\put(378,260){\a}
\put(379,209){\a}
\put(380,370){\a}
\put(381,312){\a}
\put(382,214){\a}
\put(383,813){\a}
\put(384,448){\a}
\put(385,384){\a}
\put(386,64){\a}
\put(387,641){\a}
\put(388,486){\a}
\put(389,0){\a}
\put(390,450){\a}
\put(391,845){\a}
\put(392,100){\a}
\put(393,312){\a}
\put(394,988){\a}
\put(395,529){\a}
\put(396,954){\a}
\put(397,424){\a}
\put(398,270){\a}
\put(399,845){\a}
\put(400,616){\a}
\put(401,464){\a}
\put(402,984){\a}
\put(403,897){\a}
\put(404,750){\a}
\put(405,560){\a}
\put(406,698){\a}
\put(407,813){\a}
\put(408,972){\a}
\put(409,840){\a}
\put(410,52){\a}
\put(411,721){\a}
\put(412,898){\a}
\put(413,408){\a}
\put(414,710){\a}
\put(415,749){\a}
\put(416,144){\a}
\put(417,416){\a}
\put(418,240){\a}
\put(419,1){\a}
\put(420,374){\a}
\put(421,992){\a}
\put(422,306){\a}
\put(423,653){\a}
\put(424,180){\a}
\put(425,216){\a}
\put(426,524){\a}
\put(427,785){\a}
\put(428,202){\a}
\put(429,264){\a}
\put(430,510){\a}
\put(431,525){\a}
\put(432,56){\a}
\put(433,240){\a}
\put(434,904){\a}
\put(435,1){\a}
\put(436,382){\a}
\put(437,272){\a}
\put(438,298){\a}
\put(439,365){\a}
\put(440,796){\a}
\put(441,488){\a}
\put(442,356){\a}
\put(443,721){\a}
\put(444,914){\a}
\put(445,1016){\a}
\put(446,694){\a}
\put(447,173){\a}
\put(448,352){\a}
\put(449,960){\a}
\put(450,928){\a}
\put(451,897){\a}
\put(452,774){\a}
\put(453,448){\a}
\put(454,674){\a}
\put(455,973){\a}
\put(456,772){\a}
\put(457,632){\a}
\put(458,572){\a}
\put(459,529){\a}
\put(460,986){\a}
\put(461,616){\a}
\put(462,238){\a}
\put(463,717){\a}
\put(464,8){\a}
\put(465,528){\a}
\put(466,312){\a}
\put(467,641){\a}
\put(468,526){\a}
\put(469,496){\a}
\put(470,410){\a}
\put(471,429){\a}
\put(472,108){\a}
\put(473,648){\a}
\put(474,148){\a}
\put(475,209){\a}
\put(476,418){\a}
\put(477,88){\a}
\put(478,166){\a}
\put(479,109){\a}
\put(480,48){\a}
\put(481,992){\a}
\put(482,80){\a}
\put(483,257){\a}
\put(484,662){\a}
\put(485,416){\a}
\put(486,530){\a}
\put(487,781){\a}
\put(488,852){\a}
\put(489,536){\a}
\put(490,108){\a}
\put(491,785){\a}
\put(492,234){\a}
\put(493,456){\a}
\put(494,478){\a}
\put(495,397){\a}
\put(496,472){\a}
\put(497,304){\a}
\put(498,232){\a}
\put(499,769){\a}
\put(500,158){\a}
\put(501,208){\a}
\put(502,10){\a}
\put(503,1005){\a}
\put(504,956){\a}
\put(505,296){\a}
\put(506,452){\a}
\put(507,209){\a}
\put(508,434){\a}
\put(509,696){\a}
\put(510,150){\a}
\put(511,557){\a}
\put(512,256){\a}
\put(513,512){\a}
\put(514,768){\a}
\put(515,129){\a}
\put(516,38){\a}
\put(517,896){\a}
\put(518,898){\a}
\put(519,77){\a}
\put(520,420){\a}
\put(521,952){\a}
\put(522,156){\a}
\put(523,529){\a}
\put(524,1018){\a}
\put(525,808){\a}
\put(526,206){\a}
\put(527,589){\a}
\put(528,424){\a}
\put(529,592){\a}
\put(530,664){\a}
\put(531,385){\a}
\put(532,302){\a}
\put(533,432){\a}
\put(534,122){\a}
\put(535,45){\a}
\put(536,268){\a}
\put(537,456){\a}
\put(538,244){\a}
\put(539,721){\a}
\put(540,962){\a}
\put(541,792){\a}
\put(542,646){\a}
\put(543,493){\a}
\put(544,976){\a}
\put(545,544){\a}
\put(546,944){\a}
\put(547,513){\a}
\put(548,950){\a}
\put(549,864){\a}
\put(550,754){\a}
\put(551,909){\a}
\put(552,500){\a}
\put(553,856){\a}
\put(554,716){\a}
\put(555,785){\a}
\put(556,266){\a}
\put(557,648){\a}
\put(558,446){\a}
\put(559,269){\a}
\put(560,888){\a}
\put(561,368){\a}
\put(562,584){\a}
\put(563,513){\a}
\put(564,958){\a}
\put(565,144){\a}
\put(566,746){\a}
\put(567,621){\a}
\put(568,92){\a}
\put(569,104){\a}
\put(570,548){\a}
\put(571,721){\a}
\put(572,978){\a}
\put(573,376){\a}
\put(574,630){\a}
\put(575,941){\a}
\put(576,160){\a}
\put(577,64){\a}
\put(578,608){\a}
\put(579,385){\a}
\put(580,326){\a}
\put(581,320){\a}
\put(582,98){\a}
\put(583,205){\a}
\put(584,68){\a}
\put(585,248){\a}
\put(586,764){\a}
\put(587,529){\a}
\put(588,26){\a}
\put(589,1000){\a}
\put(590,174){\a}
\put(591,461){\a}
\put(592,840){\a}
\put(593,656){\a}
\put(594,1016){\a}
\put(595,129){\a}
\put(596,78){\a}
\put(597,368){\a}
\put(598,858){\a}
\put(599,685){\a}
\put(600,428){\a}
\put(601,264){\a}
\put(602,340){\a}
\put(603,209){\a}
\put(604,482){\a}
\put(605,472){\a}
\put(606,102){\a}
\put(607,877){\a}
\put(608,880){\a}
\put(609,96){\a}
\put(610,784){\a}
\put(611,769){\a}
\put(612,214){\a}
\put(613,288){\a}
\put(614,978){\a}
\put(615,13){\a}
\put(616,148){\a}
\put(617,152){\a}
\put(618,300){\a}
\put(619,785){\a}
\put(620,298){\a}
\put(621,840){\a}
\put(622,414){\a}
\put(623,141){\a}
\put(624,280){\a}
\put(625,432){\a}
\put(626,936){\a}
\put(627,257){\a}
\put(628,734){\a}
\put(629,80){\a}
\put(630,458){\a}
\put(631,237){\a}
\put(632,252){\a}
\put(633,936){\a}
\put(634,644){\a}
\put(635,209){\a}
\put(636,498){\a}
\put(637,56){\a}
\put(638,86){\a}
\put(639,301){\a}
\put(640,64){\a}
\put(641,640){\a}
\put(642,448){\a}
\put(643,641){\a}
\put(644,614){\a}
\put(645,768){\a}
\put(646,322){\a}
\put(647,333){\a}
\put(648,740){\a}
\put(649,568){\a}
\put(650,348){\a}
\put(651,529){\a}
\put(652,58){\a}
\put(653,168){\a}
\put(654,142){\a}
\put(655,333){\a}
\put(656,232){\a}
\put(657,720){\a}
\put(658,344){\a}
\put(659,897){\a}
\put(660,878){\a}
\put(661,304){\a}
\put(662,570){\a}
\put(663,301){\a}
\put(664,588){\a}
\put(665,72){\a}
\put(666,436){\a}
\put(667,721){\a}
\put(668,2){\a}
\put(669,152){\a}
\put(670,582){\a}
\put(671,237){\a}
\put(672,784){\a}
\put(673,672){\a}
\put(674,624){\a}
\put(675,1){\a}
\put(676,502){\a}
\put(677,736){\a}
\put(678,178){\a}
\put(679,141){\a}
\put(680,820){\a}
\put(681,472){\a}
\put(682,908){\a}
\put(683,785){\a}
\put(684,330){\a}
\put(685,8){\a}
\put(686,382){\a}
\put(687,13){\a}
\put(688,696){\a}
\put(689,496){\a}
\put(690,264){\a}
\put(691,1){\a}
\put(692,510){\a}
\put(693,16){\a}
\put(694,170){\a}
\put(695,877){\a}
\put(696,412){\a}
\put(697,744){\a}
\put(698,740){\a}
\put(699,721){\a}
\put(700,18){\a}
\put(701,760){\a}
\put(702,566){\a}
\put(703,685){\a}
\put(704,992){\a}
\put(705,192){\a}
\put(706,288){\a}
\put(707,897){\a}
\put(708,902){\a}
\put(709,192){\a}
\put(710,546){\a}
\put(711,461){\a}
\put(712,388){\a}
\put(713,888){\a}
\put(714,956){\a}
\put(715,529){\a}
\put(716,90){\a}
\put(717,360){\a}
\put(718,110){\a}
\put(719,205){\a}
\put(720,648){\a}
\put(721,784){\a}
\put(722,696){\a}
\put(723,641){\a}
\put(724,654){\a}
\put(725,240){\a}
\put(726,282){\a}
\put(727,941){\a}
\put(728,748){\a}
\put(729,904){\a}
\put(730,532){\a}
\put(731,209){\a}
\put(732,546){\a}
\put(733,856){\a}
\put(734,38){\a}
\put(735,621){\a}
\put(736,688){\a}
\put(737,224){\a}
\put(738,464){\a}
\put(739,257){\a}
\put(740,790){\a}
\put(741,160){\a}
\put(742,402){\a}
\put(743,269){\a}
\put(744,468){\a}
\put(745,792){\a}
\put(746,492){\a}
\put(747,785){\a}
\put(748,362){\a}
\put(749,200){\a}
\put(750,350){\a}
\put(751,909){\a}
\put(752,88){\a}
\put(753,560){\a}
\put(754,616){\a}
\put(755,769){\a}
\put(756,286){\a}
\put(757,976){\a}
\put(758,906){\a}
\put(759,493){\a}
\put(760,572){\a}
\put(761,552){\a}
\put(762,836){\a}
\put(763,209){\a}
\put(764,562){\a}
\put(765,440){\a}
\put(766,22){\a}
\put(767,45){\a}
\put(768,896){\a}
\put(769,768){\a}
\put(770,128){\a}
\put(771,129){\a}
\put(772,166){\a}
\put(773,640){\a}
\put(774,770){\a}
\put(775,589){\a}
\put(776,36){\a}
\put(777,184){\a}
\put(778,540){\a}
\put(779,529){\a}
\put(780,122){\a}
\put(781,552){\a}
\put(782,78){\a}
\put(783,77){\a}
\put(784,40){\a}
\put(785,848){\a}
\put(786,24){\a}
\put(787,385){\a}
\put(788,430){\a}
\put(789,176){\a}
\put(790,1018){\a}
\put(791,557){\a}
\put(792,908){\a}
\put(793,712){\a}
\put(794,628){\a}
\put(795,721){\a}
\put(796,66){\a}
\put(797,536){\a}
\put(798,518){\a}
\put(799,1005){\a}
\put(800,592){\a}
\put(801,800){\a}
\put(802,304){\a}
\put(803,513){\a}
\put(804,54){\a}
\put(805,608){\a}
\put(806,626){\a}
\put(807,397){\a}
\put(808,116){\a}
\put(809,88){\a}
\put(810,76){\a}
\put(811,785){\a}
\put(812,394){\a}
\put(813,392){\a}
\put(814,318){\a}
\put(815,781){\a}
\put(816,504){\a}
\put(817,624){\a}
\put(818,968){\a}
\put(819,513){\a}
\put(820,62){\a}
\put(821,912){\a}
\put(822,618){\a}
\put(823,109){\a}
\put(824,732){\a}
\put(825,360){\a}
\put(826,932){\a}
\put(827,721){\a}
\put(828,82){\a}
\put(829,120){\a}
\put(830,502){\a}
\put(831,429){\a}
\put(832,800){\a}
\put(833,320){\a}
\put(834,992){\a}
\put(835,385){\a}
\put(836,454){\a}
\put(837,64){\a}
\put(838,994){\a}
\put(839,717){\a}
\put(840,708){\a}
\put(841,504){\a}
\put(842,124){\a}
\put(843,529){\a}
\put(844,154){\a}
\put(845,744){\a}
\put(846,46){\a}
\put(847,973){\a}
\put(848,456){\a}
\put(849,912){\a}
\put(850,376){\a}
\put(851,129){\a}
\put(852,206){\a}
\put(853,112){\a}
\put(854,730){\a}
\put(855,173){\a}
\put(856,44){\a}
\put(857,520){\a}
\put(858,724){\a}
\put(859,209){\a}
\put(860,610){\a}
\put(861,216){\a}
\put(862,998){\a}
\put(863,365){\a}
\put(864,496){\a}
\put(865,352){\a}
\put(866,144){\a}
\put(867,769){\a}
\put(868,342){\a}
\put(869,32){\a}
\put(870,850){\a}
\put(871,525){\a}
\put(872,788){\a}
\put(873,408){\a}
\put(874,684){\a}
\put(875,785){\a}
\put(876,426){\a}
\put(877,584){\a}
\put(878,286){\a}
\put(879,653){\a}
\put(880,920){\a}
\put(881,688){\a}
\put(882,296){\a}
\put(883,257){\a}
\put(884,862){\a}
\put(885,848){\a}
\put(886,330){\a}
\put(887,749){\a}
\put(888,892){\a}
\put(889,168){\a}
\put(890,4){\a}
\put(891,209){\a}
\put(892,626){\a}
\put(893,824){\a}
\put(894,982){\a}
\put(895,813){\a}
\put(896,704){\a}
\put(897,896){\a}
\put(898,832){\a}
\put(899,641){\a}
\put(900,742){\a}
\put(901,512){\a}
\put(902,194){\a}
\put(903,845){\a}
\put(904,356){\a}
\put(905,824){\a}
\put(906,732){\a}
\put(907,529){\a}
\put(908,186){\a}
\put(909,936){\a}
\put(910,14){\a}
\put(911,845){\a}
\put(912,872){\a}
\put(913,976){\a}
\put(914,728){\a}
\put(915,897){\a}
\put(916,1006){\a}
\put(917,48){\a}
\put(918,442){\a}
\put(919,813){\a}
\put(920,204){\a}
\put(921,328){\a}
\put(922,820){\a}
\put(923,721){\a}
\put(924,130){\a}
\put(925,920){\a}
\put(926,454){\a}
\put(927,749){\a}
\put(928,400){\a}
\put(929,928){\a}
\put(930,1008){\a}
\put(931,1){\a}
\put(932,630){\a}
\put(933,480){\a}
\put(934,50){\a}
\put(935,653){\a}
\put(936,436){\a}
\put(937,728){\a}
\put(938,268){\a}
\put(939,785){\a}
\put(940,458){\a}
\put(941,776){\a}
\put(942,254){\a}
\put(943,525){\a}
\put(944,312){\a}
\put(945,752){\a}
\put(946,648){\a}
\put(947,1){\a}
\put(948,638){\a}
\put(949,784){\a}
\put(950,42){\a}
\put(951,365){\a}
\put(952,28){\a}
\put(953,1000){\a}
\put(954,100){\a}
\put(955,721){\a}
\put(956,146){\a}
\put(957,504){\a}
\put(958,438){\a}
\put(959,173){\a}
\put(960,608){\a}
\put(961,448){\a}
\put(962,672){\a}
\put(963,897){\a}
\put(964,6){\a}
\put(965,960){\a}
\put(966,418){\a}
\put(967,973){\a}
\put(968,4){\a}
\put(969,120){\a}
\put(970,316){\a}
\put(971,529){\a}
\put(972,218){\a}
\put(973,104){\a}
\put(974,1006){\a}
\put(975,717){\a}
\put(976,264){\a}
\put(977,16){\a}
\put(978,56){\a}
\put(979,641){\a}
\put(980,782){\a}
\put(981,1008){\a}
\put(982,154){\a}
\put(983,429){\a}
\put(984,364){\a}
\put(985,136){\a}
\put(986,916){\a}
\put(987,209){\a}
\put(988,674){\a}
\put(989,600){\a}
\put(990,934){\a}
\put(991,109){\a}
\put(992,304){\a}
\put(993,480){\a}
\put(994,848){\a}
\put(995,257){\a}
\put(996,918){\a}
\put(997,928){\a}
\put(998,274){\a}
\put(999,781){\a}
\put(1000,84){\a}
\put(1001,24){\a}
\put(1002,876){\a}
\put(1003,785){\a}
\put(1004,490){\a}
\put(1005,968){\a}
\put(1006,222){\a}
\put(1007,397){\a}
\put(1008,728){\a}
\put(1009,816){\a}
\put(1010,1000){\a}
\put(1011,769){\a}
\put(1012,414){\a}
\put(1013,720){\a}
\put(1014,778){\a}
\put(1015,1005){\a}
\put(1016,188){\a}
\put(1017,808){\a}
\put(1018,196){\a}
\put(1019,209){\a}
\put(1020,690){\a}
\put(1021,184){\a}
\put(1022,918){\a}
\put(1023,557){\a}
\put(1024,512){\a}
\put(1025,0){\a}
\put(1026,512){\a}
\put(1027,129){\a}
\put(1028,294){\a}
\put(1029,384){\a}
\put(1030,642){\a}
\put(1031,77){\a}
\put(1032,676){\a}
\put(1033,440){\a}
\put(1034,924){\a}
\put(1035,529){\a}
\put(1036,250){\a}
\put(1037,296){\a}
\put(1038,974){\a}
\put(1039,589){\a}
\put(1040,680){\a}
\put(1041,80){\a}
\put(1042,408){\a}
\put(1043,385){\a}
\put(1044,558){\a}
\put(1045,944){\a}
\put(1046,890){\a}
\put(1047,45){\a}
\put(1048,524){\a}
\put(1049,968){\a}
\put(1050,1012){\a}
\put(1051,721){\a}
\put(1052,194){\a}
\put(1053,280){\a}
\put(1054,390){\a}
\put(1055,493){\a}
\put(1056,208){\a}
\put(1057,32){\a}
\put(1058,688){\a}
\put(1059,513){\a}
\put(1060,182){\a}
\put(1061,352){\a}
\put(1062,498){\a}
\put(1063,909){\a}
\put(1064,756){\a}
\put(1065,344){\a}
\put(1066,460){\a}
\put(1067,785){\a}
\put(1068,522){\a}
\put(1069,136){\a}
\put(1070,190){\a}
\put(1071,269){\a}
\put(1072,120){\a}
\put(1073,880){\a}
\put(1074,328){\a}
\put(1075,513){\a}
\put(1076,190){\a}
\put(1077,656){\a}
\put(1078,490){\a}
\put(1079,621){\a}
\put(1080,348){\a}
\put(1081,616){\a}
\put(1082,292){\a}
\put(1083,721){\a}
\put(1084,210){\a}
\put(1085,888){\a}
\put(1086,374){\a}
\put(1087,941){\a}
\put(1088,416){\a}
\put(1089,576){\a}
\put(1090,352){\a}
\put(1091,385){\a}
\put(1092,582){\a}
\put(1093,832){\a}
\put(1094,866){\a}
\put(1095,205){\a}
\put(1096,324){\a}
\put(1097,760){\a}
\put(1098,508){\a}
\put(1099,529){\a}
\put(1100,282){\a}
\put(1101,488){\a}
\put(1102,942){\a}
\put(1103,461){\a}
\put(1104,72){\a}
\put(1105,144){\a}
\put(1106,760){\a}
\put(1107,129){\a}
\put(1108,334){\a}
\put(1109,880){\a}
\put(1110,602){\a}
\put(1111,685){\a}
\put(1112,684){\a}
\put(1113,776){\a}
\put(1114,84){\a}
\put(1115,209){\a}
\put(1116,738){\a}
\put(1117,984){\a}
\put(1118,870){\a}
\put(1119,877){\a}
\put(1120,112){\a}
\put(1121,608){\a}
\put(1122,528){\a}
\put(1123,769){\a}
\put(1124,470){\a}
\put(1125,800){\a}
\put(1126,722){\a}
\put(1127,13){\a}
\put(1128,404){\a}
\put(1129,664){\a}
\put(1130,44){\a}
\put(1131,785){\a}
\put(1132,554){\a}
\put(1133,328){\a}
\put(1134,158){\a}
\put(1135,141){\a}
\put(1136,536){\a}
\put(1137,944){\a}
\put(1138,680){\a}
\put(1139,257){\a}
\put(1140,990){\a}
\put(1141,592){\a}
\put(1142,202){\a}
\put(1143,237){\a}
\put(1144,508){\a}
\put(1145,424){\a}
\put(1146,388){\a}
\put(1147,209){\a}
\put(1148,754){\a}
\put(1149,568){\a}
\put(1150,854){\a}
\put(1151,301){\a}
\put(1152,320){\a}
\put(1153,128){\a}
\put(1154,192){\a}
\put(1155,641){\a}
\put(1156,870){\a}
\put(1157,256){\a}
\put(1158,66){\a}
\put(1159,333){\a}
\put(1160,996){\a}
\put(1161,56){\a}
\put(1162,92){\a}
\put(1163,529){\a}
\put(1164,314){\a}
\put(1165,680){\a}
\put(1166,910){\a}
\put(1167,333){\a}
\put(1168,488){\a}
\put(1169,208){\a}
\put(1170,88){\a}
\put(1171,897){\a}
\put(1172,110){\a}
\put(1173,816){\a}
\put(1174,314){\a}
\put(1175,301){\a}
\put(1176,844){\a}
\put(1177,584){\a}
\put(1178,180){\a}
\put(1179,721){\a}
\put(1180,258){\a}
\put(1181,664){\a}
\put(1182,326){\a}
\put(1183,237){\a}
\put(1184,16){\a}
\put(1185,160){\a}
\put(1186,368){\a}
\put(1187,1){\a}
\put(1188,758){\a}
\put(1189,224){\a}
\put(1190,946){\a}
\put(1191,141){\a}
\put(1192,52){\a}
\put(1193,984){\a}
\put(1194,652){\a}
\put(1195,785){\a}
\put(1196,586){\a}
\put(1197,520){\a}
\put(1198,126){\a}
\put(1199,13){\a}
\put(1200,952){\a}
\put(1201,1008){\a}
\put(1202,8){\a}
\put(1203,1){\a}
\put(1204,766){\a}
\put(1205,528){\a}
\put(1206,938){\a}
\put(1207,877){\a}
\put(1208,668){\a}
\put(1209,232){\a}
\put(1210,484){\a}
\put(1211,721){\a}
\put(1212,274){\a}
\put(1213,248){\a}
\put(1214,310){\a}
\put(1215,685){\a}
\put(1216,224){\a}
\put(1217,704){\a}
\put(1218,32){\a}
\put(1219,897){\a}
\put(1220,134){\a}
\put(1221,704){\a}
\put(1222,290){\a}
\put(1223,461){\a}
\put(1224,644){\a}
\put(1225,376){\a}
\put(1226,700){\a}
\put(1227,529){\a}
\put(1228,346){\a}
\put(1229,872){\a}
\put(1230,878){\a}
\put(1231,205){\a}
\put(1232,904){\a}
\put(1233,272){\a}
\put(1234,440){\a}
\put(1235,641){\a}
\put(1236,910){\a}
\put(1237,752){\a}
\put(1238,26){\a}
\put(1239,941){\a}
\put(1240,1004){\a}
\put(1241,392){\a}
\put(1242,276){\a}
\put(1243,209){\a}
\put(1244,802){\a}
\put(1245,344){\a}
\put(1246,806){\a}
\put(1247,621){\a}
\put(1248,944){\a}
\put(1249,736){\a}
\put(1250,208){\a}
\put(1251,257){\a}
\put(1252,22){\a}
\put(1253,672){\a}
\put(1254,146){\a}
\put(1255,269){\a}
\put(1256,724){\a}
\put(1257,280){\a}
\put(1258,236){\a}
\put(1259,785){\a}
\put(1260,618){\a}
\put(1261,712){\a}
\put(1262,94){\a}
\put(1263,909){\a}
\put(1264,344){\a}
\put(1265,48){\a}
\put(1266,360){\a}
\put(1267,769){\a}
\put(1268,542){\a}
\put(1269,464){\a}
\put(1270,650){\a}
\put(1271,493){\a}
\put(1272,828){\a}
\put(1273,40){\a}
\put(1274,580){\a}
\put(1275,209){\a}
\put(1276,818){\a}
\put(1277,952){\a}
\put(1278,790){\a}
\put(1279,45){\a}
\put(1280,128){\a}
\put(1281,256){\a}
\put(1282,896){\a}
\put(1283,129){\a}
\put(1284,422){\a}
\put(1285,128){\a}
\put(1286,514){\a}
\put(1287,589){\a}
\put(1288,292){\a}
\put(1289,696){\a}
\put(1290,284){\a}
\put(1291,529){\a}
\put(1292,378){\a}
\put(1293,40){\a}
\put(1294,846){\a}
\put(1295,77){\a}
\put(1296,296){\a}
\put(1297,336){\a}
\put(1298,792){\a}
\put(1299,385){\a}
\put(1300,686){\a}
\put(1301,688){\a}
\put(1302,762){\a}
\put(1303,557){\a}
\put(1304,140){\a}
\put(1305,200){\a}
\put(1306,372){\a}
\put(1307,721){\a}
\put(1308,322){\a}
\put(1309,24){\a}
\put(1310,262){\a}
\put(1311,1005){\a}
\put(1312,848){\a}
\put(1313,288){\a}
\put(1314,48){\a}
\put(1315,513){\a}
\put(1316,310){\a}
\put(1317,96){\a}
\put(1318,370){\a}
\put(1319,397){\a}
\put(1320,372){\a}
\put(1321,600){\a}
\put(1322,844){\a}
\put(1323,785){\a}
\put(1324,650){\a}
\put(1325,904){\a}
\put(1326,62){\a}
\put(1327,781){\a}
\put(1328,760){\a}
\put(1329,112){\a}
\put(1330,712){\a}
\put(1331,513){\a}
\put(1332,318){\a}
\put(1333,400){\a}
\put(1334,362){\a}
\put(1335,109){\a}
\put(1336,988){\a}
\put(1337,872){\a}
\put(1338,676){\a}
\put(1339,721){\a}
\put(1340,338){\a}
\put(1341,632){\a}
\put(1342,246){\a}
\put(1343,429){\a}
\put(1344,32){\a}
\put(1345,832){\a}
\put(1346,736){\a}
\put(1347,385){\a}
\put(1348,710){\a}
\put(1349,576){\a}
\put(1350,738){\a}
\put(1351,717){\a}
\put(1352,964){\a}
\put(1353,1016){\a}
\put(1354,892){\a}
\put(1355,529){\a}
\put(1356,410){\a}
\put(1357,232){\a}
\put(1358,814){\a}
\put(1359,973){\a}
\put(1360,712){\a}
\put(1361,400){\a}
\put(1362,120){\a}
\put(1363,129){\a}
\put(1364,462){\a}
\put(1365,624){\a}
\put(1366,474){\a}
\put(1367,173){\a}
\put(1368,300){\a}
\put(1369,8){\a}
\put(1370,468){\a}
\put(1371,209){\a}
\put(1372,866){\a}
\put(1373,728){\a}
\put(1374,742){\a}
\put(1375,365){\a}
\put(1376,752){\a}
\put(1377,864){\a}
\put(1378,912){\a}
\put(1379,769){\a}
\put(1380,598){\a}
\put(1381,544){\a}
\put(1382,594){\a}
\put(1383,525){\a}
\put(1384,20){\a}
\put(1385,920){\a}
\put(1386,428){\a}
\put(1387,785){\a}
\put(1388,682){\a}
\put(1389,72){\a}
\put(1390,30){\a}
\put(1391,653){\a}
\put(1392,152){\a}
\put(1393,176){\a}
\put(1394,40){\a}
\put(1395,257){\a}
\put(1396,94){\a}
\put(1397,336){\a}
\put(1398,74){\a}
\put(1399,749){\a}
\put(1400,124){\a}
\put(1401,680){\a}
\put(1402,772){\a}
\put(1403,209){\a}
\put(1404,882){\a}
\put(1405,312){\a}
\put(1406,726){\a}
\put(1407,813){\a}
\put(1408,960){\a}
\put(1409,384){\a}
\put(1410,576){\a}
\put(1411,641){\a}
\put(1412,998){\a}
\put(1413,0){\a}
\put(1414,962){\a}
\put(1415,845){\a}
\put(1416,612){\a}
\put(1417,312){\a}
\put(1418,476){\a}
\put(1419,529){\a}
\put(1420,442){\a}
\put(1421,424){\a}
\put(1422,782){\a}
\put(1423,845){\a}
\put(1424,104){\a}
\put(1425,464){\a}
\put(1426,472){\a}
\put(1427,897){\a}
\put(1428,238){\a}
\put(1429,560){\a}
\put(1430,186){\a}
\put(1431,813){\a}
\put(1432,460){\a}
\put(1433,840){\a}
\put(1434,564){\a}
\put(1435,721){\a}
\put(1436,386){\a}
\put(1437,408){\a}
\put(1438,198){\a}
\put(1439,749){\a}
\put(1440,656){\a}
\put(1441,416){\a}
\put(1442,752){\a}
\put(1443,1){\a}
\put(1444,886){\a}
\put(1445,992){\a}
\put(1446,818){\a}
\put(1447,653){\a}
\put(1448,692){\a}
\put(1449,216){\a}
\put(1450,12){\a}
\put(1451,785){\a}
\put(1452,714){\a}
\put(1453,264){\a}
\put(1454,1022){\a}
\put(1455,525){\a}
\put(1456,568){\a}
\put(1457,240){\a}
\put(1458,392){\a}
\put(1459,1){\a}
\put(1460,894){\a}
\put(1461,272){\a}
\put(1462,810){\a}
\put(1463,365){\a}
\put(1464,284){\a}
\put(1465,488){\a}
\put(1466,868){\a}
\put(1467,721){\a}
\put(1468,402){\a}
\put(1469,1016){\a}
\put(1470,182){\a}
\put(1471,173){\a}
\put(1472,864){\a}
\put(1473,960){\a}
\put(1474,416){\a}
\put(1475,897){\a}
\put(1476,262){\a}
\put(1477,448){\a}
\put(1478,162){\a}
\put(1479,973){\a}
\put(1480,260){\a}
\put(1481,632){\a}
\put(1482,60){\a}
\put(1483,529){\a}
\put(1484,474){\a}
\put(1485,616){\a}
\put(1486,750){\a}
\put(1487,717){\a}
\put(1488,520){\a}
\put(1489,528){\a}
\put(1490,824){\a}
\put(1491,641){\a}
\put(1492,14){\a}
\put(1493,496){\a}
\put(1494,922){\a}
\put(1495,429){\a}
\put(1496,620){\a}
\put(1497,648){\a}
\put(1498,660){\a}
\put(1499,209){\a}
\put(1500,930){\a}
\put(1501,88){\a}
\put(1502,678){\a}
\put(1503,109){\a}
\put(1504,560){\a}
\put(1505,992){\a}
\put(1506,592){\a}
\put(1507,257){\a}
\put(1508,150){\a}
\put(1509,416){\a}
\put(1510,18){\a}
\put(1511,781){\a}
\put(1512,340){\a}
\put(1513,536){\a}
\put(1514,620){\a}
\put(1515,785){\a}
\put(1516,746){\a}
\put(1517,456){\a}
\put(1518,990){\a}
\put(1519,397){\a}
\put(1520,984){\a}
\put(1521,304){\a}
\put(1522,744){\a}
\put(1523,769){\a}
\put(1524,670){\a}
\put(1525,208){\a}
\put(1526,522){\a}
\put(1527,1005){\a}
\put(1528,444){\a}
\put(1529,296){\a}
\put(1530,964){\a}
\put(1531,209){\a}
\put(1532,946){\a}
\put(1533,696){\a}
\put(1534,662){\a}
\put(1535,557){\a}
\put(1536,768){\a}
\put(1537,512){\a}
\put(1538,256){\a}
\put(1539,129){\a}
\put(1540,550){\a}
\put(1541,896){\a}
\put(1542,386){\a}
\put(1543,77){\a}
\put(1544,932){\a}
\put(1545,952){\a}
\put(1546,668){\a}
\put(1547,529){\a}
\put(1548,506){\a}
\put(1549,808){\a}
\put(1550,718){\a}
\put(1551,589){\a}
\put(1552,936){\a}
\put(1553,592){\a}
\put(1554,152){\a}
\put(1555,385){\a}
\put(1556,814){\a}
\put(1557,432){\a}
\put(1558,634){\a}
\put(1559,45){\a}
\put(1560,780){\a}
\put(1561,456){\a}
\put(1562,756){\a}
\put(1563,721){\a}
\put(1564,450){\a}
\put(1565,792){\a}
\put(1566,134){\a}
\put(1567,493){\a}
\put(1568,464){\a}
\put(1569,544){\a}
\put(1570,432){\a}
\put(1571,513){\a}
\put(1572,438){\a}
\put(1573,864){\a}
\put(1574,242){\a}
\put(1575,909){\a}
\put(1576,1012){\a}
\put(1577,856){\a}
\put(1578,204){\a}
\put(1579,785){\a}
\put(1580,778){\a}
\put(1581,648){\a}
\put(1582,958){\a}
\put(1583,269){\a}
\put(1584,376){\a}
\put(1585,368){\a}
\put(1586,72){\a}
\put(1587,513){\a}
\put(1588,446){\a}
\put(1589,144){\a}
\put(1590,234){\a}
\put(1591,621){\a}
\put(1592,604){\a}
\put(1593,104){\a}
\put(1594,36){\a}
\put(1595,721){\a}
\put(1596,466){\a}
\put(1597,376){\a}
\put(1598,118){\a}
\put(1599,941){\a}
\put(1600,672){\a}
\put(1601,64){\a}
\put(1602,96){\a}
\put(1603,385){\a}
\put(1604,838){\a}
\put(1605,320){\a}
\put(1606,610){\a}
\put(1607,205){\a}
\put(1608,580){\a}
\put(1609,248){\a}
\put(1610,252){\a}
\put(1611,529){\a}
\put(1612,538){\a}
\put(1613,1000){\a}
\put(1614,686){\a}
\put(1615,461){\a}
\put(1616,328){\a}
\put(1617,656){\a}
\put(1618,504){\a}
\put(1619,129){\a}
\put(1620,590){\a}
\put(1621,368){\a}
\put(1622,346){\a}
\put(1623,685){\a}
\put(1624,940){\a}
\put(1625,264){\a}
\put(1626,852){\a}
\put(1627,209){\a}
\put(1628,994){\a}
\put(1629,472){\a}
\put(1630,614){\a}
\put(1631,877){\a}
\put(1632,368){\a}
\put(1633,96){\a}
\put(1634,272){\a}
\put(1635,769){\a}
\put(1636,726){\a}
\put(1637,288){\a}
\put(1638,466){\a}
\put(1639,13){\a}
\put(1640,660){\a}
\put(1641,152){\a}
\put(1642,812){\a}
\put(1643,785){\a}
\put(1644,810){\a}
\put(1645,840){\a}
\put(1646,926){\a}
\put(1647,141){\a}
\put(1648,792){\a}
\put(1649,432){\a}
\put(1650,424){\a}
\put(1651,257){\a}
\put(1652,222){\a}
\put(1653,80){\a}
\put(1654,970){\a}
\put(1655,237){\a}
\put(1656,764){\a}
\put(1657,936){\a}
\put(1658,132){\a}
\put(1659,209){\a}
\put(1660,1010){\a}
\put(1661,56){\a}
\put(1662,598){\a}
\put(1663,301){\a}
\put(1664,576){\a}
\put(1665,640){\a}
\put(1666,960){\a}
\put(1667,641){\a}
\put(1668,102){\a}
\put(1669,768){\a}
\put(1670,834){\a}
\put(1671,333){\a}
\put(1672,228){\a}
\put(1673,568){\a}
\put(1674,860){\a}
\put(1675,529){\a}
\put(1676,570){\a}
\put(1677,168){\a}
\put(1678,654){\a}
\put(1679,333){\a}
\put(1680,744){\a}
\put(1681,720){\a}
\put(1682,856){\a}
\put(1683,897){\a}
\put(1684,366){\a}
\put(1685,304){\a}
\put(1686,58){\a}
\put(1687,301){\a}
\put(1688,76){\a}
\put(1689,72){\a}
\put(1690,948){\a}
\put(1691,721){\a}
\put(1692,514){\a}
\put(1693,152){\a}
\put(1694,70){\a}
\put(1695,237){\a}
\put(1696,272){\a}
\put(1697,672){\a}
\put(1698,112){\a}
\put(1699,1){\a}
\put(1700,1014){\a}
\put(1701,736){\a}
\put(1702,690){\a}
\put(1703,141){\a}
\put(1704,308){\a}
\put(1705,472){\a}
\put(1706,396){\a}
\put(1707,785){\a}
\put(1708,842){\a}
\put(1709,8){\a}
\put(1710,894){\a}
\put(1711,13){\a}
\put(1712,184){\a}
\put(1713,496){\a}
\put(1714,776){\a}
\put(1715,1){\a}
\put(1716,1022){\a}
\put(1717,16){\a}
\put(1718,682){\a}
\put(1719,877){\a}
\put(1720,924){\a}
\put(1721,744){\a}
\put(1722,228){\a}
\put(1723,721){\a}
\put(1724,530){\a}
\put(1725,760){\a}
\put(1726,54){\a}
\put(1727,685){\a}
\put(1728,480){\a}
\put(1729,192){\a}
\put(1730,800){\a}
\put(1731,897){\a}
\put(1732,390){\a}
\put(1733,192){\a}
\put(1734,34){\a}
\put(1735,461){\a}
\put(1736,900){\a}
\put(1737,888){\a}
\put(1738,444){\a}
\put(1739,529){\a}
\put(1740,602){\a}
\put(1741,360){\a}
\put(1742,622){\a}
\put(1743,205){\a}
\put(1744,136){\a}
\put(1745,784){\a}
\put(1746,184){\a}
\put(1747,641){\a}
\put(1748,142){\a}
\put(1749,240){\a}
\put(1750,794){\a}
\put(1751,941){\a}
\put(1752,236){\a}
\put(1753,904){\a}
\put(1754,20){\a}
\put(1755,209){\a}
\put(1756,34){\a}
\put(1757,856){\a}
\put(1758,550){\a}
\put(1759,621){\a}
\put(1760,176){\a}
\put(1761,224){\a}
\put(1762,976){\a}
\put(1763,257){\a}
\put(1764,278){\a}
\put(1765,160){\a}
\put(1766,914){\a}
\put(1767,269){\a}
\put(1768,980){\a}
\put(1769,792){\a}
\put(1770,1004){\a}
\put(1771,785){\a}
\put(1772,874){\a}
\put(1773,200){\a}
\put(1774,862){\a}
\put(1775,909){\a}
\put(1776,600){\a}
\put(1777,560){\a}
\put(1778,104){\a}
\put(1779,769){\a}
\put(1780,798){\a}
\put(1781,976){\a}
\put(1782,394){\a}
\put(1783,493){\a}
\put(1784,60){\a}
\put(1785,552){\a}
\put(1786,324){\a}
\put(1787,209){\a}
\put(1788,50){\a}
\put(1789,440){\a}
\put(1790,534){\a}
\put(1791,45){\a}
\put(1792,384){\a}
\put(1793,768){\a}
\put(1794,640){\a}
\put(1795,129){\a}
\put(1796,678){\a}
\put(1797,640){\a}
\put(1798,258){\a}
\put(1799,589){\a}
\put(1800,548){\a}
\put(1801,184){\a}
\put(1802,28){\a}
\put(1803,529){\a}
\put(1804,634){\a}
\put(1805,552){\a}
\put(1806,590){\a}
\put(1807,77){\a}
\put(1808,552){\a}
\put(1809,848){\a}
\put(1810,536){\a}
\put(1811,385){\a}
\put(1812,942){\a}
\put(1813,176){\a}
\put(1814,506){\a}
\put(1815,557){\a}
\put(1816,396){\a}
\put(1817,712){\a}
\put(1818,116){\a}
\put(1819,721){\a}
\put(1820,578){\a}
\put(1821,536){\a}
\put(1822,6){\a}
\put(1823,1005){\a}
\put(1824,80){\a}
\put(1825,800){\a}
\put(1826,816){\a}
\put(1827,513){\a}
\put(1828,566){\a}
\put(1829,608){\a}
\put(1830,114){\a}
\put(1831,397){\a}
\put(1832,628){\a}
\put(1833,88){\a}
\put(1834,588){\a}
\put(1835,785){\a}
\put(1836,906){\a}
\put(1837,392){\a}
\put(1838,830){\a}
\put(1839,781){\a}
\put(1840,1016){\a}
\put(1841,624){\a}
\put(1842,456){\a}
\put(1843,513){\a}
\put(1844,574){\a}
\put(1845,912){\a}
\put(1846,106){\a}
\put(1847,109){\a}
\put(1848,220){\a}
\put(1849,360){\a}
\put(1850,420){\a}
\put(1851,721){\a}
\put(1852,594){\a}
\put(1853,120){\a}
\put(1854,1014){\a}
\put(1855,429){\a}
\put(1856,288){\a}
\put(1857,320){\a}
\put(1858,480){\a}
\put(1859,385){\a}
\put(1860,966){\a}
\put(1861,64){\a}
\put(1862,482){\a}
\put(1863,717){\a}
\put(1864,196){\a}
\put(1865,504){\a}
\put(1866,636){\a}
\put(1867,529){\a}
\put(1868,666){\a}
\put(1869,744){\a}
\put(1870,558){\a}
\put(1871,973){\a}
\put(1872,968){\a}
\put(1873,912){\a}
\put(1874,888){\a}
\put(1875,129){\a}
\put(1876,718){\a}
\put(1877,112){\a}
\put(1878,218){\a}
\put(1879,173){\a}
\put(1880,556){\a}
\put(1881,520){\a}
\put(1882,212){\a}
\put(1883,209){\a}
\put(1884,98){\a}
\put(1885,216){\a}
\put(1886,486){\a}
\put(1887,365){\a}
\put(1888,1008){\a}
\put(1889,352){\a}
\put(1890,656){\a}
\put(1891,769){\a}
\put(1892,854){\a}
\put(1893,32){\a}
\put(1894,338){\a}
\put(1895,525){\a}
\put(1896,276){\a}
\put(1897,408){\a}
\put(1898,172){\a}
\put(1899,785){\a}
\put(1900,938){\a}
\put(1901,584){\a}
\put(1902,798){\a}
\put(1903,653){\a}
\put(1904,408){\a}
\put(1905,688){\a}
\put(1906,808){\a}
\put(1907,257){\a}
\put(1908,350){\a}
\put(1909,848){\a}
\put(1910,842){\a}
\put(1911,749){\a}
\put(1912,380){\a}
\put(1913,168){\a}
\put(1914,516){\a}
\put(1915,209){\a}
\put(1916,114){\a}
\put(1917,824){\a}
\put(1918,470){\a}
\put(1919,813){\a}
\put(1920,192){\a}
\put(1921,896){\a}
\put(1922,320){\a}
\put(1923,641){\a}
\put(1924,230){\a}
\put(1925,512){\a}
\put(1926,706){\a}
\put(1927,845){\a}
\put(1928,868){\a}
\put(1929,824){\a}
\put(1930,220){\a}
\put(1931,529){\a}
\put(1932,698){\a}
\put(1933,936){\a}
\put(1934,526){\a}
\put(1935,845){\a}
\put(1936,360){\a}
\put(1937,976){\a}
\put(1938,216){\a}
\put(1939,897){\a}
\put(1940,494){\a}
\put(1941,48){\a}
\put(1942,954){\a}
\put(1943,813){\a}
\put(1944,716){\a}
\put(1945,328){\a}
\put(1946,308){\a}
\put(1947,721){\a}
\put(1948,642){\a}
\put(1949,920){\a}
\put(1950,966){\a}
\put(1951,749){\a}
\put(1952,912){\a}
\put(1953,928){\a}
\put(1954,496){\a}
\put(1955,1){\a}
\put(1956,118){\a}
\put(1957,480){\a}
\put(1958,562){\a}
\put(1959,653){\a}
\put(1960,948){\a}
\put(1961,728){\a}
\put(1962,780){\a}
\put(1963,785){\a}
\put(1964,970){\a}
\put(1965,776){\a}
\put(1966,766){\a}
\put(1967,525){\a}
\put(1968,824){\a}
\put(1969,752){\a}
\put(1970,136){\a}
\put(1971,1){\a}
\put(1972,126){\a}
\put(1973,784){\a}
\put(1974,554){\a}
\put(1975,365){\a}
\put(1976,540){\a}
\put(1977,1000){\a}
\put(1978,612){\a}
\put(1979,721){\a}
\put(1980,658){\a}
\put(1981,504){\a}
\put(1982,950){\a}
\put(1983,173){\a}
\put(1984,96){\a}
\put(1985,448){\a}
\put(1986,160){\a}
\put(1987,897){\a}
\put(1988,518){\a}
\put(1989,960){\a}
\put(1990,930){\a}
\put(1991,973){\a}
\put(1992,516){\a}
\put(1993,120){\a}
\put(1994,828){\a}
\put(1995,529){\a}
\put(1996,730){\a}
\put(1997,104){\a}
\put(1998,494){\a}
\put(1999,717){\a}
\put(2000,776){\a}
\put(2001,16){\a}
\put(2002,568){\a}
\put(2003,641){\a}
\put(2004,270){\a}
\put(2005,1008){\a}
\put(2006,666){\a}
\put(2007,429){\a}
\put(2008,876){\a}
\put(2009,136){\a}
\put(2010,404){\a}
\put(2011,209){\a}
\put(2012,162){\a}
\put(2013,600){\a}
\put(2014,422){\a}
\put(2015,109){\a}
\put(2016,816){\a}
\put(2017,480){\a}
\put(2018,336){\a}
\put(2019,257){\a}
\put(2020,406){\a}
\put(2021,928){\a}
\put(2022,786){\a}
\put(2023,781){\a}
\put(2024,596){\a}
\put(2025,24){\a}
\put(2026,364){\a}
\put(2027,785){\a}
\put(2028,1002){\a}
\put(2029,968){\a}
\put(2030,734){\a}
\put(2031,397){\a}
\put(2032,216){\a}
\put(2033,816){\a}
\put(2034,488){\a}
\put(2035,769){\a}
\put(2036,926){\a}
\put(2037,720){\a}
\put(2038,266){\a}
\put(2039,1005){\a}
\put(2040,700){\a}
\put(2041,808){\a}
\put(2042,708){\a}
\put(2043,209){\a}
\put(2044,178){\a}
\put(2045,184){\a}
\put(2046,406){\a}
\put(2047,557){\a}
\end{picture}


==> a41b1.10 <==
% Typ:2, m:1024, n:1024, a:41, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\a}
\put(1,1){\a}
\put(2,42){\a}
\put(3,699){\a}
\put(4,1012){\a}
\put(5,533){\a}
\put(6,350){\a}
\put(7,15){\a}
\put(8,616){\a}
\put(9,681){\a}
\put(10,274){\a}
\put(11,995){\a}
\put(12,860){\a}
\put(13,445){\a}
\put(14,838){\a}
\put(15,567){\a}
\put(16,720){\a}
\put(17,849){\a}
\put(18,1018){\a}
\put(19,779){\a}
\put(20,196){\a}
\put(21,869){\a}
\put(22,814){\a}
\put(23,607){\a}
\put(24,312){\a}
\put(25,505){\a}
\put(26,226){\a}
\put(27,51){\a}
\put(28,44){\a}
\put(29,781){\a}
\put(30,278){\a}
\put(31,135){\a}
\put(32,416){\a}
\put(33,673){\a}
\put(34,970){\a}
\put(35,859){\a}
\put(36,404){\a}
\put(37,181){\a}
\put(38,254){\a}
\put(39,175){\a}
\put(40,8){\a}
\put(41,329){\a}
\put(42,178){\a}
\put(43,131){\a}
\put(44,252){\a}
\put(45,93){\a}
\put(46,742){\a}
\put(47,727){\a}
\put(48,112){\a}
\put(49,497){\a}
\put(50,922){\a}
\put(51,939){\a}
\put(52,612){\a}
\put(53,517){\a}
\put(54,718){\a}
\put(55,767){\a}
\put(56,728){\a}
\put(57,153){\a}
\put(58,130){\a}
\put(59,211){\a}
\put(60,460){\a}
\put(61,429){\a}
\put(62,182){\a}
\put(63,295){\a}
\put(64,832){\a}
\put(65,321){\a}
\put(66,874){\a}
\put(67,1019){\a}
\put(68,820){\a}
\put(69,853){\a}
\put(70,158){\a}
\put(71,335){\a}
\put(72,424){\a}
\put(73,1001){\a}
\put(74,82){\a}
\put(75,291){\a}
\put(76,668){\a}
\put(77,765){\a}
\put(78,646){\a}
\put(79,887){\a}
\put(80,528){\a}
\put(81,145){\a}
\put(82,826){\a}
\put(83,75){\a}
\put(84,4){\a}
\put(85,165){\a}
\put(86,622){\a}
\put(87,927){\a}
\put(88,120){\a}
\put(89,825){\a}
\put(90,34){\a}
\put(91,371){\a}
\put(92,876){\a}
\put(93,77){\a}
\put(94,86){\a}
\put(95,455){\a}
\put(96,224){\a}
\put(97,993){\a}
\put(98,778){\a}
\put(99,155){\a}
\put(100,212){\a}
\put(101,501){\a}
\put(102,62){\a}
\put(103,495){\a}
\put(104,840){\a}
\put(105,649){\a}
\put(106,1010){\a}
\put(107,451){\a}
\put(108,60){\a}
\put(109,413){\a}
\put(110,550){\a}
\put(111,23){\a}
\put(112,944){\a}
\put(113,817){\a}
\put(114,730){\a}
\put(115,235){\a}
\put(116,420){\a}
\put(117,837){\a}
\put(118,526){\a}
\put(119,63){\a}
\put(120,536){\a}
\put(121,473){\a}
\put(122,962){\a}
\put(123,531){\a}
\put(124,268){\a}
\put(125,749){\a}
\put(126,1014){\a}
\put(127,615){\a}
\put(128,640){\a}
\put(129,641){\a}
\put(130,682){\a}
\put(131,315){\a}
\put(132,628){\a}
\put(133,149){\a}
\put(134,990){\a}
\put(135,655){\a}
\put(136,232){\a}
\put(137,297){\a}
\put(138,914){\a}
\put(139,611){\a}
\put(140,476){\a}
\put(141,61){\a}
\put(142,454){\a}
\put(143,183){\a}
\put(144,336){\a}
\put(145,465){\a}
\put(146,634){\a}
\put(147,395){\a}
\put(148,836){\a}
\put(149,485){\a}
\put(150,430){\a}
\put(151,223){\a}
\put(152,952){\a}
\put(153,121){\a}
\put(154,866){\a}
\put(155,691){\a}
\put(156,684){\a}
\put(157,397){\a}
\put(158,918){\a}
\put(159,775){\a}
\put(160,32){\a}
\put(161,289){\a}
\put(162,586){\a}
\put(163,475){\a}
\put(164,20){\a}
\put(165,821){\a}
\put(166,894){\a}
\put(167,815){\a}
\put(168,648){\a}
\put(169,969){\a}
\put(170,818){\a}
\put(171,771){\a}
\put(172,892){\a}
\put(173,733){\a}
\put(174,358){\a}
\put(175,343){\a}
\put(176,752){\a}
\put(177,113){\a}
\put(178,538){\a}
\put(179,555){\a}
\put(180,228){\a}
\put(181,133){\a}
\put(182,334){\a}
\put(183,383){\a}
\put(184,344){\a}
\put(185,793){\a}
\put(186,770){\a}
\put(187,851){\a}
\put(188,76){\a}
\put(189,45){\a}
\put(190,822){\a}
\put(191,935){\a}
\put(192,448){\a}
\put(193,961){\a}
\put(194,490){\a}
\put(195,635){\a}
\put(196,436){\a}
\put(197,469){\a}
\put(198,798){\a}
\put(199,975){\a}
\put(200,40){\a}
\put(201,617){\a}
\put(202,722){\a}
\put(203,931){\a}
\put(204,284){\a}
\put(205,381){\a}
\put(206,262){\a}
\put(207,503){\a}
\put(208,144){\a}
\put(209,785){\a}
\put(210,442){\a}
\put(211,715){\a}
\put(212,644){\a}
\put(213,805){\a}
\put(214,238){\a}
\put(215,543){\a}
\put(216,760){\a}
\put(217,441){\a}
\put(218,674){\a}
\put(219,1011){\a}
\put(220,492){\a}
\put(221,717){\a}
\put(222,726){\a}
\put(223,71){\a}
\put(224,864){\a}
\put(225,609){\a}
\put(226,394){\a}
\put(227,795){\a}
\put(228,852){\a}
\put(229,117){\a}
\put(230,702){\a}
\put(231,111){\a}
\put(232,456){\a}
\put(233,265){\a}
\put(234,626){\a}
\put(235,67){\a}
\put(236,700){\a}
\put(237,29){\a}
\put(238,166){\a}
\put(239,663){\a}
\put(240,560){\a}
\put(241,433){\a}
\put(242,346){\a}
\put(243,875){\a}
\put(244,36){\a}
\put(245,453){\a}
\put(246,142){\a}
\put(247,703){\a}
\put(248,152){\a}
\put(249,89){\a}
\put(250,578){\a}
\put(251,147){\a}
\put(252,908){\a}
\put(253,365){\a}
\put(254,630){\a}
\put(255,231){\a}
\put(256,256){\a}
\put(257,257){\a}
\put(258,298){\a}
\put(259,955){\a}
\put(260,244){\a}
\put(261,789){\a}
\put(262,606){\a}
\put(263,271){\a}
\put(264,872){\a}
\put(265,937){\a}
\put(266,530){\a}
\put(267,227){\a}
\put(268,92){\a}
\put(269,701){\a}
\put(270,70){\a}
\put(271,823){\a}
\put(272,976){\a}
\put(273,81){\a}
\put(274,250){\a}
\put(275,11){\a}
\put(276,452){\a}
\put(277,101){\a}
\put(278,46){\a}
\put(279,863){\a}
\put(280,568){\a}
\put(281,761){\a}
\put(282,482){\a}
\put(283,307){\a}
\put(284,300){\a}
\put(285,13){\a}
\put(286,534){\a}
\put(287,391){\a}
\put(288,672){\a}
\put(289,929){\a}
\put(290,202){\a}
\put(291,91){\a}
\put(292,660){\a}
\put(293,437){\a}
\put(294,510){\a}
\put(295,431){\a}
\put(296,264){\a}
\put(297,585){\a}
\put(298,434){\a}
\put(299,387){\a}
\put(300,508){\a}
\put(301,349){\a}
\put(302,998){\a}
\put(303,983){\a}
\put(304,368){\a}
\put(305,753){\a}
\put(306,154){\a}
\put(307,171){\a}
\put(308,868){\a}
\put(309,773){\a}
\put(310,974){\a}
\put(311,1023){\a}
\put(312,984){\a}
\put(313,409){\a}
\put(314,386){\a}
\put(315,467){\a}
\put(316,716){\a}
\put(317,685){\a}
\put(318,438){\a}
\put(319,551){\a}
\put(320,64){\a}
\put(321,577){\a}
\put(322,106){\a}
\put(323,251){\a}
\put(324,52){\a}
\put(325,85){\a}
\put(326,414){\a}
\put(327,591){\a}
\put(328,680){\a}
\put(329,233){\a}
\put(330,338){\a}
\put(331,547){\a}
\put(332,924){\a}
\put(333,1021){\a}
\put(334,902){\a}
\put(335,119){\a}
\put(336,784){\a}
\put(337,401){\a}
\put(338,58){\a}
\put(339,331){\a}
\put(340,260){\a}
\put(341,421){\a}
\put(342,878){\a}
\put(343,159){\a}
\put(344,376){\a}
\put(345,57){\a}
\put(346,290){\a}
\put(347,627){\a}
\put(348,108){\a}
\put(349,333){\a}
\put(350,342){\a}
\put(351,711){\a}
\put(352,480){\a}
\put(353,225){\a}
\put(354,10){\a}
\put(355,411){\a}
\put(356,468){\a}
\put(357,757){\a}
\put(358,318){\a}
\put(359,751){\a}
\put(360,72){\a}
\put(361,905){\a}
\put(362,242){\a}
\put(363,707){\a}
\put(364,316){\a}
\put(365,669){\a}
\put(366,806){\a}
\put(367,279){\a}
\put(368,176){\a}
\put(369,49){\a}
\put(370,986){\a}
\put(371,491){\a}
\put(372,676){\a}
\put(373,69){\a}
\put(374,782){\a}
\put(375,319){\a}
\put(376,792){\a}
\put(377,729){\a}
\put(378,194){\a}
\put(379,787){\a}
\put(380,524){\a}
\put(381,1005){\a}
\put(382,246){\a}
\put(383,871){\a}
\put(384,896){\a}
\put(385,897){\a}
\put(386,938){\a}
\put(387,571){\a}
\put(388,884){\a}
\put(389,405){\a}
\put(390,222){\a}
\put(391,911){\a}
\put(392,488){\a}
\put(393,553){\a}
\put(394,146){\a}
\put(395,867){\a}
\put(396,732){\a}
\put(397,317){\a}
\put(398,710){\a}
\put(399,439){\a}
\put(400,592){\a}
\put(401,721){\a}
\put(402,890){\a}
\put(403,651){\a}
\put(404,68){\a}
\put(405,741){\a}
\put(406,686){\a}
\put(407,479){\a}
\put(408,184){\a}
\put(409,377){\a}
\put(410,98){\a}
\put(411,947){\a}
\put(412,940){\a}
\put(413,653){\a}
\put(414,150){\a}
\put(415,7){\a}
\put(416,288){\a}
\put(417,545){\a}
\put(418,842){\a}
\put(419,731){\a}
\put(420,276){\a}
\put(421,53){\a}
\put(422,126){\a}
\put(423,47){\a}
\put(424,904){\a}
\put(425,201){\a}
\put(426,50){\a}
\put(427,3){\a}
\put(428,124){\a}
\put(429,989){\a}
\put(430,614){\a}
\put(431,599){\a}
\put(432,1008){\a}
\put(433,369){\a}
\put(434,794){\a}
\put(435,811){\a}
\put(436,484){\a}
\put(437,389){\a}
\put(438,590){\a}
\put(439,639){\a}
\put(440,600){\a}
\put(441,25){\a}
\put(442,2){\a}
\put(443,83){\a}
\put(444,332){\a}
\put(445,301){\a}
\put(446,54){\a}
\put(447,167){\a}
\put(448,704){\a}
\put(449,193){\a}
\put(450,746){\a}
\put(451,891){\a}
\put(452,692){\a}
\put(453,725){\a}
\put(454,30){\a}
\put(455,207){\a}
\put(456,296){\a}
\put(457,873){\a}
\put(458,978){\a}
\put(459,163){\a}
\put(460,540){\a}
\put(461,637){\a}
\put(462,518){\a}
\put(463,759){\a}
\put(464,400){\a}
\put(465,17){\a}
\put(466,698){\a}
\put(467,971){\a}
\put(468,900){\a}
\put(469,37){\a}
\put(470,494){\a}
\put(471,799){\a}
\put(472,1016){\a}
\put(473,697){\a}
\put(474,930){\a}
\put(475,243){\a}
\put(476,748){\a}
\put(477,973){\a}
\put(478,982){\a}
\put(479,327){\a}
\put(480,96){\a}
\put(481,865){\a}
\put(482,650){\a}
\put(483,27){\a}
\put(484,84){\a}
\put(485,373){\a}
\put(486,958){\a}
\put(487,367){\a}
\put(488,712){\a}
\put(489,521){\a}
\put(490,882){\a}
\put(491,323){\a}
\put(492,956){\a}
\put(493,285){\a}
\put(494,422){\a}
\put(495,919){\a}
\put(496,816){\a}
\put(497,689){\a}
\put(498,602){\a}
\put(499,107){\a}
\put(500,292){\a}
\put(501,709){\a}
\put(502,398){\a}
\put(503,959){\a}
\put(504,408){\a}
\put(505,345){\a}
\put(506,834){\a}
\put(507,403){\a}
\put(508,140){\a}
\put(509,621){\a}
\put(510,886){\a}
\put(511,487){\a}
\put(512,512){\a}
\put(513,513){\a}
\put(514,554){\a}
\put(515,187){\a}
\put(516,500){\a}
\put(517,21){\a}
\put(518,862){\a}
\put(519,527){\a}
\put(520,104){\a}
\put(521,169){\a}
\put(522,786){\a}
\put(523,483){\a}
\put(524,348){\a}
\put(525,957){\a}
\put(526,326){\a}
\put(527,55){\a}
\put(528,208){\a}
\put(529,337){\a}
\put(530,506){\a}
\put(531,267){\a}
\put(532,708){\a}
\put(533,357){\a}
\put(534,302){\a}
\put(535,95){\a}
\put(536,824){\a}
\put(537,1017){\a}
\put(538,738){\a}
\put(539,563){\a}
\put(540,556){\a}
\put(541,269){\a}
\put(542,790){\a}
\put(543,647){\a}
\put(544,928){\a}
\put(545,161){\a}
\put(546,458){\a}
\put(547,347){\a}
\put(548,916){\a}
\put(549,693){\a}
\put(550,766){\a}
\put(551,687){\a}
\put(552,520){\a}
\put(553,841){\a}
\put(554,690){\a}
\put(555,643){\a}
\put(556,764){\a}
\put(557,605){\a}
\put(558,230){\a}
\put(559,215){\a}
\put(560,624){\a}
\put(561,1009){\a}
\put(562,410){\a}
\put(563,427){\a}
\put(564,100){\a}
\put(565,5){\a}
\put(566,206){\a}
\put(567,255){\a}
\put(568,216){\a}
\put(569,665){\a}
\put(570,642){\a}
\put(571,723){\a}
\put(572,972){\a}
\put(573,941){\a}
\put(574,694){\a}
\put(575,807){\a}
\put(576,320){\a}
\put(577,833){\a}
\put(578,362){\a}
\put(579,507){\a}
\put(580,308){\a}
\put(581,341){\a}
\put(582,670){\a}
\put(583,847){\a}
\put(584,936){\a}
\put(585,489){\a}
\put(586,594){\a}
\put(587,803){\a}
\put(588,156){\a}
\put(589,253){\a}
\put(590,134){\a}
\put(591,375){\a}
\put(592,16){\a}
\put(593,657){\a}
\put(594,314){\a}
\put(595,587){\a}
\put(596,516){\a}
\put(597,677){\a}
\put(598,110){\a}
\put(599,415){\a}
\put(600,632){\a}
\put(601,313){\a}
\put(602,546){\a}
\put(603,883){\a}
\put(604,364){\a}
\put(605,589){\a}
\put(606,598){\a}
\put(607,967){\a}
\put(608,736){\a}
\put(609,481){\a}
\put(610,266){\a}
\put(611,667){\a}
\put(612,724){\a}
\put(613,1013){\a}
\put(614,574){\a}
\put(615,1007){\a}
\put(616,328){\a}
\put(617,137){\a}
\put(618,498){\a}
\put(619,963){\a}
\put(620,572){\a}
\put(621,925){\a}
\put(622,38){\a}
\put(623,535){\a}
\put(624,432){\a}
\put(625,305){\a}
\put(626,218){\a}
\put(627,747){\a}
\put(628,932){\a}
\put(629,325){\a}
\put(630,14){\a}
\put(631,575){\a}
\put(632,24){\a}
\put(633,985){\a}
\put(634,450){\a}
\put(635,19){\a}
\put(636,780){\a}
\put(637,237){\a}
\put(638,502){\a}
\put(639,103){\a}
\put(640,128){\a}
\put(641,129){\a}
\put(642,170){\a}
\put(643,827){\a}
\put(644,116){\a}
\put(645,661){\a}
\put(646,478){\a}
\put(647,143){\a}
\put(648,744){\a}
\put(649,809){\a}
\put(650,402){\a}
\put(651,99){\a}
\put(652,988){\a}
\put(653,573){\a}
\put(654,966){\a}
\put(655,695){\a}
\put(656,848){\a}
\put(657,977){\a}
\put(658,122){\a}
\put(659,907){\a}
\put(660,324){\a}
\put(661,997){\a}
\put(662,942){\a}
\put(663,735){\a}
\put(664,440){\a}
\put(665,633){\a}
\put(666,354){\a}
\put(667,179){\a}
\put(668,172){\a}
\put(669,909){\a}
\put(670,406){\a}
\put(671,263){\a}
\put(672,544){\a}
\put(673,801){\a}
\put(674,74){\a}
\put(675,987){\a}
\put(676,532){\a}
\put(677,309){\a}
\put(678,382){\a}
\put(679,303){\a}
\put(680,136){\a}
\put(681,457){\a}
\put(682,306){\a}
\put(683,259){\a}
\put(684,380){\a}
\put(685,221){\a}
\put(686,870){\a}
\put(687,855){\a}
\put(688,240){\a}
\put(689,625){\a}
\put(690,26){\a}
\put(691,43){\a}
\put(692,740){\a}
\put(693,645){\a}
\put(694,846){\a}
\put(695,895){\a}
\put(696,856){\a}
\put(697,281){\a}
\put(698,258){\a}
\put(699,339){\a}
\put(700,588){\a}
\put(701,557){\a}
\put(702,310){\a}
\put(703,423){\a}
\put(704,960){\a}
\put(705,449){\a}
\put(706,1002){\a}
\put(707,123){\a}
\put(708,948){\a}
\put(709,981){\a}
\put(710,286){\a}
\put(711,463){\a}
\put(712,552){\a}
\put(713,105){\a}
\put(714,210){\a}
\put(715,419){\a}
\put(716,796){\a}
\put(717,893){\a}
\put(718,774){\a}
\put(719,1015){\a}
\put(720,656){\a}
\put(721,273){\a}
\put(722,954){\a}
\put(723,203){\a}
\put(724,132){\a}
\put(725,293){\a}
\put(726,750){\a}
\put(727,31){\a}
\put(728,248){\a}
\put(729,953){\a}
\put(730,162){\a}
\put(731,499){\a}
\put(732,1004){\a}
\put(733,205){\a}
\put(734,214){\a}
\put(735,583){\a}
\put(736,352){\a}
\put(737,97){\a}
\put(738,906){\a}
\put(739,283){\a}
\put(740,340){\a}
\put(741,629){\a}
\put(742,190){\a}
\put(743,623){\a}
\put(744,968){\a}
\put(745,777){\a}
\put(746,114){\a}
\put(747,579){\a}
\put(748,188){\a}
\put(749,541){\a}
\put(750,678){\a}
\put(751,151){\a}
\put(752,48){\a}
\put(753,945){\a}
\put(754,858){\a}
\put(755,363){\a}
\put(756,548){\a}
\put(757,965){\a}
\put(758,654){\a}
\put(759,191){\a}
\put(760,664){\a}
\put(761,601){\a}
\put(762,66){\a}
\put(763,659){\a}
\put(764,396){\a}
\put(765,877){\a}
\put(766,118){\a}
\put(767,743){\a}
\put(768,768){\a}
\put(769,769){\a}
\put(770,810){\a}
\put(771,443){\a}
\put(772,756){\a}
\put(773,277){\a}
\put(774,94){\a}
\put(775,783){\a}
\put(776,360){\a}
\put(777,425){\a}
\put(778,18){\a}
\put(779,739){\a}
\put(780,604){\a}
\put(781,189){\a}
\put(782,582){\a}
\put(783,311){\a}
\put(784,464){\a}
\put(785,593){\a}
\put(786,762){\a}
\put(787,523){\a}
\put(788,964){\a}
\put(789,613){\a}
\put(790,558){\a}
\put(791,351){\a}
\put(792,56){\a}
\put(793,249){\a}
\put(794,994){\a}
\put(795,819){\a}
\put(796,812){\a}
\put(797,525){\a}
\put(798,22){\a}
\put(799,903){\a}
\put(800,160){\a}
\put(801,417){\a}
\put(802,714){\a}
\put(803,603){\a}
\put(804,148){\a}
\put(805,949){\a}
\put(806,1022){\a}
\put(807,943){\a}
\put(808,776){\a}
\put(809,73){\a}
\put(810,946){\a}
\put(811,899){\a}
\put(812,1020){\a}
\put(813,861){\a}
\put(814,486){\a}
\put(815,471){\a}
\put(816,880){\a}
\put(817,241){\a}
\put(818,666){\a}
\put(819,683){\a}
\put(820,356){\a}
\put(821,261){\a}
\put(822,462){\a}
\put(823,511){\a}
\put(824,472){\a}
\put(825,921){\a}
\put(826,898){\a}
\put(827,979){\a}
\put(828,204){\a}
\put(829,173){\a}
\put(830,950){\a}
\put(831,39){\a}
\put(832,576){\a}
\put(833,65){\a}
\put(834,618){\a}
\put(835,763){\a}
\put(836,564){\a}
\put(837,597){\a}
\put(838,926){\a}
\put(839,79){\a}
\put(840,168){\a}
\put(841,745){\a}
\put(842,850){\a}
\put(843,35){\a}
\put(844,412){\a}
\put(845,509){\a}
\put(846,390){\a}
\put(847,631){\a}
\put(848,272){\a}
\put(849,913){\a}
\put(850,570){\a}
\put(851,843){\a}
\put(852,772){\a}
\put(853,933){\a}
\put(854,366){\a}
\put(855,671){\a}
\put(856,888){\a}
\put(857,569){\a}
\put(858,802){\a}
\put(859,115){\a}
\put(860,620){\a}
\put(861,845){\a}
\put(862,854){\a}
\put(863,199){\a}
\put(864,992){\a}
\put(865,737){\a}
\put(866,522){\a}
\put(867,923){\a}
\put(868,980){\a}
\put(869,245){\a}
\put(870,830){\a}
\put(871,239){\a}
\put(872,584){\a}
\put(873,393){\a}
\put(874,754){\a}
\put(875,195){\a}
\put(876,828){\a}
\put(877,157){\a}
\put(878,294){\a}
\put(879,791){\a}
\put(880,688){\a}
\put(881,561){\a}
\put(882,474){\a}
\put(883,1003){\a}
\put(884,164){\a}
\put(885,581){\a}
\put(886,270){\a}
\put(887,831){\a}
\put(888,280){\a}
\put(889,217){\a}
\put(890,706){\a}
\put(891,275){\a}
\put(892,12){\a}
\put(893,493){\a}
\put(894,758){\a}
\put(895,359){\a}
\put(896,384){\a}
\put(897,385){\a}
\put(898,426){\a}
\put(899,59){\a}
\put(900,372){\a}
\put(901,917){\a}
\put(902,734){\a}
\put(903,399){\a}
\put(904,1000){\a}
\put(905,41){\a}
\put(906,658){\a}
\put(907,355){\a}
\put(908,220){\a}
\put(909,829){\a}
\put(910,198){\a}
\put(911,951){\a}
\put(912,80){\a}
\put(913,209){\a}
\put(914,378){\a}
\put(915,139){\a}
\put(916,580){\a}
\put(917,229){\a}
\put(918,174){\a}
\put(919,991){\a}
\put(920,696){\a}
\put(921,889){\a}
\put(922,610){\a}
\put(923,435){\a}
\put(924,428){\a}
\put(925,141){\a}
\put(926,662){\a}
\put(927,519){\a}
\put(928,800){\a}
\put(929,33){\a}
\put(930,330){\a}
\put(931,219){\a}
\put(932,788){\a}
\put(933,565){\a}
\put(934,638){\a}
\put(935,559){\a}
\put(936,392){\a}
\put(937,713){\a}
\put(938,562){\a}
\put(939,515){\a}
\put(940,636){\a}
\put(941,477){\a}
\put(942,102){\a}
\put(943,87){\a}
\put(944,496){\a}
\put(945,881){\a}
\put(946,282){\a}
\put(947,299){\a}
\put(948,996){\a}
\put(949,901){\a}
\put(950,78){\a}
\put(951,127){\a}
\put(952,88){\a}
\put(953,537){\a}
\put(954,514){\a}
\put(955,595){\a}
\put(956,844){\a}
\put(957,813){\a}
\put(958,566){\a}
\put(959,679){\a}
\put(960,192){\a}
\put(961,705){\a}
\put(962,234){\a}
\put(963,379){\a}
\put(964,180){\a}
\put(965,213){\a}
\put(966,542){\a}
\put(967,719){\a}
\put(968,808){\a}
\put(969,361){\a}
\put(970,466){\a}
\put(971,675){\a}
\put(972,28){\a}
\put(973,125){\a}
\put(974,6){\a}
\put(975,247){\a}
\put(976,912){\a}
\put(977,529){\a}
\put(978,186){\a}
\put(979,459){\a}
\put(980,388){\a}
\put(981,549){\a}
\put(982,1006){\a}
\put(983,287){\a}
\put(984,504){\a}
\put(985,185){\a}
\put(986,418){\a}
\put(987,755){\a}
\put(988,236){\a}
\put(989,461){\a}
\put(990,470){\a}
\put(991,839){\a}
\put(992,608){\a}
\put(993,353){\a}
\put(994,138){\a}
\put(995,539){\a}
\put(996,596){\a}
\put(997,885){\a}
\put(998,446){\a}
\put(999,879){\a}
\put(1000,200){\a}
\put(1001,9){\a}
\put(1002,370){\a}
\put(1003,835){\a}
\put(1004,444){\a}
\put(1005,797){\a}
\put(1006,934){\a}
\put(1007,407){\a}
\put(1008,304){\a}
\put(1009,177){\a}
\put(1010,90){\a}
\put(1011,619){\a}
\put(1012,804){\a}
\put(1013,197){\a}
\put(1014,910){\a}
\put(1015,447){\a}
\put(1016,920){\a}
\put(1017,857){\a}
\put(1018,322){\a}
\put(1019,915){\a}
\put(1020,652){\a}
\put(1021,109){\a}
\put(1022,374){\a}
\put(1023,999){\a}
\end{picture}


==> a41b3.10 <==
% Typ:2, m:1024, n:1024, a:41, c:3, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\a}
\put(1,3){\a}
\put(2,126){\a}
\put(3,49){\a}
\put(4,988){\a}
\put(5,575){\a}
\put(6,26){\a}
\put(7,45){\a}
\put(8,824){\a}
\put(9,1019){\a}
\put(10,822){\a}
\put(11,937){\a}
\put(12,532){\a}
\put(13,311){\a}
\put(14,466){\a}
\put(15,677){\a}
\put(16,112){\a}
\put(17,499){\a}
\put(18,1006){\a}
\put(19,289){\a}
\put(20,588){\a}
\put(21,559){\a}
\put(22,394){\a}
\put(23,797){\a}
\put(24,936){\a}
\put(25,491){\a}
\put(26,678){\a}
\put(27,153){\a}
\put(28,132){\a}
\put(29,295){\a}
\put(30,834){\a}
\put(31,405){\a}
\put(32,224){\a}
\put(33,995){\a}
\put(34,862){\a}
\put(35,529){\a}
\put(36,188){\a}
\put(37,543){\a}
\put(38,762){\a}
\put(39,525){\a}
\put(40,24){\a}
\put(41,987){\a}
\put(42,534){\a}
\put(43,393){\a}
\put(44,756){\a}
\put(45,279){\a}
\put(46,178){\a}
\put(47,133){\a}
\put(48,336){\a}
\put(49,467){\a}
\put(50,718){\a}
\put(51,769){\a}
\put(52,812){\a}
\put(53,527){\a}
\put(54,106){\a}
\put(55,253){\a}
\put(56,136){\a}
\put(57,459){\a}
\put(58,390){\a}
\put(59,633){\a}
\put(60,356){\a}
\put(61,263){\a}
\put(62,546){\a}
\put(63,885){\a}
\put(64,448){\a}
\put(65,963){\a}
\put(66,574){\a}
\put(67,1009){\a}
\put(68,412){\a}
\put(69,511){\a}
\put(70,474){\a}
\put(71,1005){\a}
\put(72,248){\a}
\put(73,955){\a}
\put(74,246){\a}
\put(75,873){\a}
\put(76,980){\a}
\put(77,247){\a}
\put(78,914){\a}
\put(79,613){\a}
\put(80,560){\a}
\put(81,435){\a}
\put(82,430){\a}
\put(83,225){\a}
\put(84,12){\a}
\put(85,495){\a}
\put(86,842){\a}
\put(87,733){\a}
\put(88,360){\a}
\put(89,427){\a}
\put(90,102){\a}
\put(91,89){\a}
\put(92,580){\a}
\put(93,231){\a}
\put(94,258){\a}
\put(95,341){\a}
\put(96,672){\a}
\put(97,931){\a}
\put(98,286){\a}
\put(99,465){\a}
\put(100,636){\a}
\put(101,479){\a}
\put(102,186){\a}
\put(103,461){\a}
\put(104,472){\a}
\put(105,923){\a}
\put(106,982){\a}
\put(107,329){\a}
\put(108,180){\a}
\put(109,215){\a}
\put(110,626){\a}
\put(111,69){\a}
\put(112,784){\a}
\put(113,403){\a}
\put(114,142){\a}
\put(115,705){\a}
\put(116,236){\a}
\put(117,463){\a}
\put(118,554){\a}
\put(119,189){\a}
\put(120,584){\a}
\put(121,395){\a}
\put(122,838){\a}
\put(123,569){\a}
\put(124,804){\a}
\put(125,199){\a}
\put(126,994){\a}
\put(127,821){\a}
\put(128,896){\a}
\put(129,899){\a}
\put(130,1022){\a}
\put(131,945){\a}
\put(132,860){\a}
\put(133,447){\a}
\put(134,922){\a}
\put(135,941){\a}
\put(136,696){\a}
\put(137,891){\a}
\put(138,694){\a}
\put(139,809){\a}
\put(140,404){\a}
\put(141,183){\a}
\put(142,338){\a}
\put(143,549){\a}
\put(144,1008){\a}
\put(145,371){\a}
\put(146,878){\a}
\put(147,161){\a}
\put(148,460){\a}
\put(149,431){\a}
\put(150,266){\a}
\put(151,669){\a}
\put(152,808){\a}
\put(153,363){\a}
\put(154,550){\a}
\put(155,25){\a}
\put(156,4){\a}
\put(157,167){\a}
\put(158,706){\a}
\put(159,277){\a}
\put(160,96){\a}
\put(161,867){\a}
\put(162,734){\a}
\put(163,401){\a}
\put(164,60){\a}
\put(165,415){\a}
\put(166,634){\a}
\put(167,397){\a}
\put(168,920){\a}
\put(169,859){\a}
\put(170,406){\a}
\put(171,265){\a}
\put(172,628){\a}
\put(173,151){\a}
\put(174,50){\a}
\put(175,5){\a}
\put(176,208){\a}
\put(177,339){\a}
\put(178,590){\a}
\put(179,641){\a}
\put(180,684){\a}
\put(181,399){\a}
\put(182,1002){\a}
\put(183,125){\a}
\put(184,8){\a}
\put(185,331){\a}
\put(186,262){\a}
\put(187,505){\a}
\put(188,228){\a}
\put(189,135){\a}
\put(190,418){\a}
\put(191,757){\a}
\put(192,320){\a}
\put(193,835){\a}
\put(194,446){\a}
\put(195,881){\a}
\put(196,284){\a}
\put(197,383){\a}
\put(198,346){\a}
\put(199,877){\a}
\put(200,120){\a}
\put(201,827){\a}
\put(202,118){\a}
\put(203,745){\a}
\put(204,852){\a}
\put(205,119){\a}
\put(206,786){\a}
\put(207,485){\a}
\put(208,432){\a}
\put(209,307){\a}
\put(210,302){\a}
\put(211,97){\a}
\put(212,908){\a}
\put(213,367){\a}
\put(214,714){\a}
\put(215,605){\a}
\put(216,232){\a}
\put(217,299){\a}
\put(218,998){\a}
\put(219,985){\a}
\put(220,452){\a}
\put(221,103){\a}
\put(222,130){\a}
\put(223,213){\a}
\put(224,544){\a}
\put(225,803){\a}
\put(226,158){\a}
\put(227,337){\a}
\put(228,508){\a}
\put(229,351){\a}
\put(230,58){\a}
\put(231,333){\a}
\put(232,344){\a}
\put(233,795){\a}
\put(234,854){\a}
\put(235,201){\a}
\put(236,52){\a}
\put(237,87){\a}
\put(238,498){\a}
\put(239,965){\a}
\put(240,656){\a}
\put(241,275){\a}
\put(242,14){\a}
\put(243,577){\a}
\put(244,108){\a}
\put(245,335){\a}
\put(246,426){\a}
\put(247,61){\a}
\put(248,456){\a}
\put(249,267){\a}
\put(250,710){\a}
\put(251,441){\a}
\put(252,676){\a}
\put(253,71){\a}
\put(254,866){\a}
\put(255,693){\a}
\put(256,768){\a}
\put(257,771){\a}
\put(258,894){\a}
\put(259,817){\a}
\put(260,732){\a}
\put(261,319){\a}
\put(262,794){\a}
\put(263,813){\a}
\put(264,568){\a}
\put(265,763){\a}
\put(266,566){\a}
\put(267,681){\a}
\put(268,276){\a}
\put(269,55){\a}
\put(270,210){\a}
\put(271,421){\a}
\put(272,880){\a}
\put(273,243){\a}
\put(274,750){\a}
\put(275,33){\a}
\put(276,332){\a}
\put(277,303){\a}
\put(278,138){\a}
\put(279,541){\a}
\put(280,680){\a}
\put(281,235){\a}
\put(282,422){\a}
\put(283,921){\a}
\put(284,900){\a}
\put(285,39){\a}
\put(286,578){\a}
\put(287,149){\a}
\put(288,992){\a}
\put(289,739){\a}
\put(290,606){\a}
\put(291,273){\a}
\put(292,956){\a}
\put(293,287){\a}
\put(294,506){\a}
\put(295,269){\a}
\put(296,792){\a}
\put(297,731){\a}
\put(298,278){\a}
\put(299,137){\a}
\put(300,500){\a}
\put(301,23){\a}
\put(302,946){\a}
\put(303,901){\a}
\put(304,80){\a}
\put(305,211){\a}
\put(306,462){\a}
\put(307,513){\a}
\put(308,556){\a}
\put(309,271){\a}
\put(310,874){\a}
\put(311,1021){\a}
\put(312,904){\a}
\put(313,203){\a}
\put(314,134){\a}
\put(315,377){\a}
\put(316,100){\a}
\put(317,7){\a}
\put(318,290){\a}
\put(319,629){\a}
\put(320,192){\a}
\put(321,707){\a}
\put(322,318){\a}
\put(323,753){\a}
\put(324,156){\a}
\put(325,255){\a}
\put(326,218){\a}
\put(327,749){\a}
\put(328,1016){\a}
\put(329,699){\a}
\put(330,1014){\a}
\put(331,617){\a}
\put(332,724){\a}
\put(333,1015){\a}
\put(334,658){\a}
\put(335,357){\a}
\put(336,304){\a}
\put(337,179){\a}
\put(338,174){\a}
\put(339,993){\a}
\put(340,780){\a}
\put(341,239){\a}
\put(342,586){\a}
\put(343,477){\a}
\put(344,104){\a}
\put(345,171){\a}
\put(346,870){\a}
\put(347,857){\a}
\put(348,324){\a}
\put(349,999){\a}
\put(350,2){\a}
\put(351,85){\a}
\put(352,416){\a}
\put(353,675){\a}
\put(354,30){\a}
\put(355,209){\a}
\put(356,380){\a}
\put(357,223){\a}
\put(358,954){\a}
\put(359,205){\a}
\put(360,216){\a}
\put(361,667){\a}
\put(362,726){\a}
\put(363,73){\a}
\put(364,948){\a}
\put(365,983){\a}
\put(366,370){\a}
\put(367,837){\a}
\put(368,528){\a}
\put(369,147){\a}
\put(370,910){\a}
\put(371,449){\a}
\put(372,1004){\a}
\put(373,207){\a}
\put(374,298){\a}
\put(375,957){\a}
\put(376,328){\a}
\put(377,139){\a}
\put(378,582){\a}
\put(379,313){\a}
\put(380,548){\a}
\put(381,967){\a}
\put(382,738){\a}
\put(383,565){\a}
\put(384,640){\a}
\put(385,643){\a}
\put(386,766){\a}
\put(387,689){\a}
\put(388,604){\a}
\put(389,191){\a}
\put(390,666){\a}
\put(391,685){\a}
\put(392,440){\a}
\put(393,635){\a}
\put(394,438){\a}
\put(395,553){\a}
\put(396,148){\a}
\put(397,951){\a}
\put(398,82){\a}
\put(399,293){\a}
\put(400,752){\a}
\put(401,115){\a}
\put(402,622){\a}
\put(403,929){\a}
\put(404,204){\a}
\put(405,175){\a}
\put(406,10){\a}
\put(407,413){\a}
\put(408,552){\a}
\put(409,107){\a}
\put(410,294){\a}
\put(411,793){\a}
\put(412,772){\a}
\put(413,935){\a}
\put(414,450){\a}
\put(415,21){\a}
\put(416,864){\a}
\put(417,611){\a}
\put(418,478){\a}
\put(419,145){\a}
\put(420,828){\a}
\put(421,159){\a}
\put(422,378){\a}
\put(423,141){\a}
\put(424,664){\a}
\put(425,603){\a}
\put(426,150){\a}
\put(427,9){\a}
\put(428,372){\a}
\put(429,919){\a}
\put(430,818){\a}
\put(431,773){\a}
\put(432,976){\a}
\put(433,83){\a}
\put(434,334){\a}
\put(435,385){\a}
\put(436,428){\a}
\put(437,143){\a}
\put(438,746){\a}
\put(439,893){\a}
\put(440,776){\a}
\put(441,75){\a}
\put(442,6){\a}
\put(443,249){\a}
\put(444,996){\a}
\put(445,903){\a}
\put(446,162){\a}
\put(447,501){\a}
\put(448,64){\a}
\put(449,579){\a}
\put(450,190){\a}
\put(451,625){\a}
\put(452,28){\a}
\put(453,127){\a}
\put(454,90){\a}
\put(455,621){\a}
\put(456,888){\a}
\put(457,571){\a}
\put(458,886){\a}
\put(459,489){\a}
\put(460,596){\a}
\put(461,887){\a}
\put(462,530){\a}
\put(463,229){\a}
\put(464,176){\a}
\put(465,51){\a}
\put(466,46){\a}
\put(467,865){\a}
\put(468,652){\a}
\put(469,111){\a}
\put(470,458){\a}
\put(471,349){\a}
\put(472,1000){\a}
\put(473,43){\a}
\put(474,742){\a}
\put(475,729){\a}
\put(476,196){\a}
\put(477,871){\a}
\put(478,898){\a}
\put(479,981){\a}
\put(480,288){\a}
\put(481,547){\a}
\put(482,926){\a}
\put(483,81){\a}
\put(484,252){\a}
\put(485,95){\a}
\put(486,826){\a}
\put(487,77){\a}
\put(488,88){\a}
\put(489,539){\a}
\put(490,598){\a}
\put(491,969){\a}
\put(492,820){\a}
\put(493,855){\a}
\put(494,242){\a}
\put(495,709){\a}
\put(496,400){\a}
\put(497,19){\a}
\put(498,782){\a}
\put(499,321){\a}
\put(500,876){\a}
\put(501,79){\a}
\put(502,170){\a}
\put(503,829){\a}
\put(504,200){\a}
\put(505,11){\a}
\put(506,454){\a}
\put(507,185){\a}
\put(508,420){\a}
\put(509,839){\a}
\put(510,610){\a}
\put(511,437){\a}
\put(512,512){\a}
\put(513,515){\a}
\put(514,638){\a}
\put(515,561){\a}
\put(516,476){\a}
\put(517,63){\a}
\put(518,538){\a}
\put(519,557){\a}
\put(520,312){\a}
\put(521,507){\a}
\put(522,310){\a}
\put(523,425){\a}
\put(524,20){\a}
\put(525,823){\a}
\put(526,978){\a}
\put(527,165){\a}
\put(528,624){\a}
\put(529,1011){\a}
\put(530,494){\a}
\put(531,801){\a}
\put(532,76){\a}
\put(533,47){\a}
\put(534,906){\a}
\put(535,285){\a}
\put(536,424){\a}
\put(537,1003){\a}
\put(538,166){\a}
\put(539,665){\a}
\put(540,644){\a}
\put(541,807){\a}
\put(542,322){\a}
\put(543,917){\a}
\put(544,736){\a}
\put(545,483){\a}
\put(546,350){\a}
\put(547,17){\a}
\put(548,700){\a}
\put(549,31){\a}
\put(550,250){\a}
\put(551,13){\a}
\put(552,536){\a}
\put(553,475){\a}
\put(554,22){\a}
\put(555,905){\a}
\put(556,244){\a}
\put(557,791){\a}
\put(558,690){\a}
\put(559,645){\a}
\put(560,848){\a}
\put(561,979){\a}
\put(562,206){\a}
\put(563,257){\a}
\put(564,300){\a}
\put(565,15){\a}
\put(566,618){\a}
\put(567,765){\a}
\put(568,648){\a}
\put(569,971){\a}
\put(570,902){\a}
\put(571,121){\a}
\put(572,868){\a}
\put(573,775){\a}
\put(574,34){\a}
\put(575,373){\a}
\put(576,960){\a}
\put(577,451){\a}
\put(578,62){\a}
\put(579,497){\a}
\put(580,924){\a}
\put(581,1023){\a}
\put(582,986){\a}
\put(583,493){\a}
\put(584,760){\a}
\put(585,443){\a}
\put(586,758){\a}
\put(587,361){\a}
\put(588,468){\a}
\put(589,759){\a}
\put(590,402){\a}
\put(591,101){\a}
\put(592,48){\a}
\put(593,947){\a}
\put(594,942){\a}
\put(595,737){\a}
\put(596,524){\a}
\put(597,1007){\a}
\put(598,330){\a}
\put(599,221){\a}
\put(600,872){\a}
\put(601,939){\a}
\put(602,614){\a}
\put(603,601){\a}
\put(604,68){\a}
\put(605,743){\a}
\put(606,770){\a}
\put(607,853){\a}
\put(608,160){\a}
\put(609,419){\a}
\put(610,798){\a}
\put(611,977){\a}
\put(612,124){\a}
\put(613,991){\a}
\put(614,698){\a}
\put(615,973){\a}
\put(616,984){\a}
\put(617,411){\a}
\put(618,470){\a}
\put(619,841){\a}
\put(620,692){\a}
\put(621,727){\a}
\put(622,114){\a}
\put(623,581){\a}
\put(624,272){\a}
\put(625,915){\a}
\put(626,654){\a}
\put(627,193){\a}
\put(628,748){\a}
\put(629,975){\a}
\put(630,42){\a}
\put(631,701){\a}
\put(632,72){\a}
\put(633,907){\a}
\put(634,326){\a}
\put(635,57){\a}
\put(636,292){\a}
\put(637,711){\a}
\put(638,482){\a}
\put(639,309){\a}
\put(640,384){\a}
\put(641,387){\a}
\put(642,510){\a}
\put(643,433){\a}
\put(644,348){\a}
\put(645,959){\a}
\put(646,410){\a}
\put(647,429){\a}
\put(648,184){\a}
\put(649,379){\a}
\put(650,182){\a}
\put(651,297){\a}
\put(652,916){\a}
\put(653,695){\a}
\put(654,850){\a}
\put(655,37){\a}
\put(656,496){\a}
\put(657,883){\a}
\put(658,366){\a}
\put(659,673){\a}
\put(660,972){\a}
\put(661,943){\a}
\put(662,778){\a}
\put(663,157){\a}
\put(664,296){\a}
\put(665,875){\a}
\put(666,38){\a}
\put(667,537){\a}
\put(668,516){\a}
\put(669,679){\a}
\put(670,194){\a}
\put(671,789){\a}
\put(672,608){\a}
\put(673,355){\a}
\put(674,222){\a}
\put(675,913){\a}
\put(676,572){\a}
\put(677,927){\a}
\put(678,122){\a}
\put(679,909){\a}
\put(680,408){\a}
\put(681,347){\a}
\put(682,918){\a}
\put(683,777){\a}
\put(684,116){\a}
\put(685,663){\a}
\put(686,562){\a}
\put(687,517){\a}
\put(688,720){\a}
\put(689,851){\a}
\put(690,78){\a}
\put(691,129){\a}
\put(692,172){\a}
\put(693,911){\a}
\put(694,490){\a}
\put(695,637){\a}
\put(696,520){\a}
\put(697,843){\a}
\put(698,774){\a}
\put(699,1017){\a}
\put(700,740){\a}
\put(701,647){\a}
\put(702,930){\a}
\put(703,245){\a}
\put(704,832){\a}
\put(705,323){\a}
\put(706,958){\a}
\put(707,369){\a}
\put(708,796){\a}
\put(709,895){\a}
\put(710,858){\a}
\put(711,365){\a}
\put(712,632){\a}
\put(713,315){\a}
\put(714,630){\a}
\put(715,233){\a}
\put(716,340){\a}
\put(717,631){\a}
\put(718,274){\a}
\put(719,997){\a}
\put(720,944){\a}
\put(721,819){\a}
\put(722,814){\a}
\put(723,609){\a}
\put(724,396){\a}
\put(725,879){\a}
\put(726,202){\a}
\put(727,93){\a}
\put(728,744){\a}
\put(729,811){\a}
\put(730,486){\a}
\put(731,473){\a}
\put(732,964){\a}
\put(733,615){\a}
\put(734,642){\a}
\put(735,725){\a}
\put(736,32){\a}
\put(737,291){\a}
\put(738,670){\a}
\put(739,849){\a}
\put(740,1020){\a}
\put(741,863){\a}
\put(742,570){\a}
\put(743,845){\a}
\put(744,856){\a}
\put(745,283){\a}
\put(746,342){\a}
\put(747,713){\a}
\put(748,564){\a}
\put(749,599){\a}
\put(750,1010){\a}
\put(751,453){\a}
\put(752,144){\a}
\put(753,787){\a}
\put(754,526){\a}
\put(755,65){\a}
\put(756,620){\a}
\put(757,847){\a}
\put(758,938){\a}
\put(759,573){\a}
\put(760,968){\a}
\put(761,779){\a}
\put(762,198){\a}
\put(763,953){\a}
\put(764,164){\a}
\put(765,583){\a}
\put(766,354){\a}
\put(767,181){\a}
\put(768,256){\a}
\put(769,259){\a}
\put(770,382){\a}
\put(771,305){\a}
\put(772,220){\a}
\put(773,831){\a}
\put(774,282){\a}
\put(775,301){\a}
\put(776,56){\a}
\put(777,251){\a}
\put(778,54){\a}
\put(779,169){\a}
\put(780,788){\a}
\put(781,567){\a}
\put(782,722){\a}
\put(783,933){\a}
\put(784,368){\a}
\put(785,755){\a}
\put(786,238){\a}
\put(787,545){\a}
\put(788,844){\a}
\put(789,815){\a}
\put(790,650){\a}
\put(791,29){\a}
\put(792,168){\a}
\put(793,747){\a}
\put(794,934){\a}
\put(795,409){\a}
\put(796,388){\a}
\put(797,551){\a}
\put(798,66){\a}
\put(799,661){\a}
\put(800,480){\a}
\put(801,227){\a}
\put(802,94){\a}
\put(803,785){\a}
\put(804,444){\a}
\put(805,799){\a}
\put(806,1018){\a}
\put(807,781){\a}
\put(808,280){\a}
\put(809,219){\a}
\put(810,790){\a}
\put(811,649){\a}
\put(812,1012){\a}
\put(813,535){\a}
\put(814,434){\a}
\put(815,389){\a}
\put(816,592){\a}
\put(817,723){\a}
\put(818,974){\a}
\put(819,1){\a}
\put(820,44){\a}
\put(821,783){\a}
\put(822,362){\a}
\put(823,509){\a}
\put(824,392){\a}
\put(825,715){\a}
\put(826,646){\a}
\put(827,889){\a}
\put(828,612){\a}
\put(829,519){\a}
\put(830,802){\a}
\put(831,117){\a}
\put(832,704){\a}
\put(833,195){\a}
\put(834,830){\a}
\put(835,241){\a}
\put(836,668){\a}
\put(837,767){\a}
\put(838,730){\a}
\put(839,237){\a}
\put(840,504){\a}
\put(841,187){\a}
\put(842,502){\a}
\put(843,105){\a}
\put(844,212){\a}
\put(845,503){\a}
\put(846,146){\a}
\put(847,869){\a}
\put(848,816){\a}
\put(849,691){\a}
\put(850,686){\a}
\put(851,481){\a}
\put(852,268){\a}
\put(853,751){\a}
\put(854,74){\a}
\put(855,989){\a}
\put(856,616){\a}
\put(857,683){\a}
\put(858,358){\a}
\put(859,345){\a}
\put(860,836){\a}
\put(861,487){\a}
\put(862,514){\a}
\put(863,597){\a}
\put(864,928){\a}
\put(865,163){\a}
\put(866,542){\a}
\put(867,721){\a}
\put(868,892){\a}
\put(869,735){\a}
\put(870,442){\a}
\put(871,717){\a}
\put(872,728){\a}
\put(873,155){\a}
\put(874,214){\a}
\put(875,585){\a}
\put(876,436){\a}
\put(877,471){\a}
\put(878,882){\a}
\put(879,325){\a}
\put(880,16){\a}
\put(881,659){\a}
\put(882,398){\a}
\put(883,961){\a}
\put(884,492){\a}
\put(885,719){\a}
\put(886,810){\a}
\put(887,445){\a}
\put(888,840){\a}
\put(889,651){\a}
\put(890,70){\a}
\put(891,825){\a}
\put(892,36){\a}
\put(893,455){\a}
\put(894,226){\a}
\put(895,53){\a}
\put(896,128){\a}
\put(897,131){\a}
\put(898,254){\a}
\put(899,177){\a}
\put(900,92){\a}
\put(901,703){\a}
\put(902,154){\a}
\put(903,173){\a}
\put(904,952){\a}
\put(905,123){\a}
\put(906,950){\a}
\put(907,41){\a}
\put(908,660){\a}
\put(909,439){\a}
\put(910,594){\a}
\put(911,805){\a}
\put(912,240){\a}
\put(913,627){\a}
\put(914,110){\a}
\put(915,417){\a}
\put(916,716){\a}
\put(917,687){\a}
\put(918,522){\a}
\put(919,925){\a}
\put(920,40){\a}
\put(921,619){\a}
\put(922,806){\a}
\put(923,281){\a}
\put(924,260){\a}
\put(925,423){\a}
\put(926,962){\a}
\put(927,533){\a}
\put(928,352){\a}
\put(929,99){\a}
\put(930,990){\a}
\put(931,657){\a}
\put(932,316){\a}
\put(933,671){\a}
\put(934,890){\a}
\put(935,653){\a}
\put(936,152){\a}
\put(937,91){\a}
\put(938,662){\a}
\put(939,521){\a}
\put(940,884){\a}
\put(941,407){\a}
\put(942,306){\a}
\put(943,261){\a}
\put(944,464){\a}
\put(945,595){\a}
\put(946,846){\a}
\put(947,897){\a}
\put(948,940){\a}
\put(949,655){\a}
\put(950,234){\a}
\put(951,381){\a}
\put(952,264){\a}
\put(953,587){\a}
\put(954,518){\a}
\put(955,761){\a}
\put(956,484){\a}
\put(957,391){\a}
\put(958,674){\a}
\put(959,1013){\a}
\put(960,576){\a}
\put(961,67){\a}
\put(962,702){\a}
\put(963,113){\a}
\put(964,540){\a}
\put(965,639){\a}
\put(966,602){\a}
\put(967,109){\a}
\put(968,376){\a}
\put(969,59){\a}
\put(970,374){\a}
\put(971,1001){\a}
\put(972,84){\a}
\put(973,375){\a}
\put(974,18){\a}
\put(975,741){\a}
\put(976,688){\a}
\put(977,563){\a}
\put(978,558){\a}
\put(979,353){\a}
\put(980,140){\a}
\put(981,623){\a}
\put(982,970){\a}
\put(983,861){\a}
\put(984,488){\a}
\put(985,555){\a}
\put(986,230){\a}
\put(987,217){\a}
\put(988,708){\a}
\put(989,359){\a}
\put(990,386){\a}
\put(991,469){\a}
\put(992,800){\a}
\put(993,35){\a}
\put(994,414){\a}
\put(995,593){\a}
\put(996,764){\a}
\put(997,607){\a}
\put(998,314){\a}
\put(999,589){\a}
\put(1000,600){\a}
\put(1001,27){\a}
\put(1002,86){\a}
\put(1003,457){\a}
\put(1004,308){\a}
\put(1005,343){\a}
\put(1006,754){\a}
\put(1007,197){\a}
\put(1008,912){\a}
\put(1009,531){\a}
\put(1010,270){\a}
\put(1011,833){\a}
\put(1012,364){\a}
\put(1013,591){\a}
\put(1014,682){\a}
\put(1015,317){\a}
\put(1016,712){\a}
\put(1017,523){\a}
\put(1018,966){\a}
\put(1019,697){\a}
\put(1020,932){\a}
\put(1021,327){\a}
\put(1022,98){\a}
\put(1023,949){\a}
\end{picture}


==> b1061e1.10 <==
% Typ:5, m:1024ı, n:1024, a:1061, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\b}
\put(0,1){\b}
\put(1,76){\b}
\put(76,136){\b}
\put(136,803){\b}
\put(803,94){\b}
\put(94,212){\b}
\put(212,691){\b}
\put(691,223){\b}
\put(223,55){\b}
\put(55,614){\b}
\put(614,118){\b}
\put(118,489){\b}
\put(489,362){\b}
\put(362,573){\b}
\put(573,856){\b}
\put(856,707){\b}
\put(707,742){\b}
\put(742,226){\b}
\put(226,881){\b}
\put(881,703){\b}
\put(703,938){\b}
\put(938,306){\b}
\put(306,616){\b}
\put(616,769){\b}
\put(769,453){\b}
\put(453,855){\b}
\put(855,627){\b}
\put(627,380){\b}
\put(380,342){\b}
\put(342,973){\b}
\put(973,346){\b}
\put(346,1011){\b}
\put(1011,908){\b}
\put(908,605){\b}
\put(605,883){\b}
\put(883,760){\b}
\put(760,423){\b}
\put(423,293){\b}
\put(293,678){\b}
\put(678,240){\b}
\put(240,1012){\b}
\put(1012,909){\b}
\put(909,362){\b}
\put(362,268){\b}
\put(268,211){\b}
\put(211,338){\b}
\put(338,453){\b}
\put(453,592){\b}
\put(592,948){\b}
\put(948,382){\b}
\put(382,78){\b}
\put(78,655){\b}
\put(655,20){\b}
\put(20,364){\b}
\put(364,813){\b}
\put(813,363){\b}
\put(363,132){\b}
\put(132,968){\b}
\put(968,281){\b}
\put(281,857){\b}
\put(857,417){\b}
\put(417,908){\b}
\put(908,88){\b}
\put(88,154){\b}
\put(154,284){\b}
\put(284,771){\b}
\put(771,450){\b}
\put(450,66){\b}
\put(66,179){\b}
\put(179,713){\b}
\put(713,958){\b}
\put(958,820){\b}
\put(820,309){\b}
\put(309,200){\b}
\put(200,322){\b}
\put(322,803){\b}
\put(803,384){\b}
\put(384,827){\b}
\put(827,213){\b}
\put(213,401){\b}
\put(401,389){\b}
\put(389,941){\b}
\put(941,911){\b}
\put(911,723){\b}
\put(723,322){\b}
\put(322,506){\b}
\put(506,23){\b}
\put(23,266){\b}
\put(266,966){\b}
\put(966,844){\b}
\put(844,419){\b}
\put(419,810){\b}
\put(810,561){\b}
\put(561,287){\b}
\put(287,763){\b}
\put(763,1014){\b}
\put(1014,688){\b}
\put(688,61){\b}
\put(61,373){\b}
\put(373,256){\b}
\put(256,899){\b}
\put(899,961){\b}
\put(961,1017){\b}
\put(1017,428){\b}
\put(428,505){\b}
\put(505,22){\b}
\put(22,510){\b}
\put(510,558){\b}
\put(558,370){\b}
\put(370,504){\b}
\put(504,650){\b}
\put(650,647){\b}
\put(647,603){\b}
\put(603,369){\b}
\put(369,820){\b}
\put(820,395){\b}
\put(395,309){\b}
\put(309,220){\b}
\put(220,804){\b}
\put(804,988){\b}
\put(988,397){\b}
\put(397,997){\b}
\put(997,529){\b}
\put(529,751){\b}
\put(751,260){\b}
\put(260,646){\b}
\put(646,833){\b}
\put(833,5){\b}
\put(5,583){\b}
\put(583,10){\b}
\put(10,140){\b}
\put(140,818){\b}
\put(818,23){\b}
\put(23,525){\b}
\put(525,345){\b}
\put(345,601){\b}
\put(601,66){\b}
\put(66,889){\b}
\put(889,414){\b}
\put(414,45){\b}
\put(45,679){\b}
\put(679,905){\b}
\put(905,226){\b}
\put(226,816){\b}
\put(816,53){\b}
\put(53,201){\b}
\put(201,317){\b}
\put(317,182){\b}
\put(182,491){\b}
\put(491,18){\b}
\put(18,598){\b}
\put(598,995){\b}
\put(995,984){\b}
\put(984,914){\b}
\put(914,99){\b}
\put(99,167){\b}
\put(167,27){\b}
\put(27,449){\b}
\put(449,812){\b}
\put(812,712){\b}
\put(712,483){\b}
\put(483,108){\b}
\put(108,263){\b}
\put(263,216){\b}
\put(216,111){\b}
\put(111,941){\b}
\put(941,476){\b}
\put(476,825){\b}
\put(825,527){\b}
\put(527,239){\b}
\put(239,546){\b}
\put(546,799){\b}
\put(799,800){\b}
\put(800,494){\b}
\put(494,479){\b}
\put(479,397){\b}
\put(397,274){\b}
\put(274,948){\b}
\put(948,938){\b}
\put(938,598){\b}
\put(598,357){\b}
\put(357,412){\b}
\put(412,939){\b}
\put(939,797){\b}
\put(797,167){\b}
\put(167,82){\b}
\put(82,665){\b}
\put(665,596){\b}
\put(596,374){\b}
\put(374,208){\b}
\put(208,186){\b}
\put(186,576){\b}
\put(576,899){\b}
\put(899,865){\b}
\put(865,230){\b}
\put(230,1010){\b}
\put(1010,652){\b}
\put(652,673){\b}
\put(673,900){\b}
\put(900,590){\b}
\put(590,351){\b}
\put(351,634){\b}
\put(634,394){\b}
\put(394,262){\b}
\put(262,221){\b}
\put(221,807){\b}
\put(807,895){\b}
\put(895,927){\b}
\put(927,756){\b}
\put(756,52){\b}
\put(52,123){\b}
\put(123,106){\b}
\put(106,419){\b}
\put(419,891){\b}
\put(891,293){\b}
\put(293,907){\b}
\put(907,505){\b}
\put(505,39){\b}
\put(39,691){\b}
\put(691,501){\b}
\put(501,789){\b}
\put(789,435){\b}
\put(435,493){\b}
\put(493,107){\b}
\put(107,295){\b}
\put(295,747){\b}
\put(747,553){\b}
\put(553,639){\b}
\put(639,108){\b}
\put(108,233){\b}
\put(233,79){\b}
\put(79,406){\b}
\put(406,52){\b}
\put(52,537){\b}
\put(537,469){\b}
\put(469,993){\b}
\put(993,478){\b}
\put(478,308){\b}
\put(308,964){\b}
\put(964,868){\b}
\put(868,986){\b}
\put(986,71){\b}
\put(71,432){\b}
\put(432,242){\b}
\put(242,165){\b}
\put(165,941){\b}
\put(941,194){\b}
\put(194,814){\b}
\put(814,464){\b}
\put(464,271){\b}
\put(271,689){\b}
\put(689,394){\b}
\put(394,761){\b}
\put(761,618){\b}
\put(618,195){\b}
\put(195,842){\b}
\put(842,206){\b}
\put(206,265){\b}
\put(265,720){\b}
\put(720,641){\b}
\put(641,16){\b}
\put(16,133){\b}
\put(133,574){\b}
\put(574,786){\b}
\put(786,141){\b}
\put(141,459){\b}
\put(459,261){\b}
\put(261,432){\b}
\put(432,36){\b}
\put(36,533){\b}
\put(533,172){\b}
\put(172,733){\b}
\put(733,452){\b}
\put(452,495){\b}
\put(495,329){\b}
\put(329,494){\b}
\put(494,108){\b}
\put(108,51){\b}
\put(51,132){\b}
\put(132,4){\b}
\put(4,555){\b}
\put(555,268){\b}
\put(268,147){\b}
\put(147,787){\b}
\put(787,800){\b}
\put(800,245){\b}
\put(245,830){\b}
\put(830,222){\b}
\put(222,122){\b}
\put(122,954){\b}
\put(954,219){\b}
\put(219,503){\b}
\put(503,888){\b}
\put(888,885){\b}
\put(885,850){\b}
\put(850,195){\b}
\put(195,106){\b}
\put(106,914){\b}
\put(914,281){\b}
\put(281,115){\b}
\put(115,429){\b}
\put(429,970){\b}
\put(970,56){\b}
\put(56,11){\b}
\put(11,689){\b}
\put(689,811){\b}
\put(811,326){\b}
\put(326,350){\b}
\put(350,758){\b}
\put(758,781){\b}
\put(781,617){\b}
\put(617,14){\b}
\put(14,265){\b}
\put(265,541){\b}
\put(541,601){\b}
\put(601,144){\b}
\put(144,395){\b}
\put(395,853){\b}
\put(853,860){\b}
\put(860,805){\b}
\put(805,554){\b}
\put(554,256){\b}
\put(256,586){\b}
\put(586,737){\b}
\put(737,164){\b}
\put(164,953){\b}
\put(953,393){\b}
\put(393,167){\b}
\put(167,458){\b}
\put(458,364){\b}
\put(364,17){\b}
\put(17,554){\b}
\put(554,122){\b}
\put(122,84){\b}
\put(84,105){\b}
\put(105,236){\b}
\put(236,163){\b}
\put(163,506){\b}
\put(506,935){\b}
\put(935,321){\b}
\put(321,580){\b}
\put(580,571){\b}
\put(571,115){\b}
\put(115,333){\b}
\put(333,108){\b}
\put(108,577){\b}
\put(577,515){\b}
\put(515,1){\b}
\put(1,58){\b}
\put(58,904){\b}
\put(904,799){\b}
\put(799,32){\b}
\put(32,989){\b}
\put(989,729){\b}
\put(729,285){\b}
\put(285,831){\b}
\put(831,405){\b}
\put(405,850){\b}
\put(850,741){\b}
\put(741,191){\b}
\put(191,687){\b}
\put(687,347){\b}
\put(347,1005){\b}
\put(1005,212){\b}
\put(212,651){\b}
\put(651,433){\b}
\put(433,829){\b}
\put(829,897){\b}
\put(897,409){\b}
\put(409,94){\b}
\put(94,620){\b}
\put(620,921){\b}
\put(921,86){\b}
\put(86,957){\b}
\put(957,160){\b}
\put(160,447){\b}
\put(447,595){\b}
\put(595,890){\b}
\put(890,401){\b}
\put(401,869){\b}
\put(869,301){\b}
\put(301,911){\b}
\put(911,133){\b}
\put(133,464){\b}
\put(464,917){\b}
\put(917,839){\b}
\put(839,852){\b}
\put(852,273){\b}
\put(273,73){\b}
\put(73,62){\b}
\put(62,356){\b}
\put(356,780){\b}
\put(780,280){\b}
\put(280,350){\b}
\put(350,685){\b}
\put(685,627){\b}
\put(627,481){\b}
\put(481,482){\b}
\put(482,694){\b}
\put(694,459){\b}
\put(459,915){\b}
\put(915,85){\b}
\put(85,917){\b}
\put(917,613){\b}
\put(613,813){\b}
\put(813,403){\b}
\put(403,242){\b}
\put(242,869){\b}
\put(869,190){\b}
\put(190,966){\b}
\put(966,771){\b}
\put(771,190){\b}
\put(190,613){\b}
\put(613,362){\b}
\put(362,400){\b}
\put(400,563){\b}
\put(563,849){\b}
\put(849,73){\b}
\put(73,751){\b}
\put(751,599){\b}
\put(599,705){\b}
\put(705,126){\b}
\put(126,776){\b}
\put(776,396){\b}
\put(396,772){\b}
\put(772,884){\b}
\put(884,593){\b}
\put(593,262){\b}
\put(262,122){\b}
\put(122,743){\b}
\put(743,210){\b}
\put(210,456){\b}
\put(456,144){\b}
\put(144,993){\b}
\put(993,290){\b}
\put(290,933){\b}
\put(933,199){\b}
\put(199,445){\b}
\put(445,871){\b}
\put(871,64){\b}
\put(64,428){\b}
\put(428,295){\b}
\put(295,89){\b}
\put(89,523){\b}
\put(523,480){\b}
\put(480,793){\b}
\put(793,62){\b}
\put(62,842){\b}
\put(842,273){\b}
\put(273,990){\b}
\put(990,494){\b}
\put(494,272){\b}
\put(272,765){\b}
\put(765,530){\b}
\put(530,463){\b}
\put(463,576){\b}
\put(576,629){\b}
\put(629,415){\b}
\put(415,217){\b}
\put(217,653){\b}
\put(653,87){\b}
\put(87,704){\b}
\put(704,915){\b}
\put(915,377){\b}
\put(377,658){\b}
\put(658,256){\b}
\put(256,275){\b}
\put(275,345){\b}
\put(345,805){\b}
\put(805,571){\b}
\put(571,513){\b}
\put(513,590){\b}
\put(590,799){\b}
\put(799,412){\b}
\put(412,915){\b}
\put(915,332){\b}
\put(332,415){\b}
\put(415,668){\b}
\put(668,657){\b}
\put(657,790){\b}
\put(790,724){\b}
\put(724,8){\b}
\put(8,593){\b}
\put(593,830){\b}
\put(830,766){\b}
\put(766,762){\b}
\put(762,955){\b}
\put(955,809){\b}
\put(809,362){\b}
\put(362,477){\b}
\put(477,69){\b}
\put(69,264){\b}
\put(264,888){\b}
\put(888,877){\b}
\put(877,247){\b}
\put(247,735){\b}
\put(735,920){\b}
\put(920,436){\b}
\put(436,360){\b}
\put(360,385){\b}
\put(385,71){\b}
\put(71,269){\b}
\put(269,702){\b}
\put(702,912){\b}
\put(912,790){\b}
\put(790,804){\b}
\put(804,689){\b}
\put(689,129){\b}
\put(129,930){\b}
\put(930,499){\b}
\put(499,647){\b}
\put(647,917){\b}
\put(917,668){\b}
\put(668,709){\b}
\put(709,536){\b}
\put(536,736){\b}
\put(736,194){\b}
\put(194,310){\b}
\put(310,714){\b}
\put(714,581){\b}
\put(581,483){\b}
\put(483,560){\b}
\put(560,661){\b}
\put(661,631){\b}
\put(631,989){\b}
\put(989,750){\b}
\put(750,768){\b}
\put(768,1016){\b}
\put(1016,417){\b}
\put(417,1020){\b}
\put(1020,33){\b}
\put(33,540){\b}
\put(540,557){\b}
\put(557,52){\b}
\put(52,927){\b}
\put(927,519){\b}
\put(519,912){\b}
\put(912,961){\b}
\put(961,947){\b}
\put(947,426){\b}
\put(426,490){\b}
\put(490,798){\b}
\put(798,545){\b}
\put(545,712){\b}
\put(712,616){\b}
\put(616,535){\b}
\put(535,835){\b}
\put(835,502){\b}
\put(502,586){\b}
\put(586,710){\b}
\put(710,254){\b}
\put(254,405){\b}
\put(405,479){\b}
\put(479,150){\b}
\put(150,457){\b}
\put(457,218){\b}
\put(218,903){\b}
\put(903,835){\b}
\put(835,940){\b}
\put(940,710){\b}
\put(710,687){\b}
\put(687,471){\b}
\put(471,830){\b}
\put(830,300){\b}
\put(300,728){\b}
\put(728,430){\b}
\put(430,677){\b}
\put(677,945){\b}
\put(945,655){\b}
\put(655,369){\b}
\put(369,153){\b}
\put(153,710){\b}
\put(710,629){\b}
\put(629,29){\b}
\put(29,864){\b}
\put(864,688){\b}
\put(688,55){\b}
\put(55,1021){\b}
\put(1021,978){\b}
\put(978,640){\b}
\put(640,406){\b}
\put(406,426){\b}
\put(426,85){\b}
\put(85,794){\b}
\put(794,864){\b}
\put(864,785){\b}
\put(785,993){\b}
\put(993,560){\b}
\put(560,116){\b}
\put(116,620){\b}
\put(620,253){\b}
\put(253,327){\b}
\put(327,193){\b}
\put(193,327){\b}
\put(327,191){\b}
\put(191,176){\b}
\put(176,70){\b}
\put(70,892){\b}
\put(892,462){\b}
\put(462,655){\b}
\put(655,530){\b}
\put(530,566){\b}
\put(566,867){\b}
\put(867,471){\b}
\put(471,836){\b}
\put(836,752){\b}
\put(752,66){\b}
\put(66,331){\b}
\put(331,523){\b}
\put(523,630){\b}
\put(630,453){\b}
\put(453,638){\b}
\put(638,166){\b}
\put(166,994){\b}
\put(994,721){\b}
\put(721,210){\b}
\put(210,101){\b}
\put(101,928){\b}
\put(928,733){\b}
\put(733,123){\b}
\put(123,165){\b}
\put(165,617){\b}
\put(617,241){\b}
\put(241,380){\b}
\put(380,471){\b}
\put(471,74){\b}
\put(74,676){\b}
\put(676,680){\b}
\put(680,120){\b}
\put(120,926){\b}
\put(926,796){\b}
\put(796,162){\b}
\put(162,25){\b}
\put(25,14){\b}
\put(14,529){\b}
\put(529,220){\b}
\put(220,599){\b}
\put(599,407){\b}
\put(407,713){\b}
\put(713,154){\b}
\put(154,483){\b}
\put(483,900){\b}
\put(900,796){\b}
\put(796,1007){\b}
\put(1007,379){\b}
\put(379,878){\b}
\put(878,624){\b}
\put(624,190){\b}
\put(190,749){\b}
\put(749,66){\b}
\put(66,189){\b}
\put(189,442){\b}
\put(442,538){\b}
\put(538,315){\b}
\put(315,394){\b}
\put(394,358){\b}
\put(358,1008){\b}
\put(1008,226){\b}
\put(226,749){\b}
\put(749,276){\b}
\put(276,366){\b}
\put(366,20){\b}
\put(20,141){\b}
\put(141,1000){\b}
\put(1000,675){\b}
\put(675,251){\b}
\put(251,675){\b}
\put(675,469){\b}
\put(469,430){\b}
\put(430,531){\b}
\put(531,243){\b}
\put(243,670){\b}
\put(670,447){\b}
\put(447,293){\b}
\put(293,471){\b}
\put(471,213){\b}
\put(213,531){\b}
\put(531,590){\b}
\put(590,308){\b}
\put(308,223){\b}
\put(223,250){\b}
\put(250,761){\b}
\put(761,897){\b}
\put(897,1005){\b}
\put(1005,724){\b}
\put(724,224){\b}
\put(224,198){\b}
\put(198,771){\b}
\put(771,270){\b}
\put(270,270){\b}
\put(270,922){\b}
\put(922,500){\b}
\put(500,296){\b}
\put(296,734){\b}
\put(734,35){\b}
\put(35,610){\b}
\put(610,946){\b}
\put(946,764){\b}
\put(764,793){\b}
\put(793,706){\b}
\put(706,842){\b}
\put(842,610){\b}
\put(610,194){\b}
\put(194,341){\b}
\put(341,926){\b}
\put(926,347){\b}
\put(347,1014){\b}
\put(1014,815){\b}
\put(815,111){\b}
\put(111,643){\b}
\put(643,283){\b}
\put(283,819){\b}
\put(819,139){\b}
\put(139,451){\b}
\put(451,297){\b}
\put(297,276){\b}
\put(276,209){\b}
\put(209,857){\b}
\put(857,167){\b}
\put(167,84){\b}
\put(84,816){\b}
\put(816,717){\b}
\put(717,683){\b}
\put(683,840){\b}
\put(840,423){\b}
\put(423,508){\b}
\put(508,988){\b}
\put(988,529){\b}
\put(529,325){\b}
\put(325,16){\b}
\put(16,371){\b}
\put(371,419){\b}
\put(419,297){\b}
\put(297,133){\b}
\put(133,52){\b}
\put(52,704){\b}
\put(704,386){\b}
\put(386,549){\b}
\put(549,889){\b}
\put(889,253){\b}
\put(253,655){\b}
\put(655,523){\b}
\put(523,39){\b}
\put(39,443){\b}
\put(443,928){\b}
\put(928,674){\b}
\put(674,949){\b}
\put(949,815){\b}
\put(815,530){\b}
\put(530,678){\b}
\put(678,811){\b}
\put(811,858){\b}
\put(858,85){\b}
\put(85,33){\b}
\put(33,544){\b}
\put(544,783){\b}
\put(783,233){\b}
\put(233,878){\b}
\put(878,442){\b}
\put(442,243){\b}
\put(243,347){\b}
\put(347,569){\b}
\put(569,944){\b}
\put(944,119){\b}
\put(119,332){\b}
\put(332,636){\b}
\put(636,331){\b}
\put(331,224){\b}
\put(224,362){\b}
\put(362,386){\b}
\put(386,608){\b}
\put(608,63){\b}
\put(63,628){\b}
\put(628,743){\b}
\put(743,86){\b}
\put(86,632){\b}
\put(632,56){\b}
\put(56,917){\b}
\put(917,293){\b}
\put(293,61){\b}
\put(61,151){\b}
\put(151,199){\b}
\put(199,595){\b}
\put(595,531){\b}
\put(531,639){\b}
\put(639,776){\b}
\put(776,1017){\b}
\put(1017,843){\b}
\put(843,239){\b}
\put(239,308){\b}
\put(308,955){\b}
\put(955,265){\b}
\put(265,502){\b}
\put(502,885){\b}
\put(885,978){\b}
\put(978,320){\b}
\put(320,435){\b}
\put(435,583){\b}
\put(583,517){\b}
\put(517,435){\b}
\put(435,342){\b}
\put(342,372){\b}
\put(372,683){\b}
\put(683,757){\b}
\put(757,540){\b}
\put(540,791){\b}
\put(791,937){\b}
\put(937,872){\b}
\put(872,85){\b}
\put(85,667){\b}
\put(667,889){\b}
\put(889,576){\b}
\put(576,608){\b}
\put(608,956){\b}
\put(956,32){\b}
\put(32,640){\b}
\put(640,941){\b}
\put(941,388){\b}
\put(388,566){\b}
\put(566,507){\b}
\put(507,953){\b}
\put(953,334){\b}
\put(334,993){\b}
\put(993,84){\b}
\put(84,277){\b}
\put(277,454){\b}
\put(454,984){\b}
\put(984,509){\b}
\put(509,95){\b}
\put(95,486){\b}
\put(486,100){\b}
\put(100,826){\b}
\put(826,837){\b}
\put(837,1017){\b}
\put(1017,602){\b}
\put(602,799){\b}
\put(799,904){\b}
\put(904,155){\b}
\put(155,33){\b}
\put(33,652){\b}
\put(652,502){\b}
\put(502,438){\b}
\put(438,177){\b}
\put(177,823){\b}
\put(823,366){\b}
\put(366,389){\b}
\put(389,656){\b}
\put(656,674){\b}
\put(674,479){\b}
\put(479,404){\b}
\put(404,727){\b}
\put(727,287){\b}
\put(287,840){\b}
\put(840,444){\b}
\put(444,42){\b}
\put(42,210){\b}
\put(210,184){\b}
\put(184,811){\b}
\put(811,450){\b}
\put(450,174){\b}
\put(174,846){\b}
\put(846,857){\b}
\put(857,614){\b}
\put(614,886){\b}
\put(886,313){\b}
\put(313,787){\b}
\put(787,876){\b}
\put(876,700){\b}
\put(700,184){\b}
\put(184,371){\b}
\put(371,956){\b}
\put(956,485){\b}
\put(485,794){\b}
\put(794,740){\b}
\put(740,717){\b}
\put(717,290){\b}
\put(290,959){\b}
\put(959,34){\b}
\put(34,933){\b}
\put(933,119){\b}
\put(119,788){\b}
\put(788,311){\b}
\put(311,987){\b}
\put(987,695){\b}
\put(695,410){\b}
\put(410,127){\b}
\put(127,664){\b}
\put(664,132){\b}
\put(132,734){\b}
\put(734,419){\b}
\put(419,912){\b}
\put(912,851){\b}
\put(851,129){\b}
\put(129,160){\b}
\put(160,525){\b}
\put(525,101){\b}
\put(101,305){\b}
\put(305,192){\b}
\put(192,995){\b}
\put(995,974){\b}
\put(974,940){\b}
\put(940,927){\b}
\put(927,124){\b}
\put(124,881){\b}
\put(881,451){\b}
\put(451,39){\b}
\put(39,973){\b}
\put(973,513){\b}
\put(513,852){\b}
\put(852,403){\b}
\put(403,349){\b}
\put(349,512){\b}
\put(512,334){\b}
\put(334,623){\b}
\put(623,836){\b}
\put(836,195){\b}
\put(195,176){\b}
\put(176,917){\b}
\put(917,297){\b}
\put(297,363){\b}
\put(363,393){\b}
\put(393,816){\b}
\put(816,834){\b}
\put(834,1004){\b}
\put(1004,504){\b}
\put(504,955){\b}
\put(955,343){\b}
\put(343,8){\b}
\put(8,300){\b}
\put(300,770){\b}
\put(770,446){\b}
\put(446,84){\b}
\put(84,613){\b}
\put(613,287){\b}
\put(287,95){\b}
\put(95,305){\b}
\put(305,1008){\b}
\put(1008,894){\b}
\put(894,433){\b}
\put(433,980){\b}
\put(980,557){\b}
\put(557,984){\b}
\put(984,442){\b}
\put(442,318){\b}
\put(318,652){\b}
\put(652,826){\b}
\put(826,785){\b}
\put(785,322){\b}
\put(322,650){\b}
\put(650,255){\b}
\put(255,479){\b}
\put(479,389){\b}
\put(389,696){\b}
\put(696,464){\b}
\put(464,728){\b}
\put(728,121){\b}
\put(121,435){\b}
\put(435,682){\b}
\put(682,582){\b}
\put(582,96){\b}
\put(96,812){\b}
\put(812,984){\b}
\put(984,765){\b}
\put(765,590){\b}
\put(590,737){\b}
\put(737,1011){\b}
\put(1011,359){\b}
\put(359,294){\b}
\put(294,929){\b}
\put(929,744){\b}
\put(744,633){\b}
\put(633,154){\b}
\put(154,587){\b}
\put(587,241){\b}
\put(241,698){\b}
\put(698,47){\b}
\put(47,205){\b}
\put(205,410){\b}
\put(410,322){\b}
\put(322,566){\b}
\put(566,296){\b}
\put(296,701){\b}
\put(701,696){\b}
\put(696,723){\b}
\put(723,107){\b}
\put(107,901){\b}
\put(901,82){\b}
\put(82,761){\b}
\put(761,435){\b}
\put(435,877){\b}
\put(877,728){\b}
\put(728,875){\b}
\put(875,304){\b}
\put(304,321){\b}
\put(321,416){\b}
\put(416,956){\b}
\put(956,801){\b}
\put(801,539){\b}
\put(539,402){\b}
\put(402,334){\b}
\put(334,725){\b}
\put(725,103){\b}
\put(103,37){\b}
\put(37,597){\b}
\put(597,428){\b}
\put(428,735){\b}
\put(735,607){\b}
\put(607,212){\b}
\put(212,531){\b}
\put(531,910){\b}
\put(910,983){\b}
\put(983,414){\b}
\put(414,651){\b}
\put(651,719){\b}
\put(719,438){\b}
\put(438,854){\b}
\put(854,161){\b}
\put(161,590){\b}
\put(590,432){\b}
\put(432,366){\b}
\put(366,1014){\b}
\put(1014,5){\b}
\put(5,271){\b}
\end{picture}


==> b195a0.100 <==
% Typ:1, m:1009, n:1008, a:195, X_0:1
\begin{picture}(1009,1009)
\put(-6,-6){\framebox(1018,1018){}}
\put(1,195){\b}
\put(195,692){\b}
\put(692,743){\b}
\put(743,598){\b}
\put(598,575){\b}
\put(575,126){\b}
\put(126,354){\b}
\put(354,418){\b}
\put(418,790){\b}
\put(790,682){\b}
\put(682,811){\b}
\put(811,741){\b}
\put(741,208){\b}
\put(208,200){\b}
\put(200,658){\b}
\put(658,167){\b}
\put(167,277){\b}
\put(277,538){\b}
\put(538,983){\b}
\put(983,984){\b}
\put(984,170){\b}
\put(170,862){\b}
\put(862,596){\b}
\put(596,185){\b}
\put(185,760){\b}
\put(760,886){\b}
\put(886,231){\b}
\put(231,649){\b}
\put(649,430){\b}
\put(430,103){\b}
\put(103,914){\b}
\put(914,646){\b}
\put(646,854){\b}
\put(854,45){\b}
\put(45,703){\b}
\put(703,870){\b}
\put(870,138){\b}
\put(138,676){\b}
\put(676,650){\b}
\put(650,625){\b}
\put(625,795){\b}
\put(795,648){\b}
\put(648,235){\b}
\put(235,420){\b}
\put(420,171){\b}
\put(171,48){\b}
\put(48,279){\b}
\put(279,928){\b}
\put(928,349){\b}
\put(349,452){\b}
\put(452,357){\b}
\put(357,1003){\b}
\put(1003,848){\b}
\put(848,893){\b}
\put(893,587){\b}
\put(587,448){\b}
\put(448,586){\b}
\put(586,253){\b}
\put(253,903){\b}
\put(903,519){\b}
\put(519,305){\b}
\put(305,953){\b}
\put(953,179){\b}
\put(179,599){\b}
\put(599,770){\b}
\put(770,818){\b}
\put(818,88){\b}
\put(88,7){\b}
\put(7,356){\b}
\put(356,808){\b}
\put(808,156){\b}
\put(156,150){\b}
\put(150,998){\b}
\put(998,882){\b}
\put(882,460){\b}
\put(460,908){\b}
\put(908,485){\b}
\put(485,738){\b}
\put(738,632){\b}
\put(632,142){\b}
\put(142,447){\b}
\put(447,391){\b}
\put(391,570){\b}
\put(570,160){\b}
\put(160,930){\b}
\put(930,739){\b}
\put(739,827){\b}
\put(827,834){\b}
\put(834,181){\b}
\put(181,989){\b}
\put(989,136){\b}
\put(136,286){\b}
\put(286,275){\b}
\put(275,148){\b}
\put(148,608){\b}
\put(608,507){\b}
\put(507,992){\b}
\put(992,721){\b}
\put(721,344){\b}
\put(344,486){\b}
\put(486,933){\b}
\put(933,315){\b}
\put(315,885){\b}
\put(885,36){\b}
\put(36,966){\b}
\put(966,696){\b}
\put(696,514){\b}
\put(514,339){\b}
\put(339,520){\b}
\put(520,500){\b}
\put(500,636){\b}
\put(636,922){\b}
\put(922,188){\b}
\put(188,336){\b}
\put(336,944){\b}
\put(944,442){\b}
\put(442,425){\b}
\put(425,137){\b}
\put(137,481){\b}
\put(481,967){\b}
\put(967,891){\b}
\put(891,197){\b}
\put(197,73){\b}
\put(73,109){\b}
\put(109,66){\b}
\put(66,762){\b}
\put(762,267){\b}
\put(267,606){\b}
\put(606,117){\b}
\put(117,617){\b}
\put(617,244){\b}
\put(244,157){\b}
\put(157,345){\b}
\put(345,681){\b}
\put(681,616){\b}
\put(616,49){\b}
\put(49,474){\b}
\put(474,611){\b}
\put(611,83){\b}
\put(83,41){\b}
\put(41,932){\b}
\put(932,120){\b}
\put(120,193){\b}
\put(193,302){\b}
\put(302,368){\b}
\put(368,121){\b}
\put(121,388){\b}
\put(388,994){\b}
\put(994,102){\b}
\put(102,719){\b}
\put(719,963){\b}
\put(963,111){\b}
\put(111,456){\b}
\put(456,128){\b}
\put(128,744){\b}
\put(744,793){\b}
\put(793,258){\b}
\put(258,869){\b}
\put(869,952){\b}
\put(952,993){\b}
\put(993,916){\b}
\put(916,27){\b}
\put(27,220){\b}
\put(220,522){\b}
\put(522,890){\b}
\put(890,2){\b}
\put(2,390){\b}
\put(390,375){\b}
\put(375,477){\b}
\put(477,187){\b}
\put(187,141){\b}
\put(141,252){\b}
\put(252,708){\b}
\put(708,836){\b}
\put(836,571){\b}
\put(571,355){\b}
\put(355,613){\b}
\put(613,473){\b}
\put(473,416){\b}
\put(416,400){\b}
\put(400,307){\b}
\put(307,334){\b}
\put(334,554){\b}
\put(554,67){\b}
\put(67,957){\b}
\put(957,959){\b}
\put(959,340){\b}
\put(340,715){\b}
\put(715,183){\b}
\put(183,370){\b}
\put(370,511){\b}
\put(511,763){\b}
\put(763,462){\b}
\put(462,289){\b}
\put(289,860){\b}
\put(860,206){\b}
\put(206,819){\b}
\put(819,283){\b}
\put(283,699){\b}
\put(699,90){\b}
\put(90,397){\b}
\put(397,731){\b}
\put(731,276){\b}
\put(276,343){\b}
\put(343,291){\b}
\put(291,241){\b}
\put(241,581){\b}
\put(581,287){\b}
\put(287,470){\b}
\put(470,840){\b}
\put(840,342){\b}
\put(342,96){\b}
\put(96,558){\b}
\put(558,847){\b}
\put(847,698){\b}
\put(698,904){\b}
\put(904,714){\b}
\put(714,997){\b}
\put(997,687){\b}
\put(687,777){\b}
\put(777,165){\b}
\put(165,896){\b}
\put(896,163){\b}
\put(163,506){\b}
\put(506,797){\b}
\put(797,29){\b}
\put(29,610){\b}
\put(610,897){\b}
\put(897,358){\b}
\put(358,189){\b}
\put(189,531){\b}
\put(531,627){\b}
\put(627,176){\b}
\put(176,14){\b}
\put(14,712){\b}
\put(712,607){\b}
\put(607,312){\b}
\put(312,300){\b}
\put(300,987){\b}
\put(987,755){\b}
\put(755,920){\b}
\put(920,807){\b}
\put(807,970){\b}
\put(970,467){\b}
\put(467,255){\b}
\put(255,284){\b}
\put(284,894){\b}
\put(894,782){\b}
\put(782,131){\b}
\put(131,320){\b}
\put(320,851){\b}
\put(851,469){\b}
\put(469,645){\b}
\put(645,659){\b}
\put(659,362){\b}
\put(362,969){\b}
\put(969,272){\b}
\put(272,572){\b}
\put(572,550){\b}
\put(550,296){\b}
\put(296,207){\b}
\put(207,5){\b}
\put(5,975){\b}
\put(975,433){\b}
\put(433,688){\b}
\put(688,972){\b}
\put(972,857){\b}
\put(857,630){\b}
\put(630,761){\b}
\put(761,72){\b}
\put(72,923){\b}
\put(923,383){\b}
\put(383,19){\b}
\put(19,678){\b}
\put(678,31){\b}
\put(31,1000){\b}
\put(1000,263){\b}
\put(263,835){\b}
\put(835,376){\b}
\put(376,672){\b}
\put(672,879){\b}
\put(879,884){\b}
\put(884,850){\b}
\put(850,274){\b}
\put(274,962){\b}
\put(962,925){\b}
\put(925,773){\b}
\put(773,394){\b}
\put(394,146){\b}
\put(146,218){\b}
\put(218,132){\b}
\put(132,515){\b}
\put(515,534){\b}
\put(534,203){\b}
\put(203,234){\b}
\put(234,225){\b}
\put(225,488){\b}
\put(488,314){\b}
\put(314,690){\b}
\put(690,353){\b}
\put(353,223){\b}
\put(223,98){\b}
\put(98,948){\b}
\put(948,213){\b}
\put(213,166){\b}
\put(166,82){\b}
\put(82,855){\b}
\put(855,240){\b}
\put(240,386){\b}
\put(386,604){\b}
\put(604,736){\b}
\put(736,242){\b}
\put(242,776){\b}
\put(776,979){\b}
\put(979,204){\b}
\put(204,429){\b}
\put(429,917){\b}
\put(917,222){\b}
\put(222,912){\b}
\put(912,256){\b}
\put(256,479){\b}
\put(479,577){\b}
\put(577,516){\b}
\put(516,729){\b}
\put(729,895){\b}
\put(895,977){\b}
\put(977,823){\b}
\put(823,54){\b}
\put(54,440){\b}
\put(440,35){\b}
\put(35,771){\b}
\put(771,4){\b}
\put(4,780){\b}
\put(780,750){\b}
\put(750,954){\b}
\put(954,374){\b}
\put(374,282){\b}
\put(282,504){\b}
\put(504,407){\b}
\put(407,663){\b}
\put(663,133){\b}
\put(133,710){\b}
\put(710,217){\b}
\put(217,946){\b}
\put(946,832){\b}
\put(832,800){\b}
\put(800,614){\b}
\put(614,668){\b}
\put(668,99){\b}
\put(99,134){\b}
\put(134,905){\b}
\put(905,909){\b}
\put(909,680){\b}
\put(680,421){\b}
\put(421,366){\b}
\put(366,740){\b}
\put(740,13){\b}
\put(13,517){\b}
\put(517,924){\b}
\put(924,578){\b}
\put(578,711){\b}
\put(711,412){\b}
\put(412,629){\b}
\put(629,566){\b}
\put(566,389){\b}
\put(389,180){\b}
\put(180,794){\b}
\put(794,453){\b}
\put(453,552){\b}
\put(552,686){\b}
\put(686,582){\b}
\put(582,482){\b}
\put(482,153){\b}
\put(153,574){\b}
\put(574,940){\b}
\put(940,671){\b}
\put(671,684){\b}
\put(684,192){\b}
\put(192,107){\b}
\put(107,685){\b}
\put(685,387){\b}
\put(387,799){\b}
\put(799,419){\b}
\put(419,985){\b}
\put(985,365){\b}
\put(365,545){\b}
\put(545,330){\b}
\put(330,783){\b}
\put(783,326){\b}
\put(326,3){\b}
\put(3,585){\b}
\put(585,58){\b}
\put(58,211){\b}
\put(211,785){\b}
\put(785,716){\b}
\put(716,378){\b}
\put(378,53){\b}
\put(53,245){\b}
\put(245,352){\b}
\put(352,28){\b}
\put(28,415){\b}
\put(415,205){\b}
\put(205,624){\b}
\put(624,600){\b}
\put(600,965){\b}
\put(965,501){\b}
\put(501,831){\b}
\put(831,605){\b}
\put(605,931){\b}
\put(931,934){\b}
\put(934,510){\b}
\put(510,568){\b}
\put(568,779){\b}
\put(779,555){\b}
\put(555,262){\b}
\put(262,640){\b}
\put(640,693){\b}
\put(693,938){\b}
\put(938,281){\b}
\put(281,309){\b}
\put(309,724){\b}
\put(724,929){\b}
\put(929,544){\b}
\put(544,135){\b}
\put(135,91){\b}
\put(91,592){\b}
\put(592,414){\b}
\put(414,10){\b}
\put(10,941){\b}
\put(941,866){\b}
\put(866,367){\b}
\put(367,935){\b}
\put(935,705){\b}
\put(705,251){\b}
\put(251,513){\b}
\put(513,144){\b}
\put(144,837){\b}
\put(837,766){\b}
\put(766,38){\b}
\put(38,347){\b}
\put(347,62){\b}
\put(62,991){\b}
\put(991,526){\b}
\put(526,661){\b}
\put(661,752){\b}
\put(752,335){\b}
\put(335,749){\b}
\put(749,759){\b}
\put(759,691){\b}
\put(691,548){\b}
\put(548,915){\b}
\put(915,841){\b}
\put(841,537){\b}
\put(537,788){\b}
\put(788,292){\b}
\put(292,436){\b}
\put(436,264){\b}
\put(264,21){\b}
\put(21,59){\b}
\put(59,406){\b}
\put(406,468){\b}
\put(468,450){\b}
\put(450,976){\b}
\put(976,628){\b}
\put(628,371){\b}
\put(371,706){\b}
\put(706,446){\b}
\put(446,196){\b}
\put(196,887){\b}
\put(887,426){\b}
\put(426,332){\b}
\put(332,164){\b}
\put(164,701){\b}
\put(701,480){\b}
\put(480,772){\b}
\put(772,199){\b}
\put(199,463){\b}
\put(463,484){\b}
\put(484,543){\b}
\put(543,949){\b}
\put(949,408){\b}
\put(408,858){\b}
\put(858,825){\b}
\put(825,444){\b}
\put(444,815){\b}
\put(815,512){\b}
\put(512,958){\b}
\put(958,145){\b}
\put(145,23){\b}
\put(23,449){\b}
\put(449,781){\b}
\put(781,945){\b}
\put(945,637){\b}
\put(637,108){\b}
\put(108,880){\b}
\put(880,70){\b}
\put(70,533){\b}
\put(533,8){\b}
\put(8,551){\b}
\put(551,491){\b}
\put(491,899){\b}
\put(899,748){\b}
\put(748,564){\b}
\put(564,1008){\b}
\put(1008,814){\b}
\put(814,317){\b}
\put(317,266){\b}
\put(266,411){\b}
\put(411,434){\b}
\put(434,883){\b}
\put(883,655){\b}
\put(655,591){\b}
\put(591,219){\b}
\put(219,327){\b}
\put(327,198){\b}
\put(198,268){\b}
\put(268,801){\b}
\put(801,809){\b}
\put(809,351){\b}
\put(351,842){\b}
\put(842,732){\b}
\put(732,471){\b}
\put(471,26){\b}
\put(26,25){\b}
\put(25,839){\b}
\put(839,147){\b}
\put(147,413){\b}
\put(413,824){\b}
\put(824,249){\b}
\put(249,123){\b}
\put(123,778){\b}
\put(778,360){\b}
\put(360,579){\b}
\put(579,906){\b}
\put(906,95){\b}
\put(95,363){\b}
\put(363,155){\b}
\put(155,964){\b}
\put(964,306){\b}
\put(306,139){\b}
\put(139,871){\b}
\put(871,333){\b}
\put(333,359){\b}
\put(359,384){\b}
\put(384,214){\b}
\put(214,361){\b}
\put(361,774){\b}
\put(774,589){\b}
\put(589,838){\b}
\put(838,961){\b}
\put(961,730){\b}
\put(730,81){\b}
\put(81,660){\b}
\put(660,557){\b}
\put(557,652){\b}
\put(652,6){\b}
\put(6,161){\b}
\put(161,116){\b}
\put(116,422){\b}
\put(422,561){\b}
\put(561,423){\b}
\put(423,756){\b}
\put(756,106){\b}
\put(106,490){\b}
\put(490,704){\b}
\put(704,56){\b}
\put(56,830){\b}
\put(830,410){\b}
\put(410,239){\b}
\put(239,191){\b}
\put(191,921){\b}
\put(921,1002){\b}
\put(1002,653){\b}
\put(653,201){\b}
\put(201,853){\b}
\put(853,859){\b}
\put(859,11){\b}
\put(11,127){\b}
\put(127,549){\b}
\put(549,101){\b}
\put(101,524){\b}
\put(524,271){\b}
\put(271,377){\b}
\put(377,867){\b}
\put(867,562){\b}
\put(562,618){\b}
\put(618,439){\b}
\put(439,849){\b}
\put(849,79){\b}
\put(79,270){\b}
\put(270,182){\b}
\put(182,175){\b}
\put(175,828){\b}
\put(828,20){\b}
\put(20,873){\b}
\put(873,723){\b}
\put(723,734){\b}
\put(734,861){\b}
\put(861,401){\b}
\put(401,502){\b}
\put(502,17){\b}
\put(17,288){\b}
\put(288,665){\b}
\put(665,523){\b}
\put(523,76){\b}
\put(76,694){\b}
\put(694,124){\b}
\put(124,973){\b}
\put(973,43){\b}
\put(43,313){\b}
\put(313,495){\b}
\put(495,670){\b}
\put(670,489){\b}
\put(489,509){\b}
\put(509,373){\b}
\put(373,87){\b}
\put(87,821){\b}
\put(821,673){\b}
\put(673,65){\b}
\put(65,567){\b}
\put(567,584){\b}
\put(584,872){\b}
\put(872,528){\b}
\put(528,42){\b}
\put(42,118){\b}
\put(118,812){\b}
\put(812,936){\b}
\put(936,900){\b}
\put(900,943){\b}
\put(943,247){\b}
\put(247,742){\b}
\put(742,403){\b}
\put(403,892){\b}
\put(892,392){\b}
\put(392,765){\b}
\put(765,852){\b}
\put(852,664){\b}
\put(664,328){\b}
\put(328,393){\b}
\put(393,960){\b}
\put(960,535){\b}
\put(535,398){\b}
\put(398,926){\b}
\put(926,968){\b}
\put(968,77){\b}
\put(77,889){\b}
\put(889,816){\b}
\put(816,707){\b}
\put(707,641){\b}
\put(641,888){\b}
\put(888,621){\b}
\put(621,15){\b}
\put(15,907){\b}
\put(907,290){\b}
\put(290,46){\b}
\put(46,898){\b}
\put(898,553){\b}
\put(553,881){\b}
\put(881,265){\b}
\put(265,216){\b}
\put(216,751){\b}
\put(751,140){\b}
\put(140,57){\b}
\put(57,16){\b}
\put(16,93){\b}
\put(93,982){\b}
\put(982,789){\b}
\put(789,487){\b}
\put(487,119){\b}
\put(119,1007){\b}
\put(1007,619){\b}
\put(619,634){\b}
\put(634,532){\b}
\put(532,822){\b}
\put(822,868){\b}
\put(868,757){\b}
\put(757,301){\b}
\put(301,173){\b}
\put(173,438){\b}
\put(438,654){\b}
\put(654,396){\b}
\put(396,536){\b}
\put(536,593){\b}
\put(593,609){\b}
\put(609,702){\b}
\put(702,675){\b}
\put(675,455){\b}
\put(455,942){\b}
\put(942,52){\b}
\put(52,50){\b}
\put(50,669){\b}
\put(669,294){\b}
\put(294,826){\b}
\put(826,639){\b}
\put(639,498){\b}
\put(498,246){\b}
\put(246,547){\b}
\put(547,720){\b}
\put(720,149){\b}
\put(149,803){\b}
\put(803,190){\b}
\put(190,726){\b}
\put(726,310){\b}
\put(310,919){\b}
\put(919,612){\b}
\put(612,278){\b}
\put(278,733){\b}
\put(733,666){\b}
\put(666,718){\b}
\put(718,768){\b}
\put(768,428){\b}
\put(428,722){\b}
\put(722,539){\b}
\put(539,169){\b}
\put(169,667){\b}
\put(667,913){\b}
\put(913,451){\b}
\put(451,162){\b}
\put(162,311){\b}
\put(311,105){\b}
\put(105,295){\b}
\put(295,12){\b}
\put(12,322){\b}
\put(322,232){\b}
\put(232,844){\b}
\put(844,113){\b}
\put(113,846){\b}
\put(846,503){\b}
\put(503,212){\b}
\put(212,980){\b}
\put(980,399){\b}
\put(399,112){\b}
\put(112,651){\b}
\put(651,820){\b}
\put(820,478){\b}
\put(478,382){\b}
\put(382,833){\b}
\put(833,995){\b}
\put(995,297){\b}
\put(297,402){\b}
\put(402,697){\b}
\put(697,709){\b}
\put(709,22){\b}
\put(22,254){\b}
\put(254,89){\b}
\put(89,202){\b}
\put(202,39){\b}
\put(39,542){\b}
\put(542,754){\b}
\put(754,725){\b}
\put(725,115){\b}
\put(115,227){\b}
\put(227,878){\b}
\put(878,689){\b}
\put(689,158){\b}
\put(158,540){\b}
\put(540,364){\b}
\put(364,350){\b}
\put(350,647){\b}
\put(647,40){\b}
\put(40,737){\b}
\put(737,437){\b}
\put(437,459){\b}
\put(459,713){\b}
\put(713,802){\b}
\put(802,1004){\b}
\put(1004,34){\b}
\put(34,576){\b}
\put(576,321){\b}
\put(321,37){\b}
\put(37,152){\b}
\put(152,379){\b}
\put(379,248){\b}
\put(248,937){\b}
\put(937,86){\b}
\put(86,626){\b}
\put(626,990){\b}
\put(990,331){\b}
\put(331,978){\b}
\put(978,9){\b}
\put(9,746){\b}
\put(746,174){\b}
\put(174,633){\b}
\put(633,337){\b}
\put(337,130){\b}
\put(130,125){\b}
\put(125,159){\b}
\put(159,735){\b}
\put(735,47){\b}
\put(47,84){\b}
\put(84,236){\b}
\put(236,615){\b}
\put(615,863){\b}
\put(863,791){\b}
\put(791,877){\b}
\put(877,494){\b}
\put(494,475){\b}
\put(475,806){\b}
\put(806,775){\b}
\put(775,784){\b}
\put(784,521){\b}
\put(521,695){\b}
\put(695,319){\b}
\put(319,656){\b}
\put(656,786){\b}
\put(786,911){\b}
\put(911,61){\b}
\put(61,796){\b}
\put(796,843){\b}
\put(843,927){\b}
\put(927,154){\b}
\put(154,769){\b}
\put(769,623){\b}
\put(623,405){\b}
\put(405,273){\b}
\put(273,767){\b}
\put(767,233){\b}
\put(233,30){\b}
\put(30,805){\b}
\put(805,580){\b}
\put(580,92){\b}
\put(92,787){\b}
\put(787,97){\b}
\put(97,753){\b}
\put(753,530){\b}
\put(530,432){\b}
\put(432,493){\b}
\put(493,280){\b}
\put(280,114){\b}
\put(114,32){\b}
\put(32,186){\b}
\put(186,955){\b}
\put(955,569){\b}
\put(569,974){\b}
\put(974,238){\b}
\put(238,1005){\b}
\put(1005,229){\b}
\put(229,259){\b}
\put(259,55){\b}
\put(55,635){\b}
\put(635,727){\b}
\put(727,505){\b}
\put(505,602){\b}
\put(602,346){\b}
\put(346,876){\b}
\put(876,299){\b}
\put(299,792){\b}
\put(792,63){\b}
\put(63,177){\b}
\put(177,209){\b}
\put(209,395){\b}
\put(395,341){\b}
\put(341,910){\b}
\put(910,875){\b}
\put(875,104){\b}
\put(104,100){\b}
\put(100,329){\b}
\put(329,588){\b}
\put(588,643){\b}
\put(643,269){\b}
\put(269,996){\b}
\put(996,492){\b}
\put(492,85){\b}
\put(85,431){\b}
\put(431,298){\b}
\put(298,597){\b}
\put(597,380){\b}
\put(380,443){\b}
\put(443,620){\b}
\put(620,829){\b}
\put(829,215){\b}
\put(215,556){\b}
\put(556,457){\b}
\put(457,323){\b}
\put(323,427){\b}
\put(427,527){\b}
\put(527,856){\b}
\put(856,435){\b}
\put(435,69){\b}
\put(69,338){\b}
\put(338,325){\b}
\put(325,817){\b}
\put(817,902){\b}
\put(902,324){\b}
\put(324,622){\b}
\put(622,210){\b}
\put(210,590){\b}
\put(590,24){\b}
\put(24,644){\b}
\put(644,464){\b}
\put(464,679){\b}
\put(679,226){\b}
\put(226,683){\b}
\put(683,1006){\b}
\put(1006,424){\b}
\put(424,951){\b}
\put(951,798){\b}
\put(798,224){\b}
\put(224,293){\b}
\put(293,631){\b}
\put(631,956){\b}
\put(956,764){\b}
\put(764,657){\b}
\put(657,981){\b}
\put(981,594){\b}
\put(594,804){\b}
\put(804,385){\b}
\put(385,409){\b}
\put(409,44){\b}
\put(44,508){\b}
\put(508,178){\b}
\put(178,404){\b}
\put(404,78){\b}
\put(78,75){\b}
\put(75,499){\b}
\put(499,441){\b}
\put(441,230){\b}
\put(230,454){\b}
\put(454,747){\b}
\put(747,369){\b}
\put(369,316){\b}
\put(316,71){\b}
\put(71,728){\b}
\put(728,700){\b}
\put(700,285){\b}
\put(285,80){\b}
\put(80,465){\b}
\put(465,874){\b}
\put(874,918){\b}
\put(918,417){\b}
\put(417,595){\b}
\put(595,999){\b}
\put(999,68){\b}
\put(68,143){\b}
\put(143,642){\b}
\put(642,74){\b}
\put(74,304){\b}
\put(304,758){\b}
\put(758,496){\b}
\put(496,865){\b}
\put(865,172){\b}
\put(172,243){\b}
\put(243,971){\b}
\put(971,662){\b}
\put(662,947){\b}
\put(947,18){\b}
\put(18,483){\b}
\put(483,348){\b}
\put(348,257){\b}
\put(257,674){\b}
\put(674,260){\b}
\put(260,250){\b}
\put(250,318){\b}
\put(318,461){\b}
\put(461,94){\b}
\put(94,168){\b}
\put(168,472){\b}
\put(472,221){\b}
\put(221,717){\b}
\put(717,573){\b}
\put(573,745){\b}
\put(745,988){\b}
\put(988,950){\b}
\put(950,603){\b}
\put(603,541){\b}
\put(541,559){\b}
\put(559,33){\b}
\put(33,381){\b}
\put(381,638){\b}
\put(638,303){\b}
\put(303,563){\b}
\put(563,813){\b}
\put(813,122){\b}
\put(122,583){\b}
\put(583,677){\b}
\put(677,845){\b}
\put(845,308){\b}
\put(308,529){\b}
\put(529,237){\b}
\put(237,810){\b}
\put(810,546){\b}
\put(546,525){\b}
\put(525,466){\b}
\put(466,60){\b}
\put(60,601){\b}
\put(601,151){\b}
\put(151,184){\b}
\put(184,565){\b}
\put(565,194){\b}
\put(194,497){\b}
\put(497,51){\b}
\put(51,864){\b}
\put(864,986){\b}
\put(986,560){\b}
\put(560,228){\b}
\put(228,64){\b}
\put(64,372){\b}
\put(372,901){\b}
\put(901,129){\b}
\put(129,939){\b}
\put(939,476){\b}
\put(476,1001){\b}
\put(1001,458){\b}
\put(458,518){\b}
\put(518,110){\b}
\put(110,261){\b}
\put(261,445){\b}
\put(445,1){\b}
\end{picture}


==> b1f7.31 <==
% Typ:6, m:31, n:960, a:1, a1:7, X_0:1
\begin{picture}(930,930)
\put(-6,-6){\framebox(910,910){}}
\put(30,30){\b}
\put(30,240){\b}
\put(240,450){\b}
\put(450,270){\b}
\put(270,630){\b}
\put(630,660){\b}
\put(660,420){\b}
\put(420,390){\b}
\put(390,540){\b}
\put(540,480){\b}
\put(480,540){\b}
\put(540,180){\b}
\put(180,240){\b}
\put(240,570){\b}
\put(570,390){\b}
\put(390,660){\b}
\put(660,600){\b}
\put(600,570){\b}
\put(570,120){\b}
\put(120,390){\b}
\put(390,300){\b}
\put(300,240){\b}
\put(240,480){\b}
\put(480,300){\b}
\put(300,870){\b}
\put(870,180){\b}
\put(180,690){\b}
\put(690,90){\b}
\put(90,270){\b}
\put(270,900){\b}
\put(900,0){\b}
\put(0,720){\b}
\put(720,720){\b}
\put(720,180){\b}
\put(180,570){\b}
\put(570,900){\b}
\put(900,240){\b}
\put(240,30){\b}
\put(30,780){\b}
\put(780,60){\b}
\put(60,870){\b}
\put(870,360){\b}
\put(360,870){\b}
\put(870,600){\b}
\put(600,180){\b}
\put(180,660){\b}
\put(660,60){\b}
\put(60,30){\b}
\put(30,450){\b}
\put(450,660){\b}
\put(660,90){\b}
\put(90,60){\b}
\put(60,690){\b}
\put(690,180){\b}
\put(180,360){\b}
\put(360,690){\b}
\put(690,420){\b}
\put(420,600){\b}
\put(600,750){\b}
\put(750,300){\b}
\put(300,900){\b}
\put(900,210){\b}
\put(210,0){\b}
\put(0,540){\b}
\put(540,540){\b}
\put(540,600){\b}
\put(600,660){\b}
\put(660,210){\b}
\put(210,180){\b}
\put(180,720){\b}
\put(720,120){\b}
\put(120,510){\b}
\put(510,420){\b}
\put(420,270){\b}
\put(270,420){\b}
\put(420,450){\b}
\put(450,600){\b}
\put(600,30){\b}
\put(30,510){\b}
\put(510,720){\b}
\put(720,570){\b}
\put(570,30){\b}
\put(30,300){\b}
\put(300,510){\b}
\put(510,750){\b}
\put(750,600){\b}
\put(600,270){\b}
\put(270,750){\b}
\put(750,780){\b}
\put(780,450){\b}
\put(450,330){\b}
\put(330,690){\b}
\put(690,210){\b}
\put(210,390){\b}
\put(390,0){\b}
\put(0,870){\b}
\put(870,870){\b}
\put(870,450){\b}
\put(450,30){\b}
\put(30,390){\b}
\put(390,600){\b}
\put(600,540){\b}
\put(540,90){\b}
\put(90,150){\b}
\put(150,780){\b}
\put(780,900){\b}
\put(900,780){\b}
\put(780,570){\b}
\put(570,450){\b}
\put(450,720){\b}
\put(720,150){\b}
\put(150,540){\b}
\put(540,660){\b}
\put(660,720){\b}
\put(720,690){\b}
\put(690,150){\b}
\put(150,330){\b}
\put(330,450){\b}
\put(450,900){\b}
\put(900,330){\b}
\put(330,120){\b}
\put(120,570){\b}
\put(570,480){\b}
\put(480,750){\b}
\put(750,390){\b}
\put(390,60){\b}
\put(60,0){\b}
\put(0,420){\b}
\put(420,420){\b}
\put(420,570){\b}
\put(570,720){\b}
\put(720,60){\b}
\put(60,450){\b}
\put(450,870){\b}
\put(870,300){\b}
\put(300,810){\b}
\put(810,120){\b}
\put(120,210){\b}
\put(210,120){\b}
\put(120,660){\b}
\put(660,570){\b}
\put(570,540){\b}
\put(540,810){\b}
\put(810,870){\b}
\put(870,30){\b}
\put(30,540){\b}
\put(540,750){\b}
\put(750,810){\b}
\put(810,480){\b}
\put(480,570){\b}
\put(570,210){\b}
\put(210,480){\b}
\put(480,90){\b}
\put(90,660){\b}
\put(660,360){\b}
\put(360,330){\b}
\put(330,60){\b}
\put(60,510){\b}
\put(510,0){\b}
\put(0,780){\b}
\put(780,780){\b}
\put(780,660){\b}
\put(660,540){\b}
\put(540,510){\b}
\put(510,570){\b}
\put(570,420){\b}
\put(420,690){\b}
\put(690,840){\b}
\put(840,90){\b}
\put(90,390){\b}
\put(390,90){\b}
\put(90,30){\b}
\put(30,660){\b}
\put(660,870){\b}
\put(870,840){\b}
\put(840,420){\b}
\put(420,720){\b}
\put(720,870){\b}
\put(870,330){\b}
\put(330,840){\b}
\put(840,360){\b}
\put(360,660){\b}
\put(660,390){\b}
\put(390,360){\b}
\put(360,300){\b}
\put(300,30){\b}
\put(30,270){\b}
\put(270,480){\b}
\put(480,510){\b}
\put(510,150){\b}
\put(150,0){\b}
\put(0,120){\b}
\put(120,120){\b}
\put(120,30){\b}
\put(30,870){\b}
\put(870,150){\b}
\put(150,660){\b}
\put(660,780){\b}
\put(780,750){\b}
\put(750,630){\b}
\put(630,300){\b}
\put(300,60){\b}
\put(60,300){\b}
\put(300,720){\b}
\put(720,30){\b}
\put(30,420){\b}
\put(420,630){\b}
\put(630,780){\b}
\put(780,540){\b}
\put(540,420){\b}
\put(420,480){\b}
\put(480,630){\b}
\put(630,270){\b}
\put(270,30){\b}
\put(30,60){\b}
\put(60,270){\b}
\put(270,690){\b}
\put(690,720){\b}
\put(720,900){\b}
\put(900,360){\b}
\put(360,150){\b}
\put(150,810){\b}
\put(810,0){\b}
\put(0,90){\b}
\put(90,90){\b}
\put(90,720){\b}
\put(720,420){\b}
\put(420,810){\b}
\put(810,30){\b}
\put(30,120){\b}
\put(120,330){\b}
\put(330,240){\b}
\put(240,690){\b}
\put(690,510){\b}
\put(510,690){\b}
\put(690,540){\b}
\put(540,720){\b}
\put(720,780){\b}
\put(780,240){\b}
\put(240,120){\b}
\put(120,870){\b}
\put(870,780){\b}
\put(780,360){\b}
\put(360,240){\b}
\put(240,900){\b}
\put(900,720){\b}
\put(720,510){\b}
\put(510,900){\b}
\put(900,750){\b}
\put(750,540){\b}
\put(540,210){\b}
\put(210,270){\b}
\put(270,810){\b}
\put(810,840){\b}
\put(840,0){\b}
\put(0,300){\b}
\put(300,300){\b}
\put(300,540){\b}
\put(540,780){\b}
\put(780,840){\b}
\put(840,720){\b}
\put(720,90){\b}
\put(90,480){\b}
\put(480,180){\b}
\put(180,750){\b}
\put(750,150){\b}
\put(150,750){\b}
\put(750,870){\b}
\put(870,540){\b}
\put(540,120){\b}
\put(120,180){\b}
\put(180,90){\b}
\put(90,420){\b}
\put(420,120){\b}
\put(120,270){\b}
\put(270,180){\b}
\put(180,210){\b}
\put(210,540){\b}
\put(540,150){\b}
\put(150,210){\b}
\put(210,330){\b}
\put(330,870){\b}
\put(870,390){\b}
\put(390,900){\b}
\put(900,840){\b}
\put(840,630){\b}
\put(630,0){\b}
\put(0,690){\b}
\put(690,690){\b}
\put(690,870){\b}
\put(870,120){\b}
\put(120,630){\b}
\put(630,540){\b}
\put(540,300){\b}
\put(300,360){\b}
\put(360,600){\b}
\put(600,330){\b}
\put(330,810){\b}
\put(810,330){\b}
\put(330,420){\b}
\put(420,870){\b}
\put(870,90){\b}
\put(90,600){\b}
\put(600,300){\b}
\put(300,780){\b}
\put(780,90){\b}
\put(90,900){\b}
\put(900,600){\b}
\put(600,390){\b}
\put(390,870){\b}
\put(870,810){\b}
\put(810,390){\b}
\put(390,480){\b}
\put(480,420){\b}
\put(420,60){\b}
\put(60,210){\b}
\put(210,630){\b}
\put(630,240){\b}
\put(240,0){\b}
\put(0,750){\b}
\put(750,750){\b}
\put(750,420){\b}
\put(420,90){\b}
\put(90,240){\b}
\put(240,870){\b}
\put(870,690){\b}
\put(690,270){\b}
\put(270,450){\b}
\put(450,480){\b}
\put(480,840){\b}
\put(840,480){\b}
\put(480,780){\b}
\put(780,420){\b}
\put(420,300){\b}
\put(300,450){\b}
\put(450,690){\b}
\put(690,120){\b}
\put(120,300){\b}
\put(300,210){\b}
\put(210,450){\b}
\put(450,60){\b}
\put(60,420){\b}
\put(420,840){\b}
\put(840,60){\b}
\put(60,360){\b}
\put(360,780){\b}
\put(780,510){\b}
\put(510,390){\b}
\put(390,240){\b}
\put(240,180){\b}
\put(180,0){\b}
\put(0,330){\b}
\put(330,330){\b}
\put(330,780){\b}
\put(780,300){\b}
\put(300,180){\b}
\put(180,420){\b}
\put(420,750){\b}
\put(750,900){\b}
\put(900,570){\b}
\put(570,360){\b}
\put(360,630){\b}
\put(630,360){\b}
\put(360,120){\b}
\put(120,780){\b}
\put(780,690){\b}
\put(690,570){\b}
\put(570,750){\b}
\put(750,90){\b}
\put(90,690){\b}
\put(690,390){\b}
\put(390,570){\b}
\put(570,510){\b}
\put(510,780){\b}
\put(780,630){\b}
\put(630,510){\b}
\put(510,270){\b}
\put(270,120){\b}
\put(120,150){\b}
\put(150,60){\b}
\put(60,180){\b}
\put(180,600){\b}
\put(600,0){\b}
\put(0,480){\b}
\put(480,480){\b}
\put(480,120){\b}
\put(120,690){\b}
\put(690,600){\b}
\put(600,780){\b}
\put(780,330){\b}
\put(330,210){\b}
\put(210,660){\b}
\put(660,270){\b}
\put(270,240){\b}
\put(240,270){\b}
\put(270,90){\b}
\put(90,120){\b}
\put(120,750){\b}
\put(750,660){\b}
\put(660,330){\b}
\put(330,300){\b}
\put(300,750){\b}
\put(750,60){\b}
\put(60,660){\b}
\put(660,150){\b}
\put(150,120){\b}
\put(120,240){\b}
\put(240,150){\b}
\put(150,900){\b}
\put(900,90){\b}
\put(90,810){\b}
\put(810,510){\b}
\put(510,600){\b}
\put(600,450){\b}
\put(450,0){\b}
\put(0,360){\b}
\put(360,360){\b}
\put(360,90){\b}
\put(90,750){\b}
\put(750,450){\b}
\put(450,120){\b}
\put(120,480){\b}
\put(480,390){\b}
\put(390,30){\b}
\put(30,900){\b}
\put(900,180){\b}
\put(180,900){\b}
\put(900,300){\b}
\put(300,90){\b}
\put(90,330){\b}
\put(330,30){\b}
\put(30,480){\b}
\put(480,690){\b}
\put(690,330){\b}
\put(330,510){\b}
\put(510,30){\b}
\put(30,810){\b}
\put(810,90){\b}
\put(90,180){\b}
\put(180,810){\b}
\put(810,210){\b}
\put(210,300){\b}
\put(300,840){\b}
\put(840,150){\b}
\put(150,450){\b}
\put(450,570){\b}
\put(570,0){\b}
\put(0,270){\b}
\put(270,270){\b}
\put(270,300){\b}
\put(300,330){\b}
\put(330,570){\b}
\put(570,90){\b}
\put(90,360){\b}
\put(360,60){\b}
\put(60,720){\b}
\put(720,210){\b}
\put(210,600){\b}
\put(600,210){\b}
\put(210,690){\b}
\put(690,300){\b}
\put(300,480){\b}
\put(480,720){\b}
\put(720,360){\b}
\put(360,750){\b}
\put(750,480){\b}
\put(480,150){\b}
\put(150,720){\b}
\put(720,840){\b}
\put(840,300){\b}
\put(300,600){\b}
\put(600,840){\b}
\put(840,390){\b}
\put(390,690){\b}
\put(690,630){\b}
\put(630,810){\b}
\put(810,570){\b}
\put(570,660){\b}
\put(660,0){\b}
\put(0,900){\b}
\put(900,900){\b}
\put(900,690){\b}
\put(690,480){\b}
\put(480,660){\b}
\put(660,300){\b}
\put(300,270){\b}
\put(270,510){\b}
\put(510,540){\b}
\put(540,390){\b}
\put(390,450){\b}
\put(450,390){\b}
\put(390,750){\b}
\put(750,690){\b}
\put(690,360){\b}
\put(360,540){\b}
\put(540,270){\b}
\put(270,330){\b}
\put(330,360){\b}
\put(360,810){\b}
\put(810,540){\b}
\put(540,630){\b}
\put(630,690){\b}
\put(690,450){\b}
\put(450,630){\b}
\put(630,60){\b}
\put(60,750){\b}
\put(750,240){\b}
\put(240,840){\b}
\put(840,660){\b}
\put(660,30){\b}
\put(30,0){\b}
\put(0,210){\b}
\put(210,210){\b}
\put(210,750){\b}
\put(750,360){\b}
\put(360,30){\b}
\put(30,690){\b}
\put(690,900){\b}
\put(900,150){\b}
\put(150,870){\b}
\put(870,60){\b}
\put(60,570){\b}
\put(570,60){\b}
\put(60,330){\b}
\put(330,750){\b}
\put(750,270){\b}
\put(270,870){\b}
\put(870,900){\b}
\put(900,480){\b}
\put(480,270){\b}
\put(270,840){\b}
\put(840,870){\b}
\put(870,240){\b}
\put(240,750){\b}
\put(750,570){\b}
\put(570,240){\b}
\put(240,510){\b}
\put(510,330){\b}
\put(330,180){\b}
\put(180,630){\b}
\put(630,30){\b}
\put(30,720){\b}
\put(720,0){\b}
\put(0,390){\b}
\put(390,390){\b}
\put(390,330){\b}
\put(330,270){\b}
\put(270,720){\b}
\put(720,750){\b}
\put(750,210){\b}
\put(210,810){\b}
\put(810,420){\b}
\put(420,510){\b}
\put(510,660){\b}
\put(660,510){\b}
\put(510,480){\b}
\put(480,330){\b}
\put(330,900){\b}
\put(900,420){\b}
\put(420,210){\b}
\put(210,360){\b}
\put(360,900){\b}
\put(900,630){\b}
\put(630,420){\b}
\put(420,180){\b}
\put(180,330){\b}
\put(330,660){\b}
\put(660,180){\b}
\put(180,150){\b}
\put(150,480){\b}
\put(480,600){\b}
\put(600,240){\b}
\put(240,720){\b}
\put(720,540){\b}
\put(540,0){\b}
\put(0,60){\b}
\put(60,60){\b}
\put(60,480){\b}
\put(480,900){\b}
\put(900,540){\b}
\put(540,330){\b}
\put(330,390){\b}
\put(390,840){\b}
\put(840,780){\b}
\put(780,150){\b}
\put(150,30){\b}
\put(30,150){\b}
\put(150,360){\b}
\put(360,480){\b}
\put(480,210){\b}
\put(210,780){\b}
\put(780,390){\b}
\put(390,270){\b}
\put(270,210){\b}
\put(210,240){\b}
\put(240,780){\b}
\put(780,600){\b}
\put(600,480){\b}
\put(480,30){\b}
\put(30,600){\b}
\put(600,810){\b}
\put(810,360){\b}
\put(360,450){\b}
\put(450,180){\b}
\put(180,540){\b}
\put(540,870){\b}
\put(870,0){\b}
\put(0,510){\b}
\put(510,510){\b}
\put(510,360){\b}
\put(360,210){\b}
\put(210,870){\b}
\put(870,480){\b}
\put(480,60){\b}
\put(60,630){\b}
\put(630,120){\b}
\put(120,810){\b}
\put(810,720){\b}
\put(720,810){\b}
\put(810,270){\b}
\put(270,360){\b}
\put(360,390){\b}
\put(390,120){\b}
\put(120,60){\b}
\put(60,900){\b}
\put(900,390){\b}
\put(390,180){\b}
\put(180,120){\b}
\put(120,450){\b}
\put(450,360){\b}
\put(360,720){\b}
\put(720,450){\b}
\put(450,840){\b}
\put(840,270){\b}
\put(270,570){\b}
\put(570,600){\b}
\put(600,870){\b}
\put(870,420){\b}
\put(420,0){\b}
\put(0,150){\b}
\put(150,150){\b}
\put(150,270){\b}
\put(270,390){\b}
\put(390,420){\b}
\put(420,360){\b}
\put(360,510){\b}
\put(510,240){\b}
\put(240,90){\b}
\put(90,840){\b}
\put(840,540){\b}
\put(540,840){\b}
\put(840,900){\b}
\put(900,270){\b}
\put(270,60){\b}
\put(60,90){\b}
\put(90,510){\b}
\put(510,210){\b}
\put(210,60){\b}
\put(60,600){\b}
\put(600,90){\b}
\put(90,570){\b}
\put(570,270){\b}
\put(270,540){\b}
\put(540,570){\b}
\put(570,630){\b}
\put(630,900){\b}
\put(900,660){\b}
\put(660,450){\b}
\put(450,420){\b}
\put(420,780){\b}
\put(780,0){\b}
\put(0,810){\b}
\put(810,810){\b}
\put(810,900){\b}
\put(900,60){\b}
\put(60,780){\b}
\put(780,270){\b}
\put(270,150){\b}
\put(150,180){\b}
\put(180,300){\b}
\put(300,630){\b}
\put(630,870){\b}
\put(870,630){\b}
\put(630,210){\b}
\put(210,900){\b}
\put(900,510){\b}
\put(510,300){\b}
\put(300,150){\b}
\put(150,390){\b}
\put(390,510){\b}
\put(510,450){\b}
\put(450,300){\b}
\put(300,660){\b}
\put(660,900){\b}
\put(900,870){\b}
\put(870,660){\b}
\put(660,240){\b}
\put(240,210){\b}
\put(210,30){\b}
\put(30,570){\b}
\put(570,780){\b}
\put(780,120){\b}
\put(120,0){\b}
\put(0,840){\b}
\put(840,840){\b}
\put(840,210){\b}
\put(210,510){\b}
\put(510,120){\b}
\put(120,900){\b}
\put(900,810){\b}
\put(810,600){\b}
\put(600,690){\b}
\put(690,240){\b}
\put(240,420){\b}
\put(420,240){\b}
\put(240,390){\b}
\put(390,210){\b}
\put(210,150){\b}
\put(150,690){\b}
\put(690,810){\b}
\put(810,60){\b}
\put(60,150){\b}
\put(150,570){\b}
\put(570,690){\b}
\put(690,30){\b}
\put(30,210){\b}
\put(210,420){\b}
\put(420,30){\b}
\put(30,180){\b}
\put(180,390){\b}
\put(390,720){\b}
\put(720,660){\b}
\put(660,120){\b}
\put(120,90){\b}
\put(90,0){\b}
\put(0,630){\b}
\put(630,630){\b}
\put(630,390){\b}
\put(390,150){\b}
\put(150,90){\b}
\put(90,210){\b}
\put(210,840){\b}
\put(840,450){\b}
\put(450,750){\b}
\put(750,180){\b}
\put(180,780){\b}
\put(780,180){\b}
\put(180,60){\b}
\put(60,390){\b}
\put(390,810){\b}
\put(810,750){\b}
\put(750,840){\b}
\put(840,510){\b}
\put(510,810){\b}
\put(810,660){\b}
\put(660,750){\b}
\put(750,720){\b}
\put(720,390){\b}
\put(390,780){\b}
\put(780,720){\b}
\put(720,600){\b}
\put(600,60){\b}
\put(60,540){\b}
\put(540,30){\b}
\put(30,90){\b}
\put(90,300){\b}
\put(300,0){\b}
\put(0,240){\b}
\put(240,240){\b}
\put(240,60){\b}
\put(60,810){\b}
\put(810,300){\b}
\put(300,390){\b}
\put(390,630){\b}
\put(630,570){\b}
\put(570,330){\b}
\put(330,600){\b}
\put(600,120){\b}
\put(120,600){\b}
\put(600,510){\b}
\put(510,60){\b}
\put(60,840){\b}
\put(840,330){\b}
\put(330,630){\b}
\put(630,150){\b}
\put(150,840){\b}
\put(840,30){\b}
\put(30,330){\b}
\put(330,540){\b}
\put(540,60){\b}
\put(60,120){\b}
\put(120,540){\b}
\put(540,450){\b}
\put(450,510){\b}
\put(510,870){\b}
\put(870,720){\b}
\put(720,300){\b}
\put(300,690){\b}
\put(690,0){\b}
\put(0,180){\b}
\put(180,180){\b}
\put(180,510){\b}
\put(510,840){\b}
\put(840,690){\b}
\put(690,60){\b}
\put(60,240){\b}
\put(240,660){\b}
\put(660,480){\b}
\put(480,450){\b}
\put(450,90){\b}
\put(90,450){\b}
\put(450,150){\b}
\put(150,510){\b}
\put(510,630){\b}
\put(630,480){\b}
\put(480,240){\b}
\put(240,810){\b}
\put(810,630){\b}
\put(630,720){\b}
\put(720,480){\b}
\put(480,870){\b}
\put(870,510){\b}
\put(510,90){\b}
\put(90,870){\b}
\put(870,570){\b}
\put(570,150){\b}
\put(150,420){\b}
\put(420,540){\b}
\put(540,690){\b}
\put(690,750){\b}
\put(750,0){\b}
\put(0,600){\b}
\put(600,600){\b}
\put(600,150){\b}
\put(150,630){\b}
\put(630,750){\b}
\put(750,510){\b}
\put(510,180){\b}
\put(180,30){\b}
\put(30,360){\b}
\put(360,570){\b}
\put(570,300){\b}
\put(300,570){\b}
\put(570,810){\b}
\put(810,150){\b}
\put(150,240){\b}
\put(240,360){\b}
\put(360,180){\b}
\put(180,840){\b}
\put(840,240){\b}
\put(240,540){\b}
\put(540,360){\b}
\put(360,420){\b}
\put(420,150){\b}
\put(150,300){\b}
\put(300,420){\b}
\put(420,660){\b}
\put(660,810){\b}
\put(810,780){\b}
\put(780,870){\b}
\put(870,750){\b}
\put(750,330){\b}
\put(330,0){\b}
\put(0,450){\b}
\put(450,450){\b}
\put(450,810){\b}
\put(810,240){\b}
\put(240,330){\b}
\put(330,150){\b}
\put(150,600){\b}
\put(600,720){\b}
\put(720,270){\b}
\put(270,660){\b}
\put(660,690){\b}
\put(690,660){\b}
\put(660,840){\b}
\put(840,810){\b}
\put(810,180){\b}
\put(180,270){\b}
\put(270,600){\b}
\put(600,630){\b}
\put(630,180){\b}
\put(180,870){\b}
\put(870,270){\b}
\put(270,780){\b}
\put(780,810){\b}
\put(810,690){\b}
\put(690,780){\b}
\put(780,30){\b}
\put(30,840){\b}
\put(840,120){\b}
\put(120,420){\b}
\put(420,330){\b}
\put(330,480){\b}
\put(480,0){\b}
\put(0,570){\b}
\put(570,570){\b}
\put(570,840){\b}
\put(840,180){\b}
\put(180,480){\b}
\put(480,810){\b}
\put(810,450){\b}
\put(450,540){\b}
\put(540,900){\b}
\put(900,30){\b}
\put(30,750){\b}
\put(750,30){\b}
\put(30,630){\b}
\put(630,840){\b}
\put(840,600){\b}
\put(600,900){\b}
\put(900,450){\b}
\put(450,240){\b}
\put(240,600){\b}
\put(600,420){\b}
\put(420,900){\b}
\put(900,120){\b}
\put(120,840){\b}
\put(840,750){\b}
\put(750,120){\b}
\put(120,720){\b}
\put(720,630){\b}
\put(630,90){\b}
\put(90,780){\b}
\put(780,480){\b}
\put(480,360){\b}
\put(360,0){\b}
\put(0,660){\b}
\put(660,660){\b}
\put(660,630){\b}
\put(630,600){\b}
\put(600,360){\b}
\put(360,840){\b}
\put(840,570){\b}
\put(570,870){\b}
\put(870,210){\b}
\put(210,720){\b}
\put(720,330){\b}
\put(330,720){\b}
\put(720,240){\b}
\put(240,630){\b}
\put(630,450){\b}
\put(450,210){\b}
\put(210,570){\b}
\put(570,180){\b}
\put(180,450){\b}
\put(450,780){\b}
\put(780,210){\b}
\put(210,90){\b}
\put(90,630){\b}
\put(630,330){\b}
\put(330,90){\b}
\put(90,540){\b}
\put(540,240){\b}
\put(240,300){\b}
\put(300,120){\b}
\put(120,360){\b}
\put(360,270){\b}
\put(270,0){\b}
\put(0,30){\b}
\end{picture}


==> b21b1.100 <==
% Typ:2, m:1000, n:1000, a:21, c:1, X_0:0
\begin{picture}(1000,1000)
\put(-6,-6){\framebox(1009,1009){}}
\put(0,1){\b}
\put(1,22){\b}
\put(22,463){\b}
\put(463,724){\b}
\put(724,205){\b}
\put(205,306){\b}
\put(306,427){\b}
\put(427,968){\b}
\put(968,329){\b}
\put(329,910){\b}
\put(910,111){\b}
\put(111,332){\b}
\put(332,973){\b}
\put(973,434){\b}
\put(434,115){\b}
\put(115,416){\b}
\put(416,737){\b}
\put(737,478){\b}
\put(478,39){\b}
\put(39,820){\b}
\put(820,221){\b}
\put(221,642){\b}
\put(642,483){\b}
\put(483,144){\b}
\put(144,25){\b}
\put(25,526){\b}
\put(526,47){\b}
\put(47,988){\b}
\put(988,749){\b}
\put(749,730){\b}
\put(730,331){\b}
\put(331,952){\b}
\put(952,993){\b}
\put(993,854){\b}
\put(854,935){\b}
\put(935,636){\b}
\put(636,357){\b}
\put(357,498){\b}
\put(498,459){\b}
\put(459,640){\b}
\put(640,441){\b}
\put(441,262){\b}
\put(262,503){\b}
\put(503,564){\b}
\put(564,845){\b}
\put(845,746){\b}
\put(746,667){\b}
\put(667,8){\b}
\put(8,169){\b}
\put(169,550){\b}
\put(550,551){\b}
\put(551,572){\b}
\put(572,13){\b}
\put(13,274){\b}
\put(274,755){\b}
\put(755,856){\b}
\put(856,977){\b}
\put(977,518){\b}
\put(518,879){\b}
\put(879,460){\b}
\put(460,661){\b}
\put(661,882){\b}
\put(882,523){\b}
\put(523,984){\b}
\put(984,665){\b}
\put(665,966){\b}
\put(966,287){\b}
\put(287,28){\b}
\put(28,589){\b}
\put(589,370){\b}
\put(370,771){\b}
\put(771,192){\b}
\put(192,33){\b}
\put(33,694){\b}
\put(694,575){\b}
\put(575,76){\b}
\put(76,597){\b}
\put(597,538){\b}
\put(538,299){\b}
\put(299,280){\b}
\put(280,881){\b}
\put(881,502){\b}
\put(502,543){\b}
\put(543,404){\b}
\put(404,485){\b}
\put(485,186){\b}
\put(186,907){\b}
\put(907,48){\b}
\put(48,9){\b}
\put(9,190){\b}
\put(190,991){\b}
\put(991,812){\b}
\put(812,53){\b}
\put(53,114){\b}
\put(114,395){\b}
\put(395,296){\b}
\put(296,217){\b}
\put(217,558){\b}
\put(558,719){\b}
\put(719,100){\b}
\put(100,101){\b}
\put(101,122){\b}
\put(122,563){\b}
\put(563,824){\b}
\put(824,305){\b}
\put(305,406){\b}
\put(406,527){\b}
\put(527,68){\b}
\put(68,429){\b}
\put(429,10){\b}
\put(10,211){\b}
\put(211,432){\b}
\put(432,73){\b}
\put(73,534){\b}
\put(534,215){\b}
\put(215,516){\b}
\put(516,837){\b}
\put(837,578){\b}
\put(578,139){\b}
\put(139,920){\b}
\put(920,321){\b}
\put(321,742){\b}
\put(742,583){\b}
\put(583,244){\b}
\put(244,125){\b}
\put(125,626){\b}
\put(626,147){\b}
\put(147,88){\b}
\put(88,849){\b}
\put(849,830){\b}
\put(830,431){\b}
\put(431,52){\b}
\put(52,93){\b}
\put(93,954){\b}
\put(954,35){\b}
\put(35,736){\b}
\put(736,457){\b}
\put(457,598){\b}
\put(598,559){\b}
\put(559,740){\b}
\put(740,541){\b}
\put(541,362){\b}
\put(362,603){\b}
\put(603,664){\b}
\put(664,945){\b}
\put(945,846){\b}
\put(846,767){\b}
\put(767,108){\b}
\put(108,269){\b}
\put(269,650){\b}
\put(650,651){\b}
\put(651,672){\b}
\put(672,113){\b}
\put(113,374){\b}
\put(374,855){\b}
\put(855,956){\b}
\put(956,77){\b}
\put(77,618){\b}
\put(618,979){\b}
\put(979,560){\b}
\put(560,761){\b}
\put(761,982){\b}
\put(982,623){\b}
\put(623,84){\b}
\put(84,765){\b}
\put(765,66){\b}
\put(66,387){\b}
\put(387,128){\b}
\put(128,689){\b}
\put(689,470){\b}
\put(470,871){\b}
\put(871,292){\b}
\put(292,133){\b}
\put(133,794){\b}
\put(794,675){\b}
\put(675,176){\b}
\put(176,697){\b}
\put(697,638){\b}
\put(638,399){\b}
\put(399,380){\b}
\put(380,981){\b}
\put(981,602){\b}
\put(602,643){\b}
\put(643,504){\b}
\put(504,585){\b}
\put(585,286){\b}
\put(286,7){\b}
\put(7,148){\b}
\put(148,109){\b}
\put(109,290){\b}
\put(290,91){\b}
\put(91,912){\b}
\put(912,153){\b}
\put(153,214){\b}
\put(214,495){\b}
\put(495,396){\b}
\put(396,317){\b}
\put(317,658){\b}
\put(658,819){\b}
\put(819,200){\b}
\put(200,201){\b}
\put(201,222){\b}
\put(222,663){\b}
\put(663,924){\b}
\put(924,405){\b}
\put(405,506){\b}
\put(506,627){\b}
\put(627,168){\b}
\put(168,529){\b}
\put(529,110){\b}
\put(110,311){\b}
\put(311,532){\b}
\put(532,173){\b}
\put(173,634){\b}
\put(634,315){\b}
\put(315,616){\b}
\put(616,937){\b}
\put(937,678){\b}
\put(678,239){\b}
\put(239,20){\b}
\put(20,421){\b}
\put(421,842){\b}
\put(842,683){\b}
\put(683,344){\b}
\put(344,225){\b}
\put(225,726){\b}
\put(726,247){\b}
\put(247,188){\b}
\put(188,949){\b}
\put(949,930){\b}
\put(930,531){\b}
\put(531,152){\b}
\put(152,193){\b}
\put(193,54){\b}
\put(54,135){\b}
\put(135,836){\b}
\put(836,557){\b}
\put(557,698){\b}
\put(698,659){\b}
\put(659,840){\b}
\put(840,641){\b}
\put(641,462){\b}
\put(462,703){\b}
\put(703,764){\b}
\put(764,45){\b}
\put(45,946){\b}
\put(946,867){\b}
\put(867,208){\b}
\put(208,369){\b}
\put(369,750){\b}
\put(750,751){\b}
\put(751,772){\b}
\put(772,213){\b}
\put(213,474){\b}
\put(474,955){\b}
\put(955,56){\b}
\put(56,177){\b}
\put(177,718){\b}
\put(718,79){\b}
\put(79,660){\b}
\put(660,861){\b}
\put(861,82){\b}
\put(82,723){\b}
\put(723,184){\b}
\put(184,865){\b}
\put(865,166){\b}
\put(166,487){\b}
\put(487,228){\b}
\put(228,789){\b}
\put(789,570){\b}
\put(570,971){\b}
\put(971,392){\b}
\put(392,233){\b}
\put(233,894){\b}
\put(894,775){\b}
\put(775,276){\b}
\put(276,797){\b}
\put(797,738){\b}
\put(738,499){\b}
\put(499,480){\b}
\put(480,81){\b}
\put(81,702){\b}
\put(702,743){\b}
\put(743,604){\b}
\put(604,685){\b}
\put(685,386){\b}
\put(386,107){\b}
\put(107,248){\b}
\put(248,209){\b}
\put(209,390){\b}
\put(390,191){\b}
\put(191,12){\b}
\put(12,253){\b}
\put(253,314){\b}
\put(314,595){\b}
\put(595,496){\b}
\put(496,417){\b}
\put(417,758){\b}
\put(758,919){\b}
\put(919,300){\b}
\put(300,301){\b}
\put(301,322){\b}
\put(322,763){\b}
\put(763,24){\b}
\put(24,505){\b}
\put(505,606){\b}
\put(606,727){\b}
\put(727,268){\b}
\put(268,629){\b}
\put(629,210){\b}
\put(210,411){\b}
\put(411,632){\b}
\put(632,273){\b}
\put(273,734){\b}
\put(734,415){\b}
\put(415,716){\b}
\put(716,37){\b}
\put(37,778){\b}
\put(778,339){\b}
\put(339,120){\b}
\put(120,521){\b}
\put(521,942){\b}
\put(942,783){\b}
\put(783,444){\b}
\put(444,325){\b}
\put(325,826){\b}
\put(826,347){\b}
\put(347,288){\b}
\put(288,49){\b}
\put(49,30){\b}
\put(30,631){\b}
\put(631,252){\b}
\put(252,293){\b}
\put(293,154){\b}
\put(154,235){\b}
\put(235,936){\b}
\put(936,657){\b}
\put(657,798){\b}
\put(798,759){\b}
\put(759,940){\b}
\put(940,741){\b}
\put(741,562){\b}
\put(562,803){\b}
\put(803,864){\b}
\put(864,145){\b}
\put(145,46){\b}
\put(46,967){\b}
\put(967,308){\b}
\put(308,469){\b}
\put(469,850){\b}
\put(850,851){\b}
\put(851,872){\b}
\put(872,313){\b}
\put(313,574){\b}
\put(574,55){\b}
\put(55,156){\b}
\put(156,277){\b}
\put(277,818){\b}
\put(818,179){\b}
\put(179,760){\b}
\put(760,961){\b}
\put(961,182){\b}
\put(182,823){\b}
\put(823,284){\b}
\put(284,965){\b}
\put(965,266){\b}
\put(266,587){\b}
\put(587,328){\b}
\put(328,889){\b}
\put(889,670){\b}
\put(670,71){\b}
\put(71,492){\b}
\put(492,333){\b}
\put(333,994){\b}
\put(994,875){\b}
\put(875,376){\b}
\put(376,897){\b}
\put(897,838){\b}
\put(838,599){\b}
\put(599,580){\b}
\put(580,181){\b}
\put(181,802){\b}
\put(802,843){\b}
\put(843,704){\b}
\put(704,785){\b}
\put(785,486){\b}
\put(486,207){\b}
\put(207,348){\b}
\put(348,309){\b}
\put(309,490){\b}
\put(490,291){\b}
\put(291,112){\b}
\put(112,353){\b}
\put(353,414){\b}
\put(414,695){\b}
\put(695,596){\b}
\put(596,517){\b}
\put(517,858){\b}
\put(858,19){\b}
\put(19,400){\b}
\put(400,401){\b}
\put(401,422){\b}
\put(422,863){\b}
\put(863,124){\b}
\put(124,605){\b}
\put(605,706){\b}
\put(706,827){\b}
\put(827,368){\b}
\put(368,729){\b}
\put(729,310){\b}
\put(310,511){\b}
\put(511,732){\b}
\put(732,373){\b}
\put(373,834){\b}
\put(834,515){\b}
\put(515,816){\b}
\put(816,137){\b}
\put(137,878){\b}
\put(878,439){\b}
\put(439,220){\b}
\put(220,621){\b}
\put(621,42){\b}
\put(42,883){\b}
\put(883,544){\b}
\put(544,425){\b}
\put(425,926){\b}
\put(926,447){\b}
\put(447,388){\b}
\put(388,149){\b}
\put(149,130){\b}
\put(130,731){\b}
\put(731,352){\b}
\put(352,393){\b}
\put(393,254){\b}
\put(254,335){\b}
\put(335,36){\b}
\put(36,757){\b}
\put(757,898){\b}
\put(898,859){\b}
\put(859,40){\b}
\put(40,841){\b}
\put(841,662){\b}
\put(662,903){\b}
\put(903,964){\b}
\put(964,245){\b}
\put(245,146){\b}
\put(146,67){\b}
\put(67,408){\b}
\put(408,569){\b}
\put(569,950){\b}
\put(950,951){\b}
\put(951,972){\b}
\put(972,413){\b}
\put(413,674){\b}
\put(674,155){\b}
\put(155,256){\b}
\put(256,377){\b}
\put(377,918){\b}
\put(918,279){\b}
\put(279,860){\b}
\put(860,61){\b}
\put(61,282){\b}
\put(282,923){\b}
\put(923,384){\b}
\put(384,65){\b}
\put(65,366){\b}
\put(366,687){\b}
\put(687,428){\b}
\put(428,989){\b}
\put(989,770){\b}
\put(770,171){\b}
\put(171,592){\b}
\put(592,433){\b}
\put(433,94){\b}
\put(94,975){\b}
\put(975,476){\b}
\put(476,997){\b}
\put(997,938){\b}
\put(938,699){\b}
\put(699,680){\b}
\put(680,281){\b}
\put(281,902){\b}
\put(902,943){\b}
\put(943,804){\b}
\put(804,885){\b}
\put(885,586){\b}
\put(586,307){\b}
\put(307,448){\b}
\put(448,409){\b}
\put(409,590){\b}
\put(590,391){\b}
\put(391,212){\b}
\put(212,453){\b}
\put(453,514){\b}
\put(514,795){\b}
\put(795,696){\b}
\put(696,617){\b}
\put(617,958){\b}
\put(958,119){\b}
\put(119,500){\b}
\put(500,501){\b}
\put(501,522){\b}
\put(522,963){\b}
\put(963,224){\b}
\put(224,705){\b}
\put(705,806){\b}
\put(806,927){\b}
\put(927,468){\b}
\put(468,829){\b}
\put(829,410){\b}
\put(410,611){\b}
\put(611,832){\b}
\put(832,473){\b}
\put(473,934){\b}
\put(934,615){\b}
\put(615,916){\b}
\put(916,237){\b}
\put(237,978){\b}
\put(978,539){\b}
\put(539,320){\b}
\put(320,721){\b}
\put(721,142){\b}
\put(142,983){\b}
\put(983,644){\b}
\put(644,525){\b}
\put(525,26){\b}
\put(26,547){\b}
\put(547,488){\b}
\put(488,249){\b}
\put(249,230){\b}
\put(230,831){\b}
\put(831,452){\b}
\put(452,493){\b}
\put(493,354){\b}
\put(354,435){\b}
\put(435,136){\b}
\put(136,857){\b}
\put(857,998){\b}
\put(998,959){\b}
\put(959,140){\b}
\put(140,941){\b}
\put(941,762){\b}
\put(762,3){\b}
\put(3,64){\b}
\put(64,345){\b}
\put(345,246){\b}
\put(246,167){\b}
\put(167,508){\b}
\put(508,669){\b}
\put(669,50){\b}
\put(50,51){\b}
\put(51,72){\b}
\put(72,513){\b}
\put(513,774){\b}
\put(774,255){\b}
\put(255,356){\b}
\put(356,477){\b}
\put(477,18){\b}
\put(18,379){\b}
\put(379,960){\b}
\put(960,161){\b}
\put(161,382){\b}
\put(382,23){\b}
\put(23,484){\b}
\put(484,165){\b}
\put(165,466){\b}
\put(466,787){\b}
\put(787,528){\b}
\put(528,89){\b}
\put(89,870){\b}
\put(870,271){\b}
\put(271,692){\b}
\put(692,533){\b}
\put(533,194){\b}
\put(194,75){\b}
\put(75,576){\b}
\put(576,97){\b}
\put(97,38){\b}
\put(38,799){\b}
\put(799,780){\b}
\put(780,381){\b}
\put(381,2){\b}
\put(2,43){\b}
\put(43,904){\b}
\put(904,985){\b}
\put(985,686){\b}
\put(686,407){\b}
\put(407,548){\b}
\put(548,509){\b}
\put(509,690){\b}
\put(690,491){\b}
\put(491,312){\b}
\put(312,553){\b}
\put(553,614){\b}
\put(614,895){\b}
\put(895,796){\b}
\put(796,717){\b}
\put(717,58){\b}
\put(58,219){\b}
\put(219,600){\b}
\put(600,601){\b}
\put(601,622){\b}
\put(622,63){\b}
\put(63,324){\b}
\put(324,805){\b}
\put(805,906){\b}
\put(906,27){\b}
\put(27,568){\b}
\put(568,929){\b}
\put(929,510){\b}
\put(510,711){\b}
\put(711,932){\b}
\put(932,573){\b}
\put(573,34){\b}
\put(34,715){\b}
\put(715,16){\b}
\put(16,337){\b}
\put(337,78){\b}
\put(78,639){\b}
\put(639,420){\b}
\put(420,821){\b}
\put(821,242){\b}
\put(242,83){\b}
\put(83,744){\b}
\put(744,625){\b}
\put(625,126){\b}
\put(126,647){\b}
\put(647,588){\b}
\put(588,349){\b}
\put(349,330){\b}
\put(330,931){\b}
\put(931,552){\b}
\put(552,593){\b}
\put(593,454){\b}
\put(454,535){\b}
\put(535,236){\b}
\put(236,957){\b}
\put(957,98){\b}
\put(98,59){\b}
\put(59,240){\b}
\put(240,41){\b}
\put(41,862){\b}
\put(862,103){\b}
\put(103,164){\b}
\put(164,445){\b}
\put(445,346){\b}
\put(346,267){\b}
\put(267,608){\b}
\put(608,769){\b}
\put(769,150){\b}
\put(150,151){\b}
\put(151,172){\b}
\put(172,613){\b}
\put(613,874){\b}
\put(874,355){\b}
\put(355,456){\b}
\put(456,577){\b}
\put(577,118){\b}
\put(118,479){\b}
\put(479,60){\b}
\put(60,261){\b}
\put(261,482){\b}
\put(482,123){\b}
\put(123,584){\b}
\put(584,265){\b}
\put(265,566){\b}
\put(566,887){\b}
\put(887,628){\b}
\put(628,189){\b}
\put(189,970){\b}
\put(970,371){\b}
\put(371,792){\b}
\put(792,633){\b}
\put(633,294){\b}
\put(294,175){\b}
\put(175,676){\b}
\put(676,197){\b}
\put(197,138){\b}
\put(138,899){\b}
\put(899,880){\b}
\put(880,481){\b}
\put(481,102){\b}
\put(102,143){\b}
\put(143,4){\b}
\put(4,85){\b}
\put(85,786){\b}
\put(786,507){\b}
\put(507,648){\b}
\put(648,609){\b}
\put(609,790){\b}
\put(790,591){\b}
\put(591,412){\b}
\put(412,653){\b}
\put(653,714){\b}
\put(714,995){\b}
\put(995,896){\b}
\put(896,817){\b}
\put(817,158){\b}
\put(158,319){\b}
\put(319,700){\b}
\put(700,701){\b}
\put(701,722){\b}
\put(722,163){\b}
\put(163,424){\b}
\put(424,905){\b}
\put(905,6){\b}
\put(6,127){\b}
\put(127,668){\b}
\put(668,29){\b}
\put(29,610){\b}
\put(610,811){\b}
\put(811,32){\b}
\put(32,673){\b}
\put(673,134){\b}
\put(134,815){\b}
\put(815,116){\b}
\put(116,437){\b}
\put(437,178){\b}
\put(178,739){\b}
\put(739,520){\b}
\put(520,921){\b}
\put(921,342){\b}
\put(342,183){\b}
\put(183,844){\b}
\put(844,725){\b}
\put(725,226){\b}
\put(226,747){\b}
\put(747,688){\b}
\put(688,449){\b}
\put(449,430){\b}
\put(430,31){\b}
\put(31,652){\b}
\put(652,693){\b}
\put(693,554){\b}
\put(554,635){\b}
\put(635,336){\b}
\put(336,57){\b}
\put(57,198){\b}
\put(198,159){\b}
\put(159,340){\b}
\put(340,141){\b}
\put(141,962){\b}
\put(962,203){\b}
\put(203,264){\b}
\put(264,545){\b}
\put(545,446){\b}
\put(446,367){\b}
\put(367,708){\b}
\put(708,869){\b}
\put(869,250){\b}
\put(250,251){\b}
\put(251,272){\b}
\put(272,713){\b}
\put(713,974){\b}
\put(974,455){\b}
\put(455,556){\b}
\put(556,677){\b}
\put(677,218){\b}
\put(218,579){\b}
\put(579,160){\b}
\put(160,361){\b}
\put(361,582){\b}
\put(582,223){\b}
\put(223,684){\b}
\put(684,365){\b}
\put(365,666){\b}
\put(666,987){\b}
\put(987,728){\b}
\put(728,289){\b}
\put(289,70){\b}
\put(70,471){\b}
\put(471,892){\b}
\put(892,733){\b}
\put(733,394){\b}
\put(394,275){\b}
\put(275,776){\b}
\put(776,297){\b}
\put(297,238){\b}
\put(238,999){\b}
\put(999,980){\b}
\put(980,581){\b}
\put(581,202){\b}
\put(202,243){\b}
\put(243,104){\b}
\put(104,185){\b}
\put(185,886){\b}
\put(886,607){\b}
\put(607,748){\b}
\put(748,709){\b}
\put(709,890){\b}
\put(890,691){\b}
\put(691,512){\b}
\put(512,753){\b}
\put(753,814){\b}
\put(814,95){\b}
\put(95,996){\b}
\put(996,917){\b}
\put(917,258){\b}
\put(258,419){\b}
\put(419,800){\b}
\put(800,801){\b}
\put(801,822){\b}
\put(822,263){\b}
\put(263,524){\b}
\put(524,5){\b}
\put(5,106){\b}
\put(106,227){\b}
\put(227,768){\b}
\put(768,129){\b}
\put(129,710){\b}
\put(710,911){\b}
\put(911,132){\b}
\put(132,773){\b}
\put(773,234){\b}
\put(234,915){\b}
\put(915,216){\b}
\put(216,537){\b}
\put(537,278){\b}
\put(278,839){\b}
\put(839,620){\b}
\put(620,21){\b}
\put(21,442){\b}
\put(442,283){\b}
\put(283,944){\b}
\put(944,825){\b}
\put(825,326){\b}
\put(326,847){\b}
\put(847,788){\b}
\put(788,549){\b}
\put(549,530){\b}
\put(530,131){\b}
\put(131,752){\b}
\put(752,793){\b}
\put(793,654){\b}
\put(654,735){\b}
\put(735,436){\b}
\put(436,157){\b}
\put(157,298){\b}
\put(298,259){\b}
\put(259,440){\b}
\put(440,241){\b}
\put(241,62){\b}
\put(62,303){\b}
\put(303,364){\b}
\put(364,645){\b}
\put(645,546){\b}
\put(546,467){\b}
\put(467,808){\b}
\put(808,969){\b}
\put(969,350){\b}
\put(350,351){\b}
\put(351,372){\b}
\put(372,813){\b}
\put(813,74){\b}
\put(74,555){\b}
\put(555,656){\b}
\put(656,777){\b}
\put(777,318){\b}
\put(318,679){\b}
\put(679,260){\b}
\put(260,461){\b}
\put(461,682){\b}
\put(682,323){\b}
\put(323,784){\b}
\put(784,465){\b}
\put(465,766){\b}
\put(766,87){\b}
\put(87,828){\b}
\put(828,389){\b}
\put(389,170){\b}
\put(170,571){\b}
\put(571,992){\b}
\put(992,833){\b}
\put(833,494){\b}
\put(494,375){\b}
\put(375,876){\b}
\put(876,397){\b}
\put(397,338){\b}
\put(338,99){\b}
\put(99,80){\b}
\put(80,681){\b}
\put(681,302){\b}
\put(302,343){\b}
\put(343,204){\b}
\put(204,285){\b}
\put(285,986){\b}
\put(986,707){\b}
\put(707,848){\b}
\put(848,809){\b}
\put(809,990){\b}
\put(990,791){\b}
\put(791,612){\b}
\put(612,853){\b}
\put(853,914){\b}
\put(914,195){\b}
\put(195,96){\b}
\put(96,17){\b}
\put(17,358){\b}
\put(358,519){\b}
\put(519,900){\b}
\put(900,901){\b}
\put(901,922){\b}
\put(922,363){\b}
\put(363,624){\b}
\put(624,105){\b}
\put(105,206){\b}
\put(206,327){\b}
\put(327,868){\b}
\put(868,229){\b}
\put(229,810){\b}
\put(810,11){\b}
\put(11,232){\b}
\put(232,873){\b}
\put(873,334){\b}
\put(334,15){\b}
\put(15,316){\b}
\put(316,637){\b}
\put(637,378){\b}
\put(378,939){\b}
\put(939,720){\b}
\put(720,121){\b}
\put(121,542){\b}
\put(542,383){\b}
\put(383,44){\b}
\put(44,925){\b}
\put(925,426){\b}
\put(426,947){\b}
\put(947,888){\b}
\put(888,649){\b}
\put(649,630){\b}
\put(630,231){\b}
\put(231,852){\b}
\put(852,893){\b}
\put(893,754){\b}
\put(754,835){\b}
\put(835,536){\b}
\put(536,257){\b}
\put(257,398){\b}
\put(398,359){\b}
\put(359,540){\b}
\put(540,341){\b}
\put(341,162){\b}
\put(162,403){\b}
\put(403,464){\b}
\put(464,745){\b}
\put(745,646){\b}
\put(646,567){\b}
\put(567,908){\b}
\put(908,69){\b}
\put(69,450){\b}
\put(450,451){\b}
\put(451,472){\b}
\put(472,913){\b}
\put(913,174){\b}
\put(174,655){\b}
\put(655,756){\b}
\put(756,877){\b}
\put(877,418){\b}
\put(418,779){\b}
\put(779,360){\b}
\put(360,561){\b}
\put(561,782){\b}
\put(782,423){\b}
\put(423,884){\b}
\put(884,565){\b}
\put(565,866){\b}
\put(866,187){\b}
\put(187,928){\b}
\put(928,489){\b}
\put(489,270){\b}
\put(270,671){\b}
\put(671,92){\b}
\put(92,933){\b}
\put(933,594){\b}
\put(594,475){\b}
\put(475,976){\b}
\put(976,497){\b}
\put(497,438){\b}
\put(438,199){\b}
\put(199,180){\b}
\put(180,781){\b}
\put(781,402){\b}
\put(402,443){\b}
\put(443,304){\b}
\put(304,385){\b}
\put(385,86){\b}
\put(86,807){\b}
\put(807,948){\b}
\put(948,909){\b}
\put(909,90){\b}
\put(90,891){\b}
\put(891,712){\b}
\put(712,953){\b}
\put(953,14){\b}
\put(14,295){\b}
\put(295,196){\b}
\put(196,117){\b}
\put(117,458){\b}
\put(458,619){\b}
\put(619,0){\b}
\end{picture}


==> b37b1.10 <==
% Typ:2, m:1024, n:1024, a:37, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,1){\b}
\put(1,38){\b}
\put(38,383){\b}
\put(383,860){\b}
\put(860,77){\b}
\put(77,802){\b}
\put(802,1003){\b}
\put(1003,248){\b}
\put(248,985){\b}
\put(985,606){\b}
\put(606,919){\b}
\put(919,212){\b}
\put(212,677){\b}
\put(677,474){\b}
\put(474,131){\b}
\put(131,752){\b}
\put(752,177){\b}
\put(177,406){\b}
\put(406,687){\b}
\put(687,844){\b}
\put(844,509){\b}
\put(509,402){\b}
\put(402,539){\b}
\put(539,488){\b}
\put(488,649){\b}
\put(649,462){\b}
\put(462,711){\b}
\put(711,708){\b}
\put(708,597){\b}
\put(597,586){\b}
\put(586,179){\b}
\put(179,480){\b}
\put(480,353){\b}
\put(353,774){\b}
\put(774,991){\b}
\put(991,828){\b}
\put(828,941){\b}
\put(941,2){\b}
\put(2,75){\b}
\put(75,728){\b}
\put(728,313){\b}
\put(313,318){\b}
\put(318,503){\b}
\put(503,180){\b}
\put(180,517){\b}
\put(517,698){\b}
\put(698,227){\b}
\put(227,208){\b}
\put(208,529){\b}
\put(529,118){\b}
\put(118,271){\b}
\put(271,812){\b}
\put(812,349){\b}
\put(349,626){\b}
\put(626,635){\b}
\put(635,968){\b}
\put(968,1001){\b}
\put(1001,174){\b}
\put(174,295){\b}
\put(295,676){\b}
\put(676,437){\b}
\put(437,810){\b}
\put(810,275){\b}
\put(275,960){\b}
\put(960,705){\b}
\put(705,486){\b}
\put(486,575){\b}
\put(575,796){\b}
\put(796,781){\b}
\put(781,226){\b}
\put(226,171){\b}
\put(171,184){\b}
\put(184,665){\b}
\put(665,30){\b}
\put(30,87){\b}
\put(87,148){\b}
\put(148,357){\b}
\put(357,922){\b}
\put(922,323){\b}
\put(323,688){\b}
\put(688,881){\b}
\put(881,854){\b}
\put(854,879){\b}
\put(879,780){\b}
\put(780,189){\b}
\put(189,850){\b}
\put(850,731){\b}
\put(731,424){\b}
\put(424,329){\b}
\put(329,910){\b}
\put(910,903){\b}
\put(903,644){\b}
\put(644,277){\b}
\put(277,10){\b}
\put(10,371){\b}
\put(371,416){\b}
\put(416,33){\b}
\put(33,198){\b}
\put(198,159){\b}
\put(159,764){\b}
\put(764,621){\b}
\put(621,450){\b}
\put(450,267){\b}
\put(267,664){\b}
\put(664,1017){\b}
\put(1017,766){\b}
\put(766,695){\b}
\put(695,116){\b}
\put(116,197){\b}
\put(197,122){\b}
\put(122,419){\b}
\put(419,144){\b}
\put(144,209){\b}
\put(209,566){\b}
\put(566,463){\b}
\put(463,748){\b}
\put(748,29){\b}
\put(29,50){\b}
\put(50,827){\b}
\put(827,904){\b}
\put(904,681){\b}
\put(681,622){\b}
\put(622,487){\b}
\put(487,612){\b}
\put(612,117){\b}
\put(117,234){\b}
\put(234,467){\b}
\put(467,896){\b}
\put(896,385){\b}
\put(385,934){\b}
\put(934,767){\b}
\put(767,732){\b}
\put(732,461){\b}
\put(461,674){\b}
\put(674,363){\b}
\put(363,120){\b}
\put(120,345){\b}
\put(345,478){\b}
\put(478,279){\b}
\put(279,84){\b}
\put(84,37){\b}
\put(37,346){\b}
\put(346,515){\b}
\put(515,624){\b}
\put(624,561){\b}
\put(561,278){\b}
\put(278,47){\b}
\put(47,716){\b}
\put(716,893){\b}
\put(893,274){\b}
\put(274,923){\b}
\put(923,360){\b}
\put(360,9){\b}
\put(9,334){\b}
\put(334,71){\b}
\put(71,580){\b}
\put(580,981){\b}
\put(981,458){\b}
\put(458,563){\b}
\put(563,352){\b}
\put(352,737){\b}
\put(737,646){\b}
\put(646,351){\b}
\put(351,700){\b}
\put(700,301){\b}
\put(301,898){\b}
\put(898,459){\b}
\put(459,600){\b}
\put(600,697){\b}
\put(697,190){\b}
\put(190,887){\b}
\put(887,52){\b}
\put(52,901){\b}
\put(901,570){\b}
\put(570,611){\b}
\put(611,80){\b}
\put(80,913){\b}
\put(913,1014){\b}
\put(1014,655){\b}
\put(655,684){\b}
\put(684,733){\b}
\put(733,498){\b}
\put(498,1019){\b}
\put(1019,840){\b}
\put(840,361){\b}
\put(361,46){\b}
\put(46,679){\b}
\put(679,548){\b}
\put(548,821){\b}
\put(821,682){\b}
\put(682,659){\b}
\put(659,832){\b}
\put(832,65){\b}
\put(65,358){\b}
\put(358,959){\b}
\put(959,668){\b}
\put(668,141){\b}
\put(141,98){\b}
\put(98,555){\b}
\put(555,56){\b}
\put(56,25){\b}
\put(25,926){\b}
\put(926,471){\b}
\put(471,20){\b}
\put(20,741){\b}
\put(741,794){\b}
\put(794,707){\b}
\put(707,560){\b}
\put(560,241){\b}
\put(241,726){\b}
\put(726,239){\b}
\put(239,652){\b}
\put(652,573){\b}
\put(573,722){\b}
\put(722,91){\b}
\put(91,296){\b}
\put(296,713){\b}
\put(713,782){\b}
\put(782,263){\b}
\put(263,516){\b}
\put(516,661){\b}
\put(661,906){\b}
\put(906,755){\b}
\put(755,288){\b}
\put(288,417){\b}
\put(417,70){\b}
\put(70,543){\b}
\put(543,636){\b}
\put(636,1005){\b}
\put(1005,322){\b}
\put(322,651){\b}
\put(651,536){\b}
\put(536,377){\b}
\put(377,638){\b}
\put(638,55){\b}
\put(55,1012){\b}
\put(1012,581){\b}
\put(581,1018){\b}
\put(1018,803){\b}
\put(803,16){\b}
\put(16,593){\b}
\put(593,438){\b}
\put(438,847){\b}
\put(847,620){\b}
\put(620,413){\b}
\put(413,946){\b}
\put(946,187){\b}
\put(187,776){\b}
\put(776,41){\b}
\put(41,494){\b}
\put(494,871){\b}
\put(871,484){\b}
\put(484,501){\b}
\put(501,106){\b}
\put(106,851){\b}
\put(851,768){\b}
\put(768,769){\b}
\put(769,806){\b}
\put(806,127){\b}
\put(127,604){\b}
\put(604,845){\b}
\put(845,546){\b}
\put(546,747){\b}
\put(747,1016){\b}
\put(1016,729){\b}
\put(729,350){\b}
\put(350,663){\b}
\put(663,980){\b}
\put(980,421){\b}
\put(421,218){\b}
\put(218,899){\b}
\put(899,496){\b}
\put(496,945){\b}
\put(945,150){\b}
\put(150,431){\b}
\put(431,588){\b}
\put(588,253){\b}
\put(253,146){\b}
\put(146,283){\b}
\put(283,232){\b}
\put(232,393){\b}
\put(393,206){\b}
\put(206,455){\b}
\put(455,452){\b}
\put(452,341){\b}
\put(341,330){\b}
\put(330,947){\b}
\put(947,224){\b}
\put(224,97){\b}
\put(97,518){\b}
\put(518,735){\b}
\put(735,572){\b}
\put(572,685){\b}
\put(685,770){\b}
\put(770,843){\b}
\put(843,472){\b}
\put(472,57){\b}
\put(57,62){\b}
\put(62,247){\b}
\put(247,948){\b}
\put(948,261){\b}
\put(261,442){\b}
\put(442,995){\b}
\put(995,976){\b}
\put(976,273){\b}
\put(273,886){\b}
\put(886,15){\b}
\put(15,556){\b}
\put(556,93){\b}
\put(93,370){\b}
\put(370,379){\b}
\put(379,712){\b}
\put(712,745){\b}
\put(745,942){\b}
\put(942,39){\b}
\put(39,420){\b}
\put(420,181){\b}
\put(181,554){\b}
\put(554,19){\b}
\put(19,704){\b}
\put(704,449){\b}
\put(449,230){\b}
\put(230,319){\b}
\put(319,540){\b}
\put(540,525){\b}
\put(525,994){\b}
\put(994,939){\b}
\put(939,952){\b}
\put(952,409){\b}
\put(409,798){\b}
\put(798,855){\b}
\put(855,916){\b}
\put(916,101){\b}
\put(101,666){\b}
\put(666,67){\b}
\put(67,432){\b}
\put(432,625){\b}
\put(625,598){\b}
\put(598,623){\b}
\put(623,524){\b}
\put(524,957){\b}
\put(957,594){\b}
\put(594,475){\b}
\put(475,168){\b}
\put(168,73){\b}
\put(73,654){\b}
\put(654,647){\b}
\put(647,388){\b}
\put(388,21){\b}
\put(21,778){\b}
\put(778,115){\b}
\put(115,160){\b}
\put(160,801){\b}
\put(801,966){\b}
\put(966,927){\b}
\put(927,508){\b}
\put(508,365){\b}
\put(365,194){\b}
\put(194,11){\b}
\put(11,408){\b}
\put(408,761){\b}
\put(761,510){\b}
\put(510,439){\b}
\put(439,884){\b}
\put(884,965){\b}
\put(965,890){\b}
\put(890,163){\b}
\put(163,912){\b}
\put(912,977){\b}
\put(977,310){\b}
\put(310,207){\b}
\put(207,492){\b}
\put(492,797){\b}
\put(797,818){\b}
\put(818,571){\b}
\put(571,648){\b}
\put(648,425){\b}
\put(425,366){\b}
\put(366,231){\b}
\put(231,356){\b}
\put(356,885){\b}
\put(885,1002){\b}
\put(1002,211){\b}
\put(211,640){\b}
\put(640,129){\b}
\put(129,678){\b}
\put(678,511){\b}
\put(511,476){\b}
\put(476,205){\b}
\put(205,418){\b}
\put(418,107){\b}
\put(107,888){\b}
\put(888,89){\b}
\put(89,222){\b}
\put(222,23){\b}
\put(23,852){\b}
\put(852,805){\b}
\put(805,90){\b}
\put(90,259){\b}
\put(259,368){\b}
\put(368,305){\b}
\put(305,22){\b}
\put(22,815){\b}
\put(815,460){\b}
\put(460,637){\b}
\put(637,18){\b}
\put(18,667){\b}
\put(667,104){\b}
\put(104,777){\b}
\put(777,78){\b}
\put(78,839){\b}
\put(839,324){\b}
\put(324,725){\b}
\put(725,202){\b}
\put(202,307){\b}
\put(307,96){\b}
\put(96,481){\b}
\put(481,390){\b}
\put(390,95){\b}
\put(95,444){\b}
\put(444,45){\b}
\put(45,642){\b}
\put(642,203){\b}
\put(203,344){\b}
\put(344,441){\b}
\put(441,958){\b}
\put(958,631){\b}
\put(631,820){\b}
\put(820,645){\b}
\put(645,314){\b}
\put(314,355){\b}
\put(355,848){\b}
\put(848,657){\b}
\put(657,758){\b}
\put(758,399){\b}
\put(399,428){\b}
\put(428,477){\b}
\put(477,242){\b}
\put(242,763){\b}
\put(763,584){\b}
\put(584,105){\b}
\put(105,814){\b}
\put(814,423){\b}
\put(423,292){\b}
\put(292,565){\b}
\put(565,426){\b}
\put(426,403){\b}
\put(403,576){\b}
\put(576,833){\b}
\put(833,102){\b}
\put(102,703){\b}
\put(703,412){\b}
\put(412,909){\b}
\put(909,866){\b}
\put(866,299){\b}
\put(299,824){\b}
\put(824,793){\b}
\put(793,670){\b}
\put(670,215){\b}
\put(215,788){\b}
\put(788,485){\b}
\put(485,538){\b}
\put(538,451){\b}
\put(451,304){\b}
\put(304,1009){\b}
\put(1009,470){\b}
\put(470,1007){\b}
\put(1007,396){\b}
\put(396,317){\b}
\put(317,466){\b}
\put(466,859){\b}
\put(859,40){\b}
\put(40,457){\b}
\put(457,526){\b}
\put(526,7){\b}
\put(7,260){\b}
\put(260,405){\b}
\put(405,650){\b}
\put(650,499){\b}
\put(499,32){\b}
\put(32,161){\b}
\put(161,838){\b}
\put(838,287){\b}
\put(287,380){\b}
\put(380,749){\b}
\put(749,66){\b}
\put(66,395){\b}
\put(395,280){\b}
\put(280,121){\b}
\put(121,382){\b}
\put(382,823){\b}
\put(823,756){\b}
\put(756,325){\b}
\put(325,762){\b}
\put(762,547){\b}
\put(547,784){\b}
\put(784,337){\b}
\put(337,182){\b}
\put(182,591){\b}
\put(591,364){\b}
\put(364,157){\b}
\put(157,690){\b}
\put(690,955){\b}
\put(955,520){\b}
\put(520,809){\b}
\put(809,238){\b}
\put(238,615){\b}
\put(615,228){\b}
\put(228,245){\b}
\put(245,874){\b}
\put(874,595){\b}
\put(595,512){\b}
\put(512,513){\b}
\put(513,550){\b}
\put(550,895){\b}
\put(895,348){\b}
\put(348,589){\b}
\put(589,290){\b}
\put(290,491){\b}
\put(491,760){\b}
\put(760,473){\b}
\put(473,94){\b}
\put(94,407){\b}
\put(407,724){\b}
\put(724,165){\b}
\put(165,986){\b}
\put(986,643){\b}
\put(643,240){\b}
\put(240,689){\b}
\put(689,918){\b}
\put(918,175){\b}
\put(175,332){\b}
\put(332,1021){\b}
\put(1021,914){\b}
\put(914,27){\b}
\put(27,1000){\b}
\put(1000,137){\b}
\put(137,974){\b}
\put(974,199){\b}
\put(199,196){\b}
\put(196,85){\b}
\put(85,74){\b}
\put(74,691){\b}
\put(691,992){\b}
\put(992,865){\b}
\put(865,262){\b}
\put(262,479){\b}
\put(479,316){\b}
\put(316,429){\b}
\put(429,514){\b}
\put(514,587){\b}
\put(587,216){\b}
\put(216,825){\b}
\put(825,830){\b}
\put(830,1015){\b}
\put(1015,692){\b}
\put(692,5){\b}
\put(5,186){\b}
\put(186,739){\b}
\put(739,720){\b}
\put(720,17){\b}
\put(17,630){\b}
\put(630,783){\b}
\put(783,300){\b}
\put(300,861){\b}
\put(861,114){\b}
\put(114,123){\b}
\put(123,456){\b}
\put(456,489){\b}
\put(489,686){\b}
\put(686,807){\b}
\put(807,164){\b}
\put(164,949){\b}
\put(949,298){\b}
\put(298,787){\b}
\put(787,448){\b}
\put(448,193){\b}
\put(193,998){\b}
\put(998,63){\b}
\put(63,284){\b}
\put(284,269){\b}
\put(269,738){\b}
\put(738,683){\b}
\put(683,696){\b}
\put(696,153){\b}
\put(153,542){\b}
\put(542,599){\b}
\put(599,660){\b}
\put(660,869){\b}
\put(869,410){\b}
\put(410,835){\b}
\put(835,176){\b}
\put(176,369){\b}
\put(369,342){\b}
\put(342,367){\b}
\put(367,268){\b}
\put(268,701){\b}
\put(701,338){\b}
\put(338,219){\b}
\put(219,936){\b}
\put(936,841){\b}
\put(841,398){\b}
\put(398,391){\b}
\put(391,132){\b}
\put(132,789){\b}
\put(789,522){\b}
\put(522,883){\b}
\put(883,928){\b}
\put(928,545){\b}
\put(545,710){\b}
\put(710,671){\b}
\put(671,252){\b}
\put(252,109){\b}
\put(109,962){\b}
\put(962,779){\b}
\put(779,152){\b}
\put(152,505){\b}
\put(505,254){\b}
\put(254,183){\b}
\put(183,628){\b}
\put(628,709){\b}
\put(709,634){\b}
\put(634,931){\b}
\put(931,656){\b}
\put(656,721){\b}
\put(721,54){\b}
\put(54,975){\b}
\put(975,236){\b}
\put(236,541){\b}
\put(541,562){\b}
\put(562,315){\b}
\put(315,392){\b}
\put(392,169){\b}
\put(169,110){\b}
\put(110,999){\b}
\put(999,100){\b}
\put(100,629){\b}
\put(629,746){\b}
\put(746,979){\b}
\put(979,384){\b}
\put(384,897){\b}
\put(897,422){\b}
\put(422,255){\b}
\put(255,220){\b}
\put(220,973){\b}
\put(973,162){\b}
\put(162,875){\b}
\put(875,632){\b}
\put(632,857){\b}
\put(857,990){\b}
\put(990,791){\b}
\put(791,596){\b}
\put(596,549){\b}
\put(549,858){\b}
\put(858,3){\b}
\put(3,112){\b}
\put(112,49){\b}
\put(49,790){\b}
\put(790,559){\b}
\put(559,204){\b}
\put(204,381){\b}
\put(381,786){\b}
\put(786,411){\b}
\put(411,872){\b}
\put(872,521){\b}
\put(521,846){\b}
\put(846,583){\b}
\put(583,68){\b}
\put(68,469){\b}
\put(469,970){\b}
\put(970,51){\b}
\put(51,864){\b}
\put(864,225){\b}
\put(225,134){\b}
\put(134,863){\b}
\put(863,188){\b}
\put(188,813){\b}
\put(813,386){\b}
\put(386,971){\b}
\put(971,88){\b}
\put(88,185){\b}
\put(185,702){\b}
\put(702,375){\b}
\put(375,564){\b}
\put(564,389){\b}
\put(389,58){\b}
\put(58,99){\b}
\put(99,592){\b}
\put(592,401){\b}
\put(401,502){\b}
\put(502,143){\b}
\put(143,172){\b}
\put(172,221){\b}
\put(221,1010){\b}
\put(1010,507){\b}
\put(507,328){\b}
\put(328,873){\b}
\put(873,558){\b}
\put(558,167){\b}
\put(167,36){\b}
\put(36,309){\b}
\put(309,170){\b}
\put(170,147){\b}
\put(147,320){\b}
\put(320,577){\b}
\put(577,870){\b}
\put(870,447){\b}
\put(447,156){\b}
\put(156,653){\b}
\put(653,610){\b}
\put(610,43){\b}
\put(43,568){\b}
\put(568,537){\b}
\put(537,414){\b}
\put(414,983){\b}
\put(983,532){\b}
\put(532,229){\b}
\put(229,282){\b}
\put(282,195){\b}
\put(195,48){\b}
\put(48,753){\b}
\put(753,214){\b}
\put(214,751){\b}
\put(751,140){\b}
\put(140,61){\b}
\put(61,210){\b}
\put(210,603){\b}
\put(603,808){\b}
\put(808,201){\b}
\put(201,270){\b}
\put(270,775){\b}
\put(775,4){\b}
\put(4,149){\b}
\put(149,394){\b}
\put(394,243){\b}
\put(243,800){\b}
\put(800,929){\b}
\put(929,582){\b}
\put(582,31){\b}
\put(31,124){\b}
\put(124,493){\b}
\put(493,834){\b}
\put(834,139){\b}
\put(139,24){\b}
\put(24,889){\b}
\put(889,126){\b}
\put(126,567){\b}
\put(567,500){\b}
\put(500,69){\b}
\put(69,506){\b}
\put(506,291){\b}
\put(291,528){\b}
\put(528,81){\b}
\put(81,950){\b}
\put(950,335){\b}
\put(335,108){\b}
\put(108,925){\b}
\put(925,434){\b}
\put(434,699){\b}
\put(699,264){\b}
\put(264,553){\b}
\put(553,1006){\b}
\put(1006,359){\b}
\put(359,996){\b}
\put(996,1013){\b}
\put(1013,618){\b}
\put(618,339){\b}
\put(339,256){\b}
\put(256,257){\b}
\put(257,294){\b}
\put(294,639){\b}
\put(639,92){\b}
\put(92,333){\b}
\put(333,34){\b}
\put(34,235){\b}
\put(235,504){\b}
\put(504,217){\b}
\put(217,862){\b}
\put(862,151){\b}
\put(151,468){\b}
\put(468,933){\b}
\put(933,730){\b}
\put(730,387){\b}
\put(387,1008){\b}
\put(1008,433){\b}
\put(433,662){\b}
\put(662,943){\b}
\put(943,76){\b}
\put(76,765){\b}
\put(765,658){\b}
\put(658,795){\b}
\put(795,744){\b}
\put(744,905){\b}
\put(905,718){\b}
\put(718,967){\b}
\put(967,964){\b}
\put(964,853){\b}
\put(853,842){\b}
\put(842,435){\b}
\put(435,736){\b}
\put(736,609){\b}
\put(609,6){\b}
\put(6,223){\b}
\put(223,60){\b}
\put(60,173){\b}
\put(173,258){\b}
\put(258,331){\b}
\put(331,984){\b}
\put(984,569){\b}
\put(569,574){\b}
\put(574,759){\b}
\put(759,436){\b}
\put(436,773){\b}
\put(773,954){\b}
\put(954,483){\b}
\put(483,464){\b}
\put(464,785){\b}
\put(785,374){\b}
\put(374,527){\b}
\put(527,44){\b}
\put(44,605){\b}
\put(605,882){\b}
\put(882,891){\b}
\put(891,200){\b}
\put(200,233){\b}
\put(233,430){\b}
\put(430,551){\b}
\put(551,932){\b}
\put(932,693){\b}
\put(693,42){\b}
\put(42,531){\b}
\put(531,192){\b}
\put(192,961){\b}
\put(961,742){\b}
\put(742,831){\b}
\put(831,28){\b}
\put(28,13){\b}
\put(13,482){\b}
\put(482,427){\b}
\put(427,440){\b}
\put(440,921){\b}
\put(921,286){\b}
\put(286,343){\b}
\put(343,404){\b}
\put(404,613){\b}
\put(613,154){\b}
\put(154,579){\b}
\put(579,944){\b}
\put(944,113){\b}
\put(113,86){\b}
\put(86,111){\b}
\put(111,12){\b}
\put(12,445){\b}
\put(445,82){\b}
\put(82,987){\b}
\put(987,680){\b}
\put(680,585){\b}
\put(585,142){\b}
\put(142,135){\b}
\put(135,900){\b}
\put(900,533){\b}
\put(533,266){\b}
\put(266,627){\b}
\put(627,672){\b}
\put(672,289){\b}
\put(289,454){\b}
\put(454,415){\b}
\put(415,1020){\b}
\put(1020,877){\b}
\put(877,706){\b}
\put(706,523){\b}
\put(523,920){\b}
\put(920,249){\b}
\put(249,1022){\b}
\put(1022,951){\b}
\put(951,372){\b}
\put(372,453){\b}
\put(453,378){\b}
\put(378,675){\b}
\put(675,400){\b}
\put(400,465){\b}
\put(465,822){\b}
\put(822,719){\b}
\put(719,1004){\b}
\put(1004,285){\b}
\put(285,306){\b}
\put(306,59){\b}
\put(59,136){\b}
\put(136,937){\b}
\put(937,878){\b}
\put(878,743){\b}
\put(743,868){\b}
\put(868,373){\b}
\put(373,490){\b}
\put(490,723){\b}
\put(723,128){\b}
\put(128,641){\b}
\put(641,166){\b}
\put(166,1023){\b}
\put(1023,988){\b}
\put(988,717){\b}
\put(717,930){\b}
\put(930,619){\b}
\put(619,376){\b}
\put(376,601){\b}
\put(601,734){\b}
\put(734,535){\b}
\put(535,340){\b}
\put(340,293){\b}
\put(293,602){\b}
\put(602,771){\b}
\put(771,880){\b}
\put(880,817){\b}
\put(817,534){\b}
\put(534,303){\b}
\put(303,972){\b}
\put(972,125){\b}
\put(125,530){\b}
\put(530,155){\b}
\put(155,616){\b}
\put(616,265){\b}
\put(265,590){\b}
\put(590,327){\b}
\put(327,836){\b}
\put(836,213){\b}
\put(213,714){\b}
\put(714,819){\b}
\put(819,608){\b}
\put(608,993){\b}
\put(993,902){\b}
\put(902,607){\b}
\put(607,956){\b}
\put(956,557){\b}
\put(557,130){\b}
\put(130,715){\b}
\put(715,856){\b}
\put(856,953){\b}
\put(953,446){\b}
\put(446,119){\b}
\put(119,308){\b}
\put(308,133){\b}
\put(133,826){\b}
\put(826,867){\b}
\put(867,336){\b}
\put(336,145){\b}
\put(145,246){\b}
\put(246,911){\b}
\put(911,940){\b}
\put(940,989){\b}
\put(989,754){\b}
\put(754,251){\b}
\put(251,72){\b}
\put(72,617){\b}
\put(617,302){\b}
\put(302,935){\b}
\put(935,804){\b}
\put(804,53){\b}
\put(53,938){\b}
\put(938,915){\b}
\put(915,64){\b}
\put(64,321){\b}
\put(321,614){\b}
\put(614,191){\b}
\put(191,924){\b}
\put(924,397){\b}
\put(397,354){\b}
\put(354,811){\b}
\put(811,312){\b}
\put(312,281){\b}
\put(281,158){\b}
\put(158,727){\b}
\put(727,276){\b}
\put(276,997){\b}
\put(997,26){\b}
\put(26,963){\b}
\put(963,816){\b}
\put(816,497){\b}
\put(497,982){\b}
\put(982,495){\b}
\put(495,908){\b}
\put(908,829){\b}
\put(829,978){\b}
\put(978,347){\b}
\put(347,552){\b}
\put(552,969){\b}
\put(969,14){\b}
\put(14,519){\b}
\put(519,772){\b}
\put(772,917){\b}
\put(917,138){\b}
\put(138,1011){\b}
\put(1011,544){\b}
\put(544,673){\b}
\put(673,326){\b}
\put(326,799){\b}
\put(799,892){\b}
\put(892,237){\b}
\put(237,578){\b}
\put(578,907){\b}
\put(907,792){\b}
\put(792,633){\b}
\put(633,894){\b}
\put(894,311){\b}
\put(311,244){\b}
\put(244,837){\b}
\put(837,250){\b}
\put(250,35){\b}
\put(35,272){\b}
\put(272,849){\b}
\put(849,694){\b}
\put(694,79){\b}
\put(79,876){\b}
\put(876,669){\b}
\put(669,178){\b}
\put(178,443){\b}
\put(443,8){\b}
\put(8,297){\b}
\put(297,750){\b}
\put(750,103){\b}
\put(103,740){\b}
\put(740,757){\b}
\put(757,362){\b}
\put(362,83){\b}
\put(83,0){\b}
\end{picture}


==> b37d129.10 <==
% Typ:4, m:1024, n:2048, a:37, c:129, t:2, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,0){\b}
\put(0,0){\b}
\put(0,129){\b}
\put(129,806){\b}
\put(806,384){\b}
\put(384,130){\b}
\put(130,77){\b}
\put(77,164){\b}
\put(164,440){\b}
\put(440,412){\b}
\put(412,529){\b}
\put(529,762){\b}
\put(762,296){\b}
\put(296,462){\b}
\put(462,589){\b}
\put(589,168){\b}
\put(168,80){\b}
\put(80,920){\b}
\put(920,385){\b}
\put(385,46){\b}
\put(46,944){\b}
\put(944,378){\b}
\put(378,45){\b}
\put(45,12){\b}
\put(12,968){\b}
\put(968,500){\b}
\put(500,721){\b}
\put(721,706){\b}
\put(706,280){\b}
\put(280,902){\b}
\put(902,493){\b}
\put(493,720){\b}
\put(720,32){\b}
\put(32,176){\b}
\put(176,513){\b}
\put(513,694){\b}
\put(694,352){\b}
\put(352,1010){\b}
\put(1010,909){\b}
\put(909,244){\b}
\put(244,344){\b}
\put(344,972){\b}
\put(972,785){\b}
\put(785,10){\b}
\put(10,136){\b}
\put(136,702){\b}
\put(702,269){\b}
\put(269,632){\b}
\put(632,880){\b}
\put(880,840){\b}
\put(840,513){\b}
\put(513,702){\b}
\put(702,656){\b}
\put(656,1002){\b}
\put(1002,621){\b}
\put(621,860){\b}
\put(860,616){\b}
\put(616,804){\b}
\put(804,721){\b}
\put(721,722){\b}
\put(722,888){\b}
\put(888,886){\b}
\put(886,941){\b}
\put(941,928){\b}
\put(928,576){\b}
\put(576,864){\b}
\put(864,385){\b}
\put(385,70){\b}
\put(70,832){\b}
\put(832,354){\b}
\put(354,205){\b}
\put(205,836){\b}
\put(836,760){\b}
\put(760,1020){\b}
\put(1020,529){\b}
\put(529,794){\b}
\put(794,488){\b}
\put(488,430){\b}
\put(430,461){\b}
\put(461,584){\b}
\put(584,144){\b}
\put(144,248){\b}
\put(248,129){\b}
\put(129,846){\b}
\put(846,880){\b}
\put(880,90){\b}
\put(90,685){\b}
\put(685,172){\b}
\put(172,776){\b}
\put(776,596){\b}
\put(596,209){\b}
\put(209,226){\b}
\put(226,984){\b}
\put(984,358){\b}
\put(358,877){\b}
\put(877,624){\b}
\put(624,608){\b}
\put(608,16){\b}
\put(16,769){\b}
\put(769,982){\b}
\put(982,800){\b}
\put(800,210){\b}
\put(210,13){\b}
\put(13,916){\b}
\put(916,664){\b}
\put(664,556){\b}
\put(556,785){\b}
\put(785,42){\b}
\put(42,328){\b}
\put(328,670){\b}
\put(670,141){\b}
\put(141,24){\b}
\put(24,944){\b}
\put(944,168){\b}
\put(168,257){\b}
\put(257,478){\b}
\put(478,592){\b}
\put(592,714){\b}
\put(714,237){\b}
\put(237,1020){\b}
\put(1020,424){\b}
\put(424,900){\b}
\put(900,209){\b}
\put(209,242){\b}
\put(242,568){\b}
\put(568,342){\b}
\put(342,301){\b}
\put(301,832){\b}
\put(832,128){\b}
\put(128,704){\b}
\put(704,641){\b}
\put(641,358){\b}
\put(358,256){\b}
\put(256,578){\b}
\put(578,333){\b}
\put(333,484){\b}
\put(484,56){\b}
\put(56,604){\b}
\put(604,529){\b}
\put(529,826){\b}
\put(826,680){\b}
\put(680,398){\b}
\put(398,333){\b}
\put(333,1000){\b}
\put(1000,208){\b}
\put(208,600){\b}
\put(600,897){\b}
\put(897,622){\b}
\put(622,816){\b}
\put(816,826){\b}
\put(826,301){\b}
\put(301,332){\b}
\put(332,584){\b}
\put(584,692){\b}
\put(692,721){\b}
\put(721,770){\b}
\put(770,664){\b}
\put(664,838){\b}
\put(838,237){\b}
\put(237,528){\b}
\put(528,160){\b}
\put(160,880){\b}
\put(880,1){\b}
\put(1,246){\b}
\put(246,224){\b}
\put(224,434){\b}
\put(434,141){\b}
\put(141,564){\b}
\put(564,984){\b}
\put(984,140){\b}
\put(140,785){\b}
\put(785,74){\b}
\put(74,520){\b}
\put(520,638){\b}
\put(638,13){\b}
\put(13,440){\b}
\put(440,1008){\b}
\put(1008,520){\b}
\put(520,1){\b}
\put(1,254){\b}
\put(254,528){\b}
\put(528,426){\b}
\put(426,877){\b}
\put(877,156){\b}
\put(156,232){\b}
\put(232,996){\b}
\put(996,721){\b}
\put(721,786){\b}
\put(786,248){\b}
\put(248,822){\b}
\put(822,685){\b}
\put(685,736){\b}
\put(736,704){\b}
\put(704,544){\b}
\put(544,897){\b}
\put(897,646){\b}
\put(646,704){\b}
\put(704,802){\b}
\put(802,461){\b}
\put(461,132){\b}
\put(132,376){\b}
\put(376,188){\b}
\put(188,529){\b}
\put(529,858){\b}
\put(858,872){\b}
\put(872,366){\b}
\put(366,205){\b}
\put(205,392){\b}
\put(392,272){\b}
\put(272,952){\b}
\put(952,641){\b}
\put(641,398){\b}
\put(398,752){\b}
\put(752,538){\b}
\put(538,941){\b}
\put(941,492){\b}
\put(492,392){\b}
\put(392,788){\b}
\put(788,209){\b}
\put(209,290){\b}
\put(290,344){\b}
\put(344,294){\b}
\put(294,621){\b}
\put(621,432){\b}
\put(432,736){\b}
\put(736,720){\b}
\put(720,257){\b}
\put(257,534){\b}
\put(534,672){\b}
\put(672,658){\b}
\put(658,269){\b}
\put(269,212){\b}
\put(212,280){\b}
\put(280,748){\b}
\put(748,785){\b}
\put(785,106){\b}
\put(106,712){\b}
\put(712,606){\b}
\put(606,909){\b}
\put(909,856){\b}
\put(856,48){\b}
\put(48,872){\b}
\put(872,769){\b}
\put(769,30){\b}
\put(30,464){\b}
\put(464,138){\b}
\put(138,493){\b}
\put(493,316){\b}
\put(316,40){\b}
\put(40,68){\b}
\put(68,209){\b}
\put(209,306){\b}
\put(306,952){\b}
\put(952,278){\b}
\put(278,45){\b}
\put(45,640){\b}
\put(640,256){\b}
\put(256,384){\b}
\put(384,129){\b}
\put(129,934){\b}
\put(934,128){\b}
\put(128,2){\b}
\put(2,589){\b}
\put(589,804){\b}
\put(804,696){\b}
\put(696,796){\b}
\put(796,529){\b}
\put(529,890){\b}
\put(890,40){\b}
\put(40,334){\b}
\put(334,77){\b}
\put(77,808){\b}
\put(808,336){\b}
\put(336,280){\b}
\put(280,385){\b}
\put(385,174){\b}
\put(174,688){\b}
\put(688,250){\b}
\put(250,557){\b}
\put(557,652){\b}
\put(652,200){\b}
\put(200,884){\b}
\put(884,721){\b}
\put(721,834){\b}
\put(834,24){\b}
\put(24,774){\b}
\put(774,1005){\b}
\put(1005,336){\b}
\put(336,288){\b}
\put(288,560){\b}
\put(560,513){\b}
\put(513,822){\b}
\put(822,96){\b}
\put(96,882){\b}
\put(882,397){\b}
\put(397,884){\b}
\put(884,600){\b}
\put(600,332){\b}
\put(332,785){\b}
\put(785,138){\b}
\put(138,904){\b}
\put(904,574){\b}
\put(574,781){\b}
\put(781,248){\b}
\put(248,112){\b}
\put(112,200){\b}
\put(200,513){\b}
\put(513,830){\b}
\put(830,400){\b}
\put(400,874){\b}
\put(874,109){\b}
\put(109,476){\b}
\put(476,872){\b}
\put(872,164){\b}
\put(164,721){\b}
\put(721,850){\b}
\put(850,632){\b}
\put(632,758){\b}
\put(758,429){\b}
\put(429,544){\b}
\put(544,832){\b}
\put(832,224){\b}
\put(224,385){\b}
\put(385,198){\b}
\put(198,576){\b}
\put(576,226){\b}
\put(226,717){\b}
\put(717,452){\b}
\put(452,1016){\b}
\put(1016,380){\b}
\put(380,529){\b}
\put(529,922){\b}
\put(922,232){\b}
\put(232,302){\b}
\put(302,973){\b}
\put(973,200){\b}
\put(200,400){\b}
\put(400,632){\b}
\put(632,129){\b}
\put(129,974){\b}
\put(974,624){\b}
\put(624,986){\b}
\put(986,173){\b}
\put(173,812){\b}
\put(812,8){\b}
\put(8,980){\b}
\put(980,209){\b}
\put(209,354){\b}
\put(354,728){\b}
\put(728,230){\b}
\put(230,365){\b}
\put(365,240){\b}
\put(240,864){\b}
\put(864,400){\b}
\put(400,769){\b}
\put(769,86){\b}
\put(86,544){\b}
\put(544,82){\b}
\put(82,525){\b}
\put(525,532){\b}
\put(532,920){\b}
\put(920,940){\b}
\put(940,785){\b}
\put(785,170){\b}
\put(170,72){\b}
\put(72,542){\b}
\put(542,653){\b}
\put(653,664){\b}
\put(664,176){\b}
\put(176,552){\b}
\put(552,257){\b}
\put(257,606){\b}
\put(606,336){\b}
\put(336,586){\b}
\put(586,749){\b}
\put(749,636){\b}
\put(636,680){\b}
\put(680,260){\b}
\put(260,209){\b}
\put(209,370){\b}
\put(370,312){\b}
\put(312,214){\b}
\put(214,813){\b}
\put(813,448){\b}
\put(448,384){\b}
\put(384,64){\b}
\put(64,641){\b}
\put(641,486){\b}
\put(486,0){\b}
\put(0,450){\b}
\put(450,845){\b}
\put(845,100){\b}
\put(100,312){\b}
\put(312,988){\b}
\put(988,529){\b}
\put(529,954){\b}
\put(954,424){\b}
\put(424,270){\b}
\put(270,845){\b}
\put(845,616){\b}
\put(616,464){\b}
\put(464,984){\b}
\put(984,897){\b}
\put(897,750){\b}
\put(750,560){\b}
\put(560,698){\b}
\put(698,813){\b}
\put(813,972){\b}
\put(972,840){\b}
\put(840,52){\b}
\put(52,721){\b}
\put(721,898){\b}
\put(898,408){\b}
\put(408,710){\b}
\put(710,749){\b}
\put(749,144){\b}
\put(144,416){\b}
\put(416,240){\b}
\put(240,1){\b}
\put(1,374){\b}
\put(374,992){\b}
\put(992,306){\b}
\put(306,653){\b}
\put(653,180){\b}
\put(180,216){\b}
\put(216,524){\b}
\put(524,785){\b}
\put(785,202){\b}
\put(202,264){\b}
\put(264,510){\b}
\put(510,525){\b}
\put(525,56){\b}
\put(56,240){\b}
\put(240,904){\b}
\put(904,1){\b}
\put(1,382){\b}
\put(382,272){\b}
\put(272,298){\b}
\put(298,365){\b}
\put(365,796){\b}
\put(796,488){\b}
\put(488,356){\b}
\put(356,721){\b}
\put(721,914){\b}
\put(914,1016){\b}
\put(1016,694){\b}
\put(694,173){\b}
\put(173,352){\b}
\put(352,960){\b}
\put(960,928){\b}
\put(928,897){\b}
\put(897,774){\b}
\put(774,448){\b}
\put(448,674){\b}
\put(674,973){\b}
\put(973,772){\b}
\put(772,632){\b}
\put(632,572){\b}
\put(572,529){\b}
\put(529,986){\b}
\put(986,616){\b}
\put(616,238){\b}
\put(238,717){\b}
\put(717,8){\b}
\put(8,528){\b}
\put(528,312){\b}
\put(312,641){\b}
\put(641,526){\b}
\put(526,496){\b}
\put(496,410){\b}
\put(410,429){\b}
\put(429,108){\b}
\put(108,648){\b}
\put(648,148){\b}
\put(148,209){\b}
\put(209,418){\b}
\put(418,88){\b}
\put(88,166){\b}
\put(166,109){\b}
\put(109,48){\b}
\put(48,992){\b}
\put(992,80){\b}
\put(80,257){\b}
\put(257,662){\b}
\put(662,416){\b}
\put(416,530){\b}
\put(530,781){\b}
\put(781,852){\b}
\put(852,536){\b}
\put(536,108){\b}
\put(108,785){\b}
\put(785,234){\b}
\put(234,456){\b}
\put(456,478){\b}
\put(478,397){\b}
\put(397,472){\b}
\put(472,304){\b}
\put(304,232){\b}
\put(232,769){\b}
\put(769,158){\b}
\put(158,208){\b}
\put(208,10){\b}
\put(10,1005){\b}
\put(1005,956){\b}
\put(956,296){\b}
\put(296,452){\b}
\put(452,209){\b}
\put(209,434){\b}
\put(434,696){\b}
\put(696,150){\b}
\put(150,557){\b}
\put(557,256){\b}
\put(256,512){\b}
\put(512,768){\b}
\put(768,129){\b}
\put(129,38){\b}
\put(38,896){\b}
\put(896,898){\b}
\put(898,77){\b}
\put(77,420){\b}
\put(420,952){\b}
\put(952,156){\b}
\put(156,529){\b}
\put(529,1018){\b}
\put(1018,808){\b}
\put(808,206){\b}
\put(206,589){\b}
\put(589,424){\b}
\put(424,592){\b}
\put(592,664){\b}
\put(664,385){\b}
\put(385,302){\b}
\put(302,432){\b}
\put(432,122){\b}
\put(122,45){\b}
\put(45,268){\b}
\put(268,456){\b}
\put(456,244){\b}
\put(244,721){\b}
\put(721,962){\b}
\put(962,792){\b}
\put(792,646){\b}
\put(646,493){\b}
\put(493,976){\b}
\put(976,544){\b}
\put(544,944){\b}
\put(944,513){\b}
\put(513,950){\b}
\put(950,864){\b}
\put(864,754){\b}
\put(754,909){\b}
\put(909,500){\b}
\put(500,856){\b}
\put(856,716){\b}
\put(716,785){\b}
\put(785,266){\b}
\put(266,648){\b}
\put(648,446){\b}
\put(446,269){\b}
\put(269,888){\b}
\put(888,368){\b}
\put(368,584){\b}
\put(584,513){\b}
\put(513,958){\b}
\put(958,144){\b}
\put(144,746){\b}
\put(746,621){\b}
\put(621,92){\b}
\put(92,104){\b}
\put(104,548){\b}
\put(548,721){\b}
\put(721,978){\b}
\put(978,376){\b}
\put(376,630){\b}
\put(630,941){\b}
\put(941,160){\b}
\put(160,64){\b}
\put(64,608){\b}
\put(608,385){\b}
\put(385,326){\b}
\put(326,320){\b}
\put(320,98){\b}
\put(98,205){\b}
\put(205,68){\b}
\put(68,248){\b}
\put(248,764){\b}
\put(764,529){\b}
\put(529,26){\b}
\put(26,1000){\b}
\put(1000,174){\b}
\put(174,461){\b}
\put(461,840){\b}
\put(840,656){\b}
\put(656,1016){\b}
\put(1016,129){\b}
\put(129,78){\b}
\put(78,368){\b}
\put(368,858){\b}
\put(858,685){\b}
\put(685,428){\b}
\put(428,264){\b}
\put(264,340){\b}
\put(340,209){\b}
\put(209,482){\b}
\put(482,472){\b}
\put(472,102){\b}
\put(102,877){\b}
\put(877,880){\b}
\put(880,96){\b}
\put(96,784){\b}
\put(784,769){\b}
\put(769,214){\b}
\put(214,288){\b}
\put(288,978){\b}
\put(978,13){\b}
\put(13,148){\b}
\put(148,152){\b}
\put(152,300){\b}
\put(300,785){\b}
\put(785,298){\b}
\put(298,840){\b}
\put(840,414){\b}
\put(414,141){\b}
\put(141,280){\b}
\put(280,432){\b}
\put(432,936){\b}
\put(936,257){\b}
\put(257,734){\b}
\put(734,80){\b}
\put(80,458){\b}
\put(458,237){\b}
\put(237,252){\b}
\put(252,936){\b}
\put(936,644){\b}
\put(644,209){\b}
\put(209,498){\b}
\put(498,56){\b}
\put(56,86){\b}
\put(86,301){\b}
\put(301,64){\b}
\put(64,640){\b}
\put(640,448){\b}
\put(448,641){\b}
\put(641,614){\b}
\put(614,768){\b}
\put(768,322){\b}
\put(322,333){\b}
\put(333,740){\b}
\put(740,568){\b}
\put(568,348){\b}
\put(348,529){\b}
\put(529,58){\b}
\put(58,168){\b}
\put(168,142){\b}
\put(142,333){\b}
\put(333,232){\b}
\put(232,720){\b}
\put(720,344){\b}
\put(344,897){\b}
\put(897,878){\b}
\put(878,304){\b}
\put(304,570){\b}
\put(570,301){\b}
\put(301,588){\b}
\put(588,72){\b}
\put(72,436){\b}
\put(436,721){\b}
\put(721,2){\b}
\put(2,152){\b}
\put(152,582){\b}
\put(582,237){\b}
\put(237,784){\b}
\put(784,672){\b}
\put(672,624){\b}
\put(624,1){\b}
\put(1,502){\b}
\put(502,736){\b}
\put(736,178){\b}
\put(178,141){\b}
\put(141,820){\b}
\put(820,472){\b}
\put(472,908){\b}
\put(908,785){\b}
\put(785,330){\b}
\put(330,8){\b}
\put(8,382){\b}
\put(382,13){\b}
\put(13,696){\b}
\put(696,496){\b}
\put(496,264){\b}
\put(264,1){\b}
\put(1,510){\b}
\put(510,16){\b}
\put(16,170){\b}
\put(170,877){\b}
\put(877,412){\b}
\put(412,744){\b}
\put(744,740){\b}
\put(740,721){\b}
\put(721,18){\b}
\put(18,760){\b}
\put(760,566){\b}
\put(566,685){\b}
\put(685,992){\b}
\put(992,192){\b}
\put(192,288){\b}
\put(288,897){\b}
\put(897,902){\b}
\put(902,192){\b}
\put(192,546){\b}
\put(546,461){\b}
\put(461,388){\b}
\put(388,888){\b}
\put(888,956){\b}
\put(956,529){\b}
\put(529,90){\b}
\put(90,360){\b}
\put(360,110){\b}
\put(110,205){\b}
\put(205,648){\b}
\put(648,784){\b}
\put(784,696){\b}
\put(696,641){\b}
\put(641,654){\b}
\put(654,240){\b}
\put(240,282){\b}
\put(282,941){\b}
\put(941,748){\b}
\put(748,904){\b}
\put(904,532){\b}
\put(532,209){\b}
\put(209,546){\b}
\put(546,856){\b}
\put(856,38){\b}
\put(38,621){\b}
\put(621,688){\b}
\put(688,224){\b}
\put(224,464){\b}
\put(464,257){\b}
\put(257,790){\b}
\put(790,160){\b}
\put(160,402){\b}
\put(402,269){\b}
\put(269,468){\b}
\put(468,792){\b}
\put(792,492){\b}
\put(492,785){\b}
\put(785,362){\b}
\put(362,200){\b}
\put(200,350){\b}
\put(350,909){\b}
\put(909,88){\b}
\put(88,560){\b}
\put(560,616){\b}
\put(616,769){\b}
\put(769,286){\b}
\put(286,976){\b}
\put(976,906){\b}
\put(906,493){\b}
\put(493,572){\b}
\put(572,552){\b}
\put(552,836){\b}
\put(836,209){\b}
\put(209,562){\b}
\put(562,440){\b}
\put(440,22){\b}
\put(22,45){\b}
\put(45,896){\b}
\put(896,768){\b}
\put(768,128){\b}
\put(128,129){\b}
\put(129,166){\b}
\put(166,640){\b}
\put(640,770){\b}
\put(770,589){\b}
\put(589,36){\b}
\put(36,184){\b}
\put(184,540){\b}
\put(540,529){\b}
\put(529,122){\b}
\put(122,552){\b}
\put(552,78){\b}
\put(78,77){\b}
\put(77,40){\b}
\put(40,848){\b}
\put(848,24){\b}
\put(24,385){\b}
\put(385,430){\b}
\put(430,176){\b}
\put(176,1018){\b}
\put(1018,557){\b}
\put(557,908){\b}
\put(908,712){\b}
\put(712,628){\b}
\put(628,721){\b}
\put(721,66){\b}
\put(66,536){\b}
\put(536,518){\b}
\put(518,1005){\b}
\put(1005,592){\b}
\put(592,800){\b}
\put(800,304){\b}
\put(304,513){\b}
\put(513,54){\b}
\put(54,608){\b}
\put(608,626){\b}
\put(626,397){\b}
\put(397,116){\b}
\put(116,88){\b}
\put(88,76){\b}
\put(76,785){\b}
\put(785,394){\b}
\put(394,392){\b}
\put(392,318){\b}
\put(318,781){\b}
\put(781,504){\b}
\put(504,624){\b}
\put(624,968){\b}
\put(968,513){\b}
\put(513,62){\b}
\put(62,912){\b}
\put(912,618){\b}
\put(618,109){\b}
\put(109,732){\b}
\put(732,360){\b}
\put(360,932){\b}
\put(932,721){\b}
\put(721,82){\b}
\put(82,120){\b}
\put(120,502){\b}
\put(502,429){\b}
\put(429,800){\b}
\put(800,320){\b}
\put(320,992){\b}
\put(992,385){\b}
\put(385,454){\b}
\put(454,64){\b}
\put(64,994){\b}
\put(994,717){\b}
\put(717,708){\b}
\put(708,504){\b}
\put(504,124){\b}
\put(124,529){\b}
\put(529,154){\b}
\put(154,744){\b}
\put(744,46){\b}
\put(46,973){\b}
\put(973,456){\b}
\put(456,912){\b}
\put(912,376){\b}
\put(376,129){\b}
\put(129,206){\b}
\put(206,112){\b}
\put(112,730){\b}
\put(730,173){\b}
\put(173,44){\b}
\put(44,520){\b}
\put(520,724){\b}
\put(724,209){\b}
\put(209,610){\b}
\put(610,216){\b}
\put(216,998){\b}
\put(998,365){\b}
\put(365,496){\b}
\put(496,352){\b}
\put(352,144){\b}
\put(144,769){\b}
\put(769,342){\b}
\put(342,32){\b}
\put(32,850){\b}
\put(850,525){\b}
\put(525,788){\b}
\put(788,408){\b}
\put(408,684){\b}
\put(684,785){\b}
\put(785,426){\b}
\put(426,584){\b}
\put(584,286){\b}
\put(286,653){\b}
\put(653,920){\b}
\put(920,688){\b}
\put(688,296){\b}
\put(296,257){\b}
\put(257,862){\b}
\put(862,848){\b}
\put(848,330){\b}
\put(330,749){\b}
\put(749,892){\b}
\put(892,168){\b}
\put(168,4){\b}
\put(4,209){\b}
\put(209,626){\b}
\put(626,824){\b}
\put(824,982){\b}
\put(982,813){\b}
\put(813,704){\b}
\put(704,896){\b}
\put(896,832){\b}
\put(832,641){\b}
\put(641,742){\b}
\put(742,512){\b}
\put(512,194){\b}
\put(194,845){\b}
\put(845,356){\b}
\put(356,824){\b}
\put(824,732){\b}
\put(732,529){\b}
\put(529,186){\b}
\put(186,936){\b}
\put(936,14){\b}
\put(14,845){\b}
\put(845,872){\b}
\put(872,976){\b}
\put(976,728){\b}
\put(728,897){\b}
\put(897,1006){\b}
\put(1006,48){\b}
\put(48,442){\b}
\put(442,813){\b}
\put(813,204){\b}
\put(204,328){\b}
\put(328,820){\b}
\put(820,721){\b}
\put(721,130){\b}
\put(130,920){\b}
\put(920,454){\b}
\put(454,749){\b}
\put(749,400){\b}
\put(400,928){\b}
\put(928,1008){\b}
\put(1008,1){\b}
\put(1,630){\b}
\put(630,480){\b}
\put(480,50){\b}
\put(50,653){\b}
\put(653,436){\b}
\put(436,728){\b}
\put(728,268){\b}
\put(268,785){\b}
\put(785,458){\b}
\put(458,776){\b}
\put(776,254){\b}
\put(254,525){\b}
\put(525,312){\b}
\put(312,752){\b}
\put(752,648){\b}
\put(648,1){\b}
\put(1,638){\b}
\put(638,784){\b}
\put(784,42){\b}
\put(42,365){\b}
\put(365,28){\b}
\put(28,1000){\b}
\put(1000,100){\b}
\put(100,721){\b}
\put(721,146){\b}
\put(146,504){\b}
\put(504,438){\b}
\put(438,173){\b}
\put(173,608){\b}
\put(608,448){\b}
\put(448,672){\b}
\put(672,897){\b}
\put(897,6){\b}
\put(6,960){\b}
\put(960,418){\b}
\put(418,973){\b}
\put(973,4){\b}
\put(4,120){\b}
\put(120,316){\b}
\put(316,529){\b}
\put(529,218){\b}
\put(218,104){\b}
\put(104,1006){\b}
\put(1006,717){\b}
\put(717,264){\b}
\put(264,16){\b}
\put(16,56){\b}
\put(56,641){\b}
\put(641,782){\b}
\put(782,1008){\b}
\put(1008,154){\b}
\put(154,429){\b}
\put(429,364){\b}
\put(364,136){\b}
\put(136,916){\b}
\put(916,209){\b}
\put(209,674){\b}
\put(674,600){\b}
\put(600,934){\b}
\put(934,109){\b}
\put(109,304){\b}
\put(304,480){\b}
\put(480,848){\b}
\put(848,257){\b}
\put(257,918){\b}
\put(918,928){\b}
\put(928,274){\b}
\put(274,781){\b}
\put(781,84){\b}
\put(84,24){\b}
\put(24,876){\b}
\put(876,785){\b}
\put(785,490){\b}
\put(490,968){\b}
\put(968,222){\b}
\put(222,397){\b}
\put(397,728){\b}
\put(728,816){\b}
\put(816,1000){\b}
\put(1000,769){\b}
\put(769,414){\b}
\put(414,720){\b}
\put(720,778){\b}
\put(778,1005){\b}
\put(1005,188){\b}
\put(188,808){\b}
\put(808,196){\b}
\put(196,209){\b}
\put(209,690){\b}
\put(690,184){\b}
\put(184,918){\b}
\put(918,557){\b}
\put(557,512){\b}
\put(512,0){\b}
\put(0,512){\b}
\put(512,129){\b}
\put(129,294){\b}
\put(294,384){\b}
\put(384,642){\b}
\put(642,77){\b}
\put(77,676){\b}
\put(676,440){\b}
\put(440,924){\b}
\put(924,529){\b}
\put(529,250){\b}
\put(250,296){\b}
\put(296,974){\b}
\put(974,589){\b}
\put(589,680){\b}
\put(680,80){\b}
\put(80,408){\b}
\put(408,385){\b}
\put(385,558){\b}
\put(558,944){\b}
\put(944,890){\b}
\put(890,45){\b}
\put(45,524){\b}
\put(524,968){\b}
\put(968,1012){\b}
\put(1012,721){\b}
\put(721,194){\b}
\put(194,280){\b}
\put(280,390){\b}
\put(390,493){\b}
\put(493,208){\b}
\put(208,32){\b}
\put(32,688){\b}
\put(688,513){\b}
\put(513,182){\b}
\put(182,352){\b}
\put(352,498){\b}
\put(498,909){\b}
\put(909,756){\b}
\put(756,344){\b}
\put(344,460){\b}
\put(460,785){\b}
\put(785,522){\b}
\put(522,136){\b}
\put(136,190){\b}
\put(190,269){\b}
\put(269,120){\b}
\put(120,880){\b}
\put(880,328){\b}
\put(328,513){\b}
\put(513,190){\b}
\put(190,656){\b}
\put(656,490){\b}
\put(490,621){\b}
\put(621,348){\b}
\put(348,616){\b}
\put(616,292){\b}
\put(292,721){\b}
\put(721,210){\b}
\put(210,888){\b}
\put(888,374){\b}
\put(374,941){\b}
\put(941,416){\b}
\put(416,576){\b}
\put(576,352){\b}
\put(352,385){\b}
\put(385,582){\b}
\put(582,832){\b}
\put(832,866){\b}
\put(866,205){\b}
\put(205,324){\b}
\put(324,760){\b}
\put(760,508){\b}
\put(508,529){\b}
\put(529,282){\b}
\put(282,488){\b}
\put(488,942){\b}
\put(942,461){\b}
\put(461,72){\b}
\put(72,144){\b}
\put(144,760){\b}
\put(760,129){\b}
\put(129,334){\b}
\put(334,880){\b}
\put(880,602){\b}
\put(602,685){\b}
\put(685,684){\b}
\put(684,776){\b}
\put(776,84){\b}
\put(84,209){\b}
\put(209,738){\b}
\put(738,984){\b}
\put(984,870){\b}
\put(870,877){\b}
\put(877,112){\b}
\put(112,608){\b}
\put(608,528){\b}
\put(528,769){\b}
\put(769,470){\b}
\put(470,800){\b}
\put(800,722){\b}
\put(722,13){\b}
\put(13,404){\b}
\put(404,664){\b}
\put(664,44){\b}
\put(44,785){\b}
\put(785,554){\b}
\put(554,328){\b}
\put(328,158){\b}
\put(158,141){\b}
\put(141,536){\b}
\put(536,944){\b}
\put(944,680){\b}
\put(680,257){\b}
\put(257,990){\b}
\put(990,592){\b}
\put(592,202){\b}
\put(202,237){\b}
\put(237,508){\b}
\put(508,424){\b}
\put(424,388){\b}
\put(388,209){\b}
\put(209,754){\b}
\put(754,568){\b}
\put(568,854){\b}
\put(854,301){\b}
\put(301,320){\b}
\put(320,128){\b}
\put(128,192){\b}
\put(192,641){\b}
\put(641,870){\b}
\put(870,256){\b}
\put(256,66){\b}
\put(66,333){\b}
\put(333,996){\b}
\put(996,56){\b}
\put(56,92){\b}
\put(92,529){\b}
\put(529,314){\b}
\put(314,680){\b}
\put(680,910){\b}
\put(910,333){\b}
\put(333,488){\b}
\put(488,208){\b}
\put(208,88){\b}
\put(88,897){\b}
\put(897,110){\b}
\put(110,816){\b}
\put(816,314){\b}
\put(314,301){\b}
\put(301,844){\b}
\put(844,584){\b}
\put(584,180){\b}
\put(180,721){\b}
\put(721,258){\b}
\put(258,664){\b}
\put(664,326){\b}
\put(326,237){\b}
\put(237,16){\b}
\put(16,160){\b}
\put(160,368){\b}
\put(368,1){\b}
\put(1,758){\b}
\put(758,224){\b}
\put(224,946){\b}
\put(946,141){\b}
\put(141,52){\b}
\put(52,984){\b}
\put(984,652){\b}
\put(652,785){\b}
\put(785,586){\b}
\put(586,520){\b}
\put(520,126){\b}
\put(126,13){\b}
\put(13,952){\b}
\put(952,1008){\b}
\put(1008,8){\b}
\put(8,1){\b}
\put(1,766){\b}
\put(766,528){\b}
\put(528,938){\b}
\put(938,877){\b}
\put(877,668){\b}
\put(668,232){\b}
\put(232,484){\b}
\put(484,721){\b}
\put(721,274){\b}
\put(274,248){\b}
\put(248,310){\b}
\put(310,685){\b}
\put(685,224){\b}
\put(224,704){\b}
\put(704,32){\b}
\put(32,897){\b}
\put(897,134){\b}
\put(134,704){\b}
\put(704,290){\b}
\put(290,461){\b}
\put(461,644){\b}
\put(644,376){\b}
\put(376,700){\b}
\put(700,529){\b}
\put(529,346){\b}
\put(346,872){\b}
\put(872,878){\b}
\put(878,205){\b}
\put(205,904){\b}
\put(904,272){\b}
\put(272,440){\b}
\put(440,641){\b}
\put(641,910){\b}
\put(910,752){\b}
\put(752,26){\b}
\put(26,941){\b}
\put(941,1004){\b}
\put(1004,392){\b}
\put(392,276){\b}
\put(276,209){\b}
\put(209,802){\b}
\put(802,344){\b}
\put(344,806){\b}
\put(806,621){\b}
\put(621,944){\b}
\put(944,736){\b}
\put(736,208){\b}
\put(208,257){\b}
\put(257,22){\b}
\put(22,672){\b}
\put(672,146){\b}
\put(146,269){\b}
\put(269,724){\b}
\put(724,280){\b}
\put(280,236){\b}
\put(236,785){\b}
\put(785,618){\b}
\put(618,712){\b}
\put(712,94){\b}
\put(94,909){\b}
\put(909,344){\b}
\put(344,48){\b}
\put(48,360){\b}
\put(360,769){\b}
\put(769,542){\b}
\put(542,464){\b}
\put(464,650){\b}
\put(650,493){\b}
\put(493,828){\b}
\put(828,40){\b}
\put(40,580){\b}
\put(580,209){\b}
\put(209,818){\b}
\put(818,952){\b}
\put(952,790){\b}
\put(790,45){\b}
\put(45,128){\b}
\put(128,256){\b}
\put(256,896){\b}
\put(896,129){\b}
\put(129,422){\b}
\put(422,128){\b}
\put(128,514){\b}
\put(514,589){\b}
\put(589,292){\b}
\put(292,696){\b}
\put(696,284){\b}
\put(284,529){\b}
\put(529,378){\b}
\put(378,40){\b}
\put(40,846){\b}
\put(846,77){\b}
\put(77,296){\b}
\put(296,336){\b}
\put(336,792){\b}
\put(792,385){\b}
\put(385,686){\b}
\put(686,688){\b}
\put(688,762){\b}
\put(762,557){\b}
\put(557,140){\b}
\put(140,200){\b}
\put(200,372){\b}
\put(372,721){\b}
\put(721,322){\b}
\put(322,24){\b}
\put(24,262){\b}
\put(262,1005){\b}
\put(1005,848){\b}
\put(848,288){\b}
\put(288,48){\b}
\put(48,513){\b}
\put(513,310){\b}
\put(310,96){\b}
\put(96,370){\b}
\put(370,397){\b}
\put(397,372){\b}
\put(372,600){\b}
\put(600,844){\b}
\put(844,785){\b}
\put(785,650){\b}
\put(650,904){\b}
\put(904,62){\b}
\put(62,781){\b}
\put(781,760){\b}
\put(760,112){\b}
\put(112,712){\b}
\put(712,513){\b}
\put(513,318){\b}
\put(318,400){\b}
\put(400,362){\b}
\put(362,109){\b}
\put(109,988){\b}
\put(988,872){\b}
\put(872,676){\b}
\put(676,721){\b}
\put(721,338){\b}
\put(338,632){\b}
\put(632,246){\b}
\put(246,429){\b}
\put(429,32){\b}
\put(32,832){\b}
\put(832,736){\b}
\put(736,385){\b}
\put(385,710){\b}
\put(710,576){\b}
\put(576,738){\b}
\put(738,717){\b}
\put(717,964){\b}
\put(964,1016){\b}
\put(1016,892){\b}
\put(892,529){\b}
\put(529,410){\b}
\put(410,232){\b}
\put(232,814){\b}
\put(814,973){\b}
\put(973,712){\b}
\put(712,400){\b}
\put(400,120){\b}
\put(120,129){\b}
\put(129,462){\b}
\put(462,624){\b}
\put(624,474){\b}
\put(474,173){\b}
\put(173,300){\b}
\put(300,8){\b}
\put(8,468){\b}
\put(468,209){\b}
\put(209,866){\b}
\put(866,728){\b}
\put(728,742){\b}
\put(742,365){\b}
\put(365,752){\b}
\put(752,864){\b}
\put(864,912){\b}
\put(912,769){\b}
\put(769,598){\b}
\put(598,544){\b}
\put(544,594){\b}
\put(594,525){\b}
\put(525,20){\b}
\put(20,920){\b}
\put(920,428){\b}
\put(428,785){\b}
\put(785,682){\b}
\put(682,72){\b}
\put(72,30){\b}
\put(30,653){\b}
\put(653,152){\b}
\put(152,176){\b}
\put(176,40){\b}
\put(40,257){\b}
\put(257,94){\b}
\put(94,336){\b}
\put(336,74){\b}
\put(74,749){\b}
\put(749,124){\b}
\put(124,680){\b}
\put(680,772){\b}
\put(772,209){\b}
\put(209,882){\b}
\put(882,312){\b}
\put(312,726){\b}
\put(726,813){\b}
\put(813,960){\b}
\put(960,384){\b}
\put(384,576){\b}
\put(576,641){\b}
\put(641,998){\b}
\put(998,0){\b}
\put(0,962){\b}
\put(962,845){\b}
\put(845,612){\b}
\put(612,312){\b}
\put(312,476){\b}
\put(476,529){\b}
\put(529,442){\b}
\put(442,424){\b}
\put(424,782){\b}
\put(782,845){\b}
\put(845,104){\b}
\put(104,464){\b}
\put(464,472){\b}
\put(472,897){\b}
\put(897,238){\b}
\put(238,560){\b}
\put(560,186){\b}
\put(186,813){\b}
\put(813,460){\b}
\put(460,840){\b}
\put(840,564){\b}
\put(564,721){\b}
\put(721,386){\b}
\put(386,408){\b}
\put(408,198){\b}
\put(198,749){\b}
\put(749,656){\b}
\put(656,416){\b}
\put(416,752){\b}
\put(752,1){\b}
\put(1,886){\b}
\put(886,992){\b}
\put(992,818){\b}
\put(818,653){\b}
\put(653,692){\b}
\put(692,216){\b}
\put(216,12){\b}
\put(12,785){\b}
\put(785,714){\b}
\put(714,264){\b}
\put(264,1022){\b}
\put(1022,525){\b}
\put(525,568){\b}
\put(568,240){\b}
\put(240,392){\b}
\put(392,1){\b}
\put(1,894){\b}
\put(894,272){\b}
\put(272,810){\b}
\put(810,365){\b}
\put(365,284){\b}
\put(284,488){\b}
\put(488,868){\b}
\put(868,721){\b}
\put(721,402){\b}
\put(402,1016){\b}
\put(1016,182){\b}
\put(182,173){\b}
\put(173,864){\b}
\put(864,960){\b}
\put(960,416){\b}
\put(416,897){\b}
\put(897,262){\b}
\put(262,448){\b}
\put(448,162){\b}
\put(162,973){\b}
\put(973,260){\b}
\put(260,632){\b}
\put(632,60){\b}
\put(60,529){\b}
\put(529,474){\b}
\put(474,616){\b}
\put(616,750){\b}
\put(750,717){\b}
\put(717,520){\b}
\put(520,528){\b}
\put(528,824){\b}
\put(824,641){\b}
\put(641,14){\b}
\put(14,496){\b}
\put(496,922){\b}
\put(922,429){\b}
\put(429,620){\b}
\put(620,648){\b}
\put(648,660){\b}
\put(660,209){\b}
\put(209,930){\b}
\put(930,88){\b}
\put(88,678){\b}
\put(678,109){\b}
\put(109,560){\b}
\put(560,992){\b}
\put(992,592){\b}
\put(592,257){\b}
\put(257,150){\b}
\put(150,416){\b}
\put(416,18){\b}
\put(18,781){\b}
\put(781,340){\b}
\put(340,536){\b}
\put(536,620){\b}
\put(620,785){\b}
\put(785,746){\b}
\put(746,456){\b}
\put(456,990){\b}
\put(990,397){\b}
\put(397,984){\b}
\put(984,304){\b}
\put(304,744){\b}
\put(744,769){\b}
\put(769,670){\b}
\put(670,208){\b}
\put(208,522){\b}
\put(522,1005){\b}
\put(1005,444){\b}
\put(444,296){\b}
\put(296,964){\b}
\put(964,209){\b}
\put(209,946){\b}
\put(946,696){\b}
\put(696,662){\b}
\put(662,557){\b}
\put(557,768){\b}
\put(768,512){\b}
\put(512,256){\b}
\put(256,129){\b}
\put(129,550){\b}
\put(550,896){\b}
\put(896,386){\b}
\put(386,77){\b}
\put(77,932){\b}
\put(932,952){\b}
\put(952,668){\b}
\put(668,529){\b}
\put(529,506){\b}
\put(506,808){\b}
\put(808,718){\b}
\put(718,589){\b}
\put(589,936){\b}
\put(936,592){\b}
\put(592,152){\b}
\put(152,385){\b}
\put(385,814){\b}
\put(814,432){\b}
\put(432,634){\b}
\put(634,45){\b}
\put(45,780){\b}
\put(780,456){\b}
\put(456,756){\b}
\put(756,721){\b}
\put(721,450){\b}
\put(450,792){\b}
\put(792,134){\b}
\put(134,493){\b}
\put(493,464){\b}
\put(464,544){\b}
\put(544,432){\b}
\put(432,513){\b}
\put(513,438){\b}
\put(438,864){\b}
\put(864,242){\b}
\put(242,909){\b}
\put(909,1012){\b}
\put(1012,856){\b}
\put(856,204){\b}
\put(204,785){\b}
\put(785,778){\b}
\put(778,648){\b}
\put(648,958){\b}
\put(958,269){\b}
\put(269,376){\b}
\put(376,368){\b}
\put(368,72){\b}
\put(72,513){\b}
\put(513,446){\b}
\put(446,144){\b}
\put(144,234){\b}
\put(234,621){\b}
\put(621,604){\b}
\put(604,104){\b}
\put(104,36){\b}
\put(36,721){\b}
\put(721,466){\b}
\put(466,376){\b}
\put(376,118){\b}
\put(118,941){\b}
\put(941,672){\b}
\put(672,64){\b}
\put(64,96){\b}
\put(96,385){\b}
\put(385,838){\b}
\put(838,320){\b}
\put(320,610){\b}
\put(610,205){\b}
\put(205,580){\b}
\put(580,248){\b}
\put(248,252){\b}
\put(252,529){\b}
\put(529,538){\b}
\put(538,1000){\b}
\put(1000,686){\b}
\put(686,461){\b}
\put(461,328){\b}
\put(328,656){\b}
\put(656,504){\b}
\put(504,129){\b}
\put(129,590){\b}
\put(590,368){\b}
\put(368,346){\b}
\put(346,685){\b}
\put(685,940){\b}
\put(940,264){\b}
\put(264,852){\b}
\put(852,209){\b}
\put(209,994){\b}
\put(994,472){\b}
\put(472,614){\b}
\put(614,877){\b}
\put(877,368){\b}
\put(368,96){\b}
\put(96,272){\b}
\put(272,769){\b}
\put(769,726){\b}
\put(726,288){\b}
\put(288,466){\b}
\put(466,13){\b}
\put(13,660){\b}
\put(660,152){\b}
\put(152,812){\b}
\put(812,785){\b}
\put(785,810){\b}
\put(810,840){\b}
\put(840,926){\b}
\put(926,141){\b}
\put(141,792){\b}
\put(792,432){\b}
\put(432,424){\b}
\put(424,257){\b}
\put(257,222){\b}
\put(222,80){\b}
\put(80,970){\b}
\put(970,237){\b}
\put(237,764){\b}
\put(764,936){\b}
\put(936,132){\b}
\put(132,209){\b}
\put(209,1010){\b}
\put(1010,56){\b}
\put(56,598){\b}
\put(598,301){\b}
\put(301,576){\b}
\put(576,640){\b}
\put(640,960){\b}
\put(960,641){\b}
\put(641,102){\b}
\put(102,768){\b}
\put(768,834){\b}
\put(834,333){\b}
\put(333,228){\b}
\put(228,568){\b}
\put(568,860){\b}
\put(860,529){\b}
\put(529,570){\b}
\put(570,168){\b}
\put(168,654){\b}
\put(654,333){\b}
\put(333,744){\b}
\put(744,720){\b}
\put(720,856){\b}
\put(856,897){\b}
\put(897,366){\b}
\put(366,304){\b}
\put(304,58){\b}
\put(58,301){\b}
\put(301,76){\b}
\put(76,72){\b}
\put(72,948){\b}
\put(948,721){\b}
\put(721,514){\b}
\put(514,152){\b}
\put(152,70){\b}
\put(70,237){\b}
\put(237,272){\b}
\put(272,672){\b}
\put(672,112){\b}
\put(112,1){\b}
\put(1,1014){\b}
\put(1014,736){\b}
\put(736,690){\b}
\put(690,141){\b}
\put(141,308){\b}
\put(308,472){\b}
\put(472,396){\b}
\put(396,785){\b}
\put(785,842){\b}
\put(842,8){\b}
\put(8,894){\b}
\put(894,13){\b}
\put(13,184){\b}
\put(184,496){\b}
\put(496,776){\b}
\put(776,1){\b}
\put(1,1022){\b}
\put(1022,16){\b}
\put(16,682){\b}
\put(682,877){\b}
\put(877,924){\b}
\put(924,744){\b}
\put(744,228){\b}
\put(228,721){\b}
\put(721,530){\b}
\put(530,760){\b}
\put(760,54){\b}
\put(54,685){\b}
\put(685,480){\b}
\put(480,192){\b}
\put(192,800){\b}
\put(800,897){\b}
\put(897,390){\b}
\put(390,192){\b}
\put(192,34){\b}
\put(34,461){\b}
\put(461,900){\b}
\put(900,888){\b}
\put(888,444){\b}
\put(444,529){\b}
\put(529,602){\b}
\put(602,360){\b}
\put(360,622){\b}
\put(622,205){\b}
\put(205,136){\b}
\put(136,784){\b}
\put(784,184){\b}
\put(184,641){\b}
\put(641,142){\b}
\put(142,240){\b}
\put(240,794){\b}
\put(794,941){\b}
\put(941,236){\b}
\put(236,904){\b}
\put(904,20){\b}
\put(20,209){\b}
\put(209,34){\b}
\put(34,856){\b}
\put(856,550){\b}
\put(550,621){\b}
\put(621,176){\b}
\put(176,224){\b}
\put(224,976){\b}
\put(976,257){\b}
\put(257,278){\b}
\put(278,160){\b}
\put(160,914){\b}
\put(914,269){\b}
\put(269,980){\b}
\put(980,792){\b}
\put(792,1004){\b}
\put(1004,785){\b}
\put(785,874){\b}
\put(874,200){\b}
\put(200,862){\b}
\put(862,909){\b}
\put(909,600){\b}
\put(600,560){\b}
\put(560,104){\b}
\put(104,769){\b}
\put(769,798){\b}
\put(798,976){\b}
\put(976,394){\b}
\put(394,493){\b}
\put(493,60){\b}
\put(60,552){\b}
\put(552,324){\b}
\put(324,209){\b}
\put(209,50){\b}
\put(50,440){\b}
\put(440,534){\b}
\put(534,45){\b}
\put(45,384){\b}
\put(384,768){\b}
\put(768,640){\b}
\put(640,129){\b}
\put(129,678){\b}
\put(678,640){\b}
\put(640,258){\b}
\put(258,589){\b}
\put(589,548){\b}
\put(548,184){\b}
\put(184,28){\b}
\put(28,529){\b}
\put(529,634){\b}
\put(634,552){\b}
\put(552,590){\b}
\put(590,77){\b}
\put(77,552){\b}
\put(552,848){\b}
\put(848,536){\b}
\put(536,385){\b}
\put(385,942){\b}
\put(942,176){\b}
\put(176,506){\b}
\put(506,557){\b}
\put(557,396){\b}
\put(396,712){\b}
\put(712,116){\b}
\put(116,721){\b}
\put(721,578){\b}
\put(578,536){\b}
\put(536,6){\b}
\put(6,1005){\b}
\put(1005,80){\b}
\put(80,800){\b}
\put(800,816){\b}
\put(816,513){\b}
\put(513,566){\b}
\put(566,608){\b}
\put(608,114){\b}
\put(114,397){\b}
\put(397,628){\b}
\put(628,88){\b}
\put(88,588){\b}
\put(588,785){\b}
\put(785,906){\b}
\put(906,392){\b}
\put(392,830){\b}
\put(830,781){\b}
\put(781,1016){\b}
\put(1016,624){\b}
\put(624,456){\b}
\put(456,513){\b}
\put(513,574){\b}
\put(574,912){\b}
\put(912,106){\b}
\put(106,109){\b}
\put(109,220){\b}
\put(220,360){\b}
\put(360,420){\b}
\put(420,721){\b}
\put(721,594){\b}
\put(594,120){\b}
\put(120,1014){\b}
\put(1014,429){\b}
\put(429,288){\b}
\put(288,320){\b}
\put(320,480){\b}
\put(480,385){\b}
\put(385,966){\b}
\put(966,64){\b}
\put(64,482){\b}
\put(482,717){\b}
\put(717,196){\b}
\put(196,504){\b}
\put(504,636){\b}
\put(636,529){\b}
\put(529,666){\b}
\put(666,744){\b}
\put(744,558){\b}
\put(558,973){\b}
\put(973,968){\b}
\put(968,912){\b}
\put(912,888){\b}
\put(888,129){\b}
\put(129,718){\b}
\put(718,112){\b}
\put(112,218){\b}
\put(218,173){\b}
\put(173,556){\b}
\put(556,520){\b}
\put(520,212){\b}
\put(212,209){\b}
\put(209,98){\b}
\put(98,216){\b}
\put(216,486){\b}
\put(486,365){\b}
\put(365,1008){\b}
\put(1008,352){\b}
\put(352,656){\b}
\put(656,769){\b}
\put(769,854){\b}
\put(854,32){\b}
\put(32,338){\b}
\put(338,525){\b}
\put(525,276){\b}
\put(276,408){\b}
\put(408,172){\b}
\put(172,785){\b}
\put(785,938){\b}
\put(938,584){\b}
\put(584,798){\b}
\put(798,653){\b}
\put(653,408){\b}
\put(408,688){\b}
\put(688,808){\b}
\put(808,257){\b}
\put(257,350){\b}
\put(350,848){\b}
\put(848,842){\b}
\put(842,749){\b}
\put(749,380){\b}
\put(380,168){\b}
\put(168,516){\b}
\put(516,209){\b}
\put(209,114){\b}
\put(114,824){\b}
\put(824,470){\b}
\put(470,813){\b}
\put(813,192){\b}
\put(192,896){\b}
\put(896,320){\b}
\put(320,641){\b}
\put(641,230){\b}
\put(230,512){\b}
\put(512,706){\b}
\put(706,845){\b}
\put(845,868){\b}
\put(868,824){\b}
\put(824,220){\b}
\put(220,529){\b}
\put(529,698){\b}
\put(698,936){\b}
\put(936,526){\b}
\put(526,845){\b}
\put(845,360){\b}
\put(360,976){\b}
\put(976,216){\b}
\put(216,897){\b}
\put(897,494){\b}
\put(494,48){\b}
\put(48,954){\b}
\put(954,813){\b}
\put(813,716){\b}
\put(716,328){\b}
\put(328,308){\b}
\put(308,721){\b}
\put(721,642){\b}
\put(642,920){\b}
\put(920,966){\b}
\put(966,749){\b}
\put(749,912){\b}
\put(912,928){\b}
\put(928,496){\b}
\put(496,1){\b}
\put(1,118){\b}
\put(118,480){\b}
\put(480,562){\b}
\put(562,653){\b}
\put(653,948){\b}
\put(948,728){\b}
\put(728,780){\b}
\put(780,785){\b}
\put(785,970){\b}
\put(970,776){\b}
\put(776,766){\b}
\put(766,525){\b}
\put(525,824){\b}
\put(824,752){\b}
\put(752,136){\b}
\put(136,1){\b}
\put(1,126){\b}
\put(126,784){\b}
\put(784,554){\b}
\put(554,365){\b}
\put(365,540){\b}
\put(540,1000){\b}
\put(1000,612){\b}
\put(612,721){\b}
\put(721,658){\b}
\put(658,504){\b}
\put(504,950){\b}
\put(950,173){\b}
\put(173,96){\b}
\put(96,448){\b}
\put(448,160){\b}
\put(160,897){\b}
\put(897,518){\b}
\put(518,960){\b}
\put(960,930){\b}
\put(930,973){\b}
\put(973,516){\b}
\put(516,120){\b}
\put(120,828){\b}
\put(828,529){\b}
\put(529,730){\b}
\put(730,104){\b}
\put(104,494){\b}
\put(494,717){\b}
\put(717,776){\b}
\put(776,16){\b}
\put(16,568){\b}
\put(568,641){\b}
\put(641,270){\b}
\put(270,1008){\b}
\put(1008,666){\b}
\put(666,429){\b}
\put(429,876){\b}
\put(876,136){\b}
\put(136,404){\b}
\put(404,209){\b}
\put(209,162){\b}
\put(162,600){\b}
\put(600,422){\b}
\put(422,109){\b}
\put(109,816){\b}
\put(816,480){\b}
\put(480,336){\b}
\put(336,257){\b}
\put(257,406){\b}
\put(406,928){\b}
\put(928,786){\b}
\put(786,781){\b}
\put(781,596){\b}
\put(596,24){\b}
\put(24,364){\b}
\put(364,785){\b}
\put(785,1002){\b}
\put(1002,968){\b}
\put(968,734){\b}
\put(734,397){\b}
\put(397,216){\b}
\put(216,816){\b}
\put(816,488){\b}
\put(488,769){\b}
\put(769,926){\b}
\put(926,720){\b}
\put(720,266){\b}
\put(266,1005){\b}
\put(1005,700){\b}
\put(700,808){\b}
\put(808,708){\b}
\put(708,209){\b}
\put(209,178){\b}
\put(178,184){\b}
\put(184,406){\b}
\put(406,557){\b}
\put(557,0){\b}
\end{picture}


==> b41b1.10 <==
% Typ:2, m:1024, n:1024, a:41, c:1, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,1){\b}
\put(1,42){\b}
\put(42,699){\b}
\put(699,1012){\b}
\put(1012,533){\b}
\put(533,350){\b}
\put(350,15){\b}
\put(15,616){\b}
\put(616,681){\b}
\put(681,274){\b}
\put(274,995){\b}
\put(995,860){\b}
\put(860,445){\b}
\put(445,838){\b}
\put(838,567){\b}
\put(567,720){\b}
\put(720,849){\b}
\put(849,1018){\b}
\put(1018,779){\b}
\put(779,196){\b}
\put(196,869){\b}
\put(869,814){\b}
\put(814,607){\b}
\put(607,312){\b}
\put(312,505){\b}
\put(505,226){\b}
\put(226,51){\b}
\put(51,44){\b}
\put(44,781){\b}
\put(781,278){\b}
\put(278,135){\b}
\put(135,416){\b}
\put(416,673){\b}
\put(673,970){\b}
\put(970,859){\b}
\put(859,404){\b}
\put(404,181){\b}
\put(181,254){\b}
\put(254,175){\b}
\put(175,8){\b}
\put(8,329){\b}
\put(329,178){\b}
\put(178,131){\b}
\put(131,252){\b}
\put(252,93){\b}
\put(93,742){\b}
\put(742,727){\b}
\put(727,112){\b}
\put(112,497){\b}
\put(497,922){\b}
\put(922,939){\b}
\put(939,612){\b}
\put(612,517){\b}
\put(517,718){\b}
\put(718,767){\b}
\put(767,728){\b}
\put(728,153){\b}
\put(153,130){\b}
\put(130,211){\b}
\put(211,460){\b}
\put(460,429){\b}
\put(429,182){\b}
\put(182,295){\b}
\put(295,832){\b}
\put(832,321){\b}
\put(321,874){\b}
\put(874,1019){\b}
\put(1019,820){\b}
\put(820,853){\b}
\put(853,158){\b}
\put(158,335){\b}
\put(335,424){\b}
\put(424,1001){\b}
\put(1001,82){\b}
\put(82,291){\b}
\put(291,668){\b}
\put(668,765){\b}
\put(765,646){\b}
\put(646,887){\b}
\put(887,528){\b}
\put(528,145){\b}
\put(145,826){\b}
\put(826,75){\b}
\put(75,4){\b}
\put(4,165){\b}
\put(165,622){\b}
\put(622,927){\b}
\put(927,120){\b}
\put(120,825){\b}
\put(825,34){\b}
\put(34,371){\b}
\put(371,876){\b}
\put(876,77){\b}
\put(77,86){\b}
\put(86,455){\b}
\put(455,224){\b}
\put(224,993){\b}
\put(993,778){\b}
\put(778,155){\b}
\put(155,212){\b}
\put(212,501){\b}
\put(501,62){\b}
\put(62,495){\b}
\put(495,840){\b}
\put(840,649){\b}
\put(649,1010){\b}
\put(1010,451){\b}
\put(451,60){\b}
\put(60,413){\b}
\put(413,550){\b}
\put(550,23){\b}
\put(23,944){\b}
\put(944,817){\b}
\put(817,730){\b}
\put(730,235){\b}
\put(235,420){\b}
\put(420,837){\b}
\put(837,526){\b}
\put(526,63){\b}
\put(63,536){\b}
\put(536,473){\b}
\put(473,962){\b}
\put(962,531){\b}
\put(531,268){\b}
\put(268,749){\b}
\put(749,1014){\b}
\put(1014,615){\b}
\put(615,640){\b}
\put(640,641){\b}
\put(641,682){\b}
\put(682,315){\b}
\put(315,628){\b}
\put(628,149){\b}
\put(149,990){\b}
\put(990,655){\b}
\put(655,232){\b}
\put(232,297){\b}
\put(297,914){\b}
\put(914,611){\b}
\put(611,476){\b}
\put(476,61){\b}
\put(61,454){\b}
\put(454,183){\b}
\put(183,336){\b}
\put(336,465){\b}
\put(465,634){\b}
\put(634,395){\b}
\put(395,836){\b}
\put(836,485){\b}
\put(485,430){\b}
\put(430,223){\b}
\put(223,952){\b}
\put(952,121){\b}
\put(121,866){\b}
\put(866,691){\b}
\put(691,684){\b}
\put(684,397){\b}
\put(397,918){\b}
\put(918,775){\b}
\put(775,32){\b}
\put(32,289){\b}
\put(289,586){\b}
\put(586,475){\b}
\put(475,20){\b}
\put(20,821){\b}
\put(821,894){\b}
\put(894,815){\b}
\put(815,648){\b}
\put(648,969){\b}
\put(969,818){\b}
\put(818,771){\b}
\put(771,892){\b}
\put(892,733){\b}
\put(733,358){\b}
\put(358,343){\b}
\put(343,752){\b}
\put(752,113){\b}
\put(113,538){\b}
\put(538,555){\b}
\put(555,228){\b}
\put(228,133){\b}
\put(133,334){\b}
\put(334,383){\b}
\put(383,344){\b}
\put(344,793){\b}
\put(793,770){\b}
\put(770,851){\b}
\put(851,76){\b}
\put(76,45){\b}
\put(45,822){\b}
\put(822,935){\b}
\put(935,448){\b}
\put(448,961){\b}
\put(961,490){\b}
\put(490,635){\b}
\put(635,436){\b}
\put(436,469){\b}
\put(469,798){\b}
\put(798,975){\b}
\put(975,40){\b}
\put(40,617){\b}
\put(617,722){\b}
\put(722,931){\b}
\put(931,284){\b}
\put(284,381){\b}
\put(381,262){\b}
\put(262,503){\b}
\put(503,144){\b}
\put(144,785){\b}
\put(785,442){\b}
\put(442,715){\b}
\put(715,644){\b}
\put(644,805){\b}
\put(805,238){\b}
\put(238,543){\b}
\put(543,760){\b}
\put(760,441){\b}
\put(441,674){\b}
\put(674,1011){\b}
\put(1011,492){\b}
\put(492,717){\b}
\put(717,726){\b}
\put(726,71){\b}
\put(71,864){\b}
\put(864,609){\b}
\put(609,394){\b}
\put(394,795){\b}
\put(795,852){\b}
\put(852,117){\b}
\put(117,702){\b}
\put(702,111){\b}
\put(111,456){\b}
\put(456,265){\b}
\put(265,626){\b}
\put(626,67){\b}
\put(67,700){\b}
\put(700,29){\b}
\put(29,166){\b}
\put(166,663){\b}
\put(663,560){\b}
\put(560,433){\b}
\put(433,346){\b}
\put(346,875){\b}
\put(875,36){\b}
\put(36,453){\b}
\put(453,142){\b}
\put(142,703){\b}
\put(703,152){\b}
\put(152,89){\b}
\put(89,578){\b}
\put(578,147){\b}
\put(147,908){\b}
\put(908,365){\b}
\put(365,630){\b}
\put(630,231){\b}
\put(231,256){\b}
\put(256,257){\b}
\put(257,298){\b}
\put(298,955){\b}
\put(955,244){\b}
\put(244,789){\b}
\put(789,606){\b}
\put(606,271){\b}
\put(271,872){\b}
\put(872,937){\b}
\put(937,530){\b}
\put(530,227){\b}
\put(227,92){\b}
\put(92,701){\b}
\put(701,70){\b}
\put(70,823){\b}
\put(823,976){\b}
\put(976,81){\b}
\put(81,250){\b}
\put(250,11){\b}
\put(11,452){\b}
\put(452,101){\b}
\put(101,46){\b}
\put(46,863){\b}
\put(863,568){\b}
\put(568,761){\b}
\put(761,482){\b}
\put(482,307){\b}
\put(307,300){\b}
\put(300,13){\b}
\put(13,534){\b}
\put(534,391){\b}
\put(391,672){\b}
\put(672,929){\b}
\put(929,202){\b}
\put(202,91){\b}
\put(91,660){\b}
\put(660,437){\b}
\put(437,510){\b}
\put(510,431){\b}
\put(431,264){\b}
\put(264,585){\b}
\put(585,434){\b}
\put(434,387){\b}
\put(387,508){\b}
\put(508,349){\b}
\put(349,998){\b}
\put(998,983){\b}
\put(983,368){\b}
\put(368,753){\b}
\put(753,154){\b}
\put(154,171){\b}
\put(171,868){\b}
\put(868,773){\b}
\put(773,974){\b}
\put(974,1023){\b}
\put(1023,984){\b}
\put(984,409){\b}
\put(409,386){\b}
\put(386,467){\b}
\put(467,716){\b}
\put(716,685){\b}
\put(685,438){\b}
\put(438,551){\b}
\put(551,64){\b}
\put(64,577){\b}
\put(577,106){\b}
\put(106,251){\b}
\put(251,52){\b}
\put(52,85){\b}
\put(85,414){\b}
\put(414,591){\b}
\put(591,680){\b}
\put(680,233){\b}
\put(233,338){\b}
\put(338,547){\b}
\put(547,924){\b}
\put(924,1021){\b}
\put(1021,902){\b}
\put(902,119){\b}
\put(119,784){\b}
\put(784,401){\b}
\put(401,58){\b}
\put(58,331){\b}
\put(331,260){\b}
\put(260,421){\b}
\put(421,878){\b}
\put(878,159){\b}
\put(159,376){\b}
\put(376,57){\b}
\put(57,290){\b}
\put(290,627){\b}
\put(627,108){\b}
\put(108,333){\b}
\put(333,342){\b}
\put(342,711){\b}
\put(711,480){\b}
\put(480,225){\b}
\put(225,10){\b}
\put(10,411){\b}
\put(411,468){\b}
\put(468,757){\b}
\put(757,318){\b}
\put(318,751){\b}
\put(751,72){\b}
\put(72,905){\b}
\put(905,242){\b}
\put(242,707){\b}
\put(707,316){\b}
\put(316,669){\b}
\put(669,806){\b}
\put(806,279){\b}
\put(279,176){\b}
\put(176,49){\b}
\put(49,986){\b}
\put(986,491){\b}
\put(491,676){\b}
\put(676,69){\b}
\put(69,782){\b}
\put(782,319){\b}
\put(319,792){\b}
\put(792,729){\b}
\put(729,194){\b}
\put(194,787){\b}
\put(787,524){\b}
\put(524,1005){\b}
\put(1005,246){\b}
\put(246,871){\b}
\put(871,896){\b}
\put(896,897){\b}
\put(897,938){\b}
\put(938,571){\b}
\put(571,884){\b}
\put(884,405){\b}
\put(405,222){\b}
\put(222,911){\b}
\put(911,488){\b}
\put(488,553){\b}
\put(553,146){\b}
\put(146,867){\b}
\put(867,732){\b}
\put(732,317){\b}
\put(317,710){\b}
\put(710,439){\b}
\put(439,592){\b}
\put(592,721){\b}
\put(721,890){\b}
\put(890,651){\b}
\put(651,68){\b}
\put(68,741){\b}
\put(741,686){\b}
\put(686,479){\b}
\put(479,184){\b}
\put(184,377){\b}
\put(377,98){\b}
\put(98,947){\b}
\put(947,940){\b}
\put(940,653){\b}
\put(653,150){\b}
\put(150,7){\b}
\put(7,288){\b}
\put(288,545){\b}
\put(545,842){\b}
\put(842,731){\b}
\put(731,276){\b}
\put(276,53){\b}
\put(53,126){\b}
\put(126,47){\b}
\put(47,904){\b}
\put(904,201){\b}
\put(201,50){\b}
\put(50,3){\b}
\put(3,124){\b}
\put(124,989){\b}
\put(989,614){\b}
\put(614,599){\b}
\put(599,1008){\b}
\put(1008,369){\b}
\put(369,794){\b}
\put(794,811){\b}
\put(811,484){\b}
\put(484,389){\b}
\put(389,590){\b}
\put(590,639){\b}
\put(639,600){\b}
\put(600,25){\b}
\put(25,2){\b}
\put(2,83){\b}
\put(83,332){\b}
\put(332,301){\b}
\put(301,54){\b}
\put(54,167){\b}
\put(167,704){\b}
\put(704,193){\b}
\put(193,746){\b}
\put(746,891){\b}
\put(891,692){\b}
\put(692,725){\b}
\put(725,30){\b}
\put(30,207){\b}
\put(207,296){\b}
\put(296,873){\b}
\put(873,978){\b}
\put(978,163){\b}
\put(163,540){\b}
\put(540,637){\b}
\put(637,518){\b}
\put(518,759){\b}
\put(759,400){\b}
\put(400,17){\b}
\put(17,698){\b}
\put(698,971){\b}
\put(971,900){\b}
\put(900,37){\b}
\put(37,494){\b}
\put(494,799){\b}
\put(799,1016){\b}
\put(1016,697){\b}
\put(697,930){\b}
\put(930,243){\b}
\put(243,748){\b}
\put(748,973){\b}
\put(973,982){\b}
\put(982,327){\b}
\put(327,96){\b}
\put(96,865){\b}
\put(865,650){\b}
\put(650,27){\b}
\put(27,84){\b}
\put(84,373){\b}
\put(373,958){\b}
\put(958,367){\b}
\put(367,712){\b}
\put(712,521){\b}
\put(521,882){\b}
\put(882,323){\b}
\put(323,956){\b}
\put(956,285){\b}
\put(285,422){\b}
\put(422,919){\b}
\put(919,816){\b}
\put(816,689){\b}
\put(689,602){\b}
\put(602,107){\b}
\put(107,292){\b}
\put(292,709){\b}
\put(709,398){\b}
\put(398,959){\b}
\put(959,408){\b}
\put(408,345){\b}
\put(345,834){\b}
\put(834,403){\b}
\put(403,140){\b}
\put(140,621){\b}
\put(621,886){\b}
\put(886,487){\b}
\put(487,512){\b}
\put(512,513){\b}
\put(513,554){\b}
\put(554,187){\b}
\put(187,500){\b}
\put(500,21){\b}
\put(21,862){\b}
\put(862,527){\b}
\put(527,104){\b}
\put(104,169){\b}
\put(169,786){\b}
\put(786,483){\b}
\put(483,348){\b}
\put(348,957){\b}
\put(957,326){\b}
\put(326,55){\b}
\put(55,208){\b}
\put(208,337){\b}
\put(337,506){\b}
\put(506,267){\b}
\put(267,708){\b}
\put(708,357){\b}
\put(357,302){\b}
\put(302,95){\b}
\put(95,824){\b}
\put(824,1017){\b}
\put(1017,738){\b}
\put(738,563){\b}
\put(563,556){\b}
\put(556,269){\b}
\put(269,790){\b}
\put(790,647){\b}
\put(647,928){\b}
\put(928,161){\b}
\put(161,458){\b}
\put(458,347){\b}
\put(347,916){\b}
\put(916,693){\b}
\put(693,766){\b}
\put(766,687){\b}
\put(687,520){\b}
\put(520,841){\b}
\put(841,690){\b}
\put(690,643){\b}
\put(643,764){\b}
\put(764,605){\b}
\put(605,230){\b}
\put(230,215){\b}
\put(215,624){\b}
\put(624,1009){\b}
\put(1009,410){\b}
\put(410,427){\b}
\put(427,100){\b}
\put(100,5){\b}
\put(5,206){\b}
\put(206,255){\b}
\put(255,216){\b}
\put(216,665){\b}
\put(665,642){\b}
\put(642,723){\b}
\put(723,972){\b}
\put(972,941){\b}
\put(941,694){\b}
\put(694,807){\b}
\put(807,320){\b}
\put(320,833){\b}
\put(833,362){\b}
\put(362,507){\b}
\put(507,308){\b}
\put(308,341){\b}
\put(341,670){\b}
\put(670,847){\b}
\put(847,936){\b}
\put(936,489){\b}
\put(489,594){\b}
\put(594,803){\b}
\put(803,156){\b}
\put(156,253){\b}
\put(253,134){\b}
\put(134,375){\b}
\put(375,16){\b}
\put(16,657){\b}
\put(657,314){\b}
\put(314,587){\b}
\put(587,516){\b}
\put(516,677){\b}
\put(677,110){\b}
\put(110,415){\b}
\put(415,632){\b}
\put(632,313){\b}
\put(313,546){\b}
\put(546,883){\b}
\put(883,364){\b}
\put(364,589){\b}
\put(589,598){\b}
\put(598,967){\b}
\put(967,736){\b}
\put(736,481){\b}
\put(481,266){\b}
\put(266,667){\b}
\put(667,724){\b}
\put(724,1013){\b}
\put(1013,574){\b}
\put(574,1007){\b}
\put(1007,328){\b}
\put(328,137){\b}
\put(137,498){\b}
\put(498,963){\b}
\put(963,572){\b}
\put(572,925){\b}
\put(925,38){\b}
\put(38,535){\b}
\put(535,432){\b}
\put(432,305){\b}
\put(305,218){\b}
\put(218,747){\b}
\put(747,932){\b}
\put(932,325){\b}
\put(325,14){\b}
\put(14,575){\b}
\put(575,24){\b}
\put(24,985){\b}
\put(985,450){\b}
\put(450,19){\b}
\put(19,780){\b}
\put(780,237){\b}
\put(237,502){\b}
\put(502,103){\b}
\put(103,128){\b}
\put(128,129){\b}
\put(129,170){\b}
\put(170,827){\b}
\put(827,116){\b}
\put(116,661){\b}
\put(661,478){\b}
\put(478,143){\b}
\put(143,744){\b}
\put(744,809){\b}
\put(809,402){\b}
\put(402,99){\b}
\put(99,988){\b}
\put(988,573){\b}
\put(573,966){\b}
\put(966,695){\b}
\put(695,848){\b}
\put(848,977){\b}
\put(977,122){\b}
\put(122,907){\b}
\put(907,324){\b}
\put(324,997){\b}
\put(997,942){\b}
\put(942,735){\b}
\put(735,440){\b}
\put(440,633){\b}
\put(633,354){\b}
\put(354,179){\b}
\put(179,172){\b}
\put(172,909){\b}
\put(909,406){\b}
\put(406,263){\b}
\put(263,544){\b}
\put(544,801){\b}
\put(801,74){\b}
\put(74,987){\b}
\put(987,532){\b}
\put(532,309){\b}
\put(309,382){\b}
\put(382,303){\b}
\put(303,136){\b}
\put(136,457){\b}
\put(457,306){\b}
\put(306,259){\b}
\put(259,380){\b}
\put(380,221){\b}
\put(221,870){\b}
\put(870,855){\b}
\put(855,240){\b}
\put(240,625){\b}
\put(625,26){\b}
\put(26,43){\b}
\put(43,740){\b}
\put(740,645){\b}
\put(645,846){\b}
\put(846,895){\b}
\put(895,856){\b}
\put(856,281){\b}
\put(281,258){\b}
\put(258,339){\b}
\put(339,588){\b}
\put(588,557){\b}
\put(557,310){\b}
\put(310,423){\b}
\put(423,960){\b}
\put(960,449){\b}
\put(449,1002){\b}
\put(1002,123){\b}
\put(123,948){\b}
\put(948,981){\b}
\put(981,286){\b}
\put(286,463){\b}
\put(463,552){\b}
\put(552,105){\b}
\put(105,210){\b}
\put(210,419){\b}
\put(419,796){\b}
\put(796,893){\b}
\put(893,774){\b}
\put(774,1015){\b}
\put(1015,656){\b}
\put(656,273){\b}
\put(273,954){\b}
\put(954,203){\b}
\put(203,132){\b}
\put(132,293){\b}
\put(293,750){\b}
\put(750,31){\b}
\put(31,248){\b}
\put(248,953){\b}
\put(953,162){\b}
\put(162,499){\b}
\put(499,1004){\b}
\put(1004,205){\b}
\put(205,214){\b}
\put(214,583){\b}
\put(583,352){\b}
\put(352,97){\b}
\put(97,906){\b}
\put(906,283){\b}
\put(283,340){\b}
\put(340,629){\b}
\put(629,190){\b}
\put(190,623){\b}
\put(623,968){\b}
\put(968,777){\b}
\put(777,114){\b}
\put(114,579){\b}
\put(579,188){\b}
\put(188,541){\b}
\put(541,678){\b}
\put(678,151){\b}
\put(151,48){\b}
\put(48,945){\b}
\put(945,858){\b}
\put(858,363){\b}
\put(363,548){\b}
\put(548,965){\b}
\put(965,654){\b}
\put(654,191){\b}
\put(191,664){\b}
\put(664,601){\b}
\put(601,66){\b}
\put(66,659){\b}
\put(659,396){\b}
\put(396,877){\b}
\put(877,118){\b}
\put(118,743){\b}
\put(743,768){\b}
\put(768,769){\b}
\put(769,810){\b}
\put(810,443){\b}
\put(443,756){\b}
\put(756,277){\b}
\put(277,94){\b}
\put(94,783){\b}
\put(783,360){\b}
\put(360,425){\b}
\put(425,18){\b}
\put(18,739){\b}
\put(739,604){\b}
\put(604,189){\b}
\put(189,582){\b}
\put(582,311){\b}
\put(311,464){\b}
\put(464,593){\b}
\put(593,762){\b}
\put(762,523){\b}
\put(523,964){\b}
\put(964,613){\b}
\put(613,558){\b}
\put(558,351){\b}
\put(351,56){\b}
\put(56,249){\b}
\put(249,994){\b}
\put(994,819){\b}
\put(819,812){\b}
\put(812,525){\b}
\put(525,22){\b}
\put(22,903){\b}
\put(903,160){\b}
\put(160,417){\b}
\put(417,714){\b}
\put(714,603){\b}
\put(603,148){\b}
\put(148,949){\b}
\put(949,1022){\b}
\put(1022,943){\b}
\put(943,776){\b}
\put(776,73){\b}
\put(73,946){\b}
\put(946,899){\b}
\put(899,1020){\b}
\put(1020,861){\b}
\put(861,486){\b}
\put(486,471){\b}
\put(471,880){\b}
\put(880,241){\b}
\put(241,666){\b}
\put(666,683){\b}
\put(683,356){\b}
\put(356,261){\b}
\put(261,462){\b}
\put(462,511){\b}
\put(511,472){\b}
\put(472,921){\b}
\put(921,898){\b}
\put(898,979){\b}
\put(979,204){\b}
\put(204,173){\b}
\put(173,950){\b}
\put(950,39){\b}
\put(39,576){\b}
\put(576,65){\b}
\put(65,618){\b}
\put(618,763){\b}
\put(763,564){\b}
\put(564,597){\b}
\put(597,926){\b}
\put(926,79){\b}
\put(79,168){\b}
\put(168,745){\b}
\put(745,850){\b}
\put(850,35){\b}
\put(35,412){\b}
\put(412,509){\b}
\put(509,390){\b}
\put(390,631){\b}
\put(631,272){\b}
\put(272,913){\b}
\put(913,570){\b}
\put(570,843){\b}
\put(843,772){\b}
\put(772,933){\b}
\put(933,366){\b}
\put(366,671){\b}
\put(671,888){\b}
\put(888,569){\b}
\put(569,802){\b}
\put(802,115){\b}
\put(115,620){\b}
\put(620,845){\b}
\put(845,854){\b}
\put(854,199){\b}
\put(199,992){\b}
\put(992,737){\b}
\put(737,522){\b}
\put(522,923){\b}
\put(923,980){\b}
\put(980,245){\b}
\put(245,830){\b}
\put(830,239){\b}
\put(239,584){\b}
\put(584,393){\b}
\put(393,754){\b}
\put(754,195){\b}
\put(195,828){\b}
\put(828,157){\b}
\put(157,294){\b}
\put(294,791){\b}
\put(791,688){\b}
\put(688,561){\b}
\put(561,474){\b}
\put(474,1003){\b}
\put(1003,164){\b}
\put(164,581){\b}
\put(581,270){\b}
\put(270,831){\b}
\put(831,280){\b}
\put(280,217){\b}
\put(217,706){\b}
\put(706,275){\b}
\put(275,12){\b}
\put(12,493){\b}
\put(493,758){\b}
\put(758,359){\b}
\put(359,384){\b}
\put(384,385){\b}
\put(385,426){\b}
\put(426,59){\b}
\put(59,372){\b}
\put(372,917){\b}
\put(917,734){\b}
\put(734,399){\b}
\put(399,1000){\b}
\put(1000,41){\b}
\put(41,658){\b}
\put(658,355){\b}
\put(355,220){\b}
\put(220,829){\b}
\put(829,198){\b}
\put(198,951){\b}
\put(951,80){\b}
\put(80,209){\b}
\put(209,378){\b}
\put(378,139){\b}
\put(139,580){\b}
\put(580,229){\b}
\put(229,174){\b}
\put(174,991){\b}
\put(991,696){\b}
\put(696,889){\b}
\put(889,610){\b}
\put(610,435){\b}
\put(435,428){\b}
\put(428,141){\b}
\put(141,662){\b}
\put(662,519){\b}
\put(519,800){\b}
\put(800,33){\b}
\put(33,330){\b}
\put(330,219){\b}
\put(219,788){\b}
\put(788,565){\b}
\put(565,638){\b}
\put(638,559){\b}
\put(559,392){\b}
\put(392,713){\b}
\put(713,562){\b}
\put(562,515){\b}
\put(515,636){\b}
\put(636,477){\b}
\put(477,102){\b}
\put(102,87){\b}
\put(87,496){\b}
\put(496,881){\b}
\put(881,282){\b}
\put(282,299){\b}
\put(299,996){\b}
\put(996,901){\b}
\put(901,78){\b}
\put(78,127){\b}
\put(127,88){\b}
\put(88,537){\b}
\put(537,514){\b}
\put(514,595){\b}
\put(595,844){\b}
\put(844,813){\b}
\put(813,566){\b}
\put(566,679){\b}
\put(679,192){\b}
\put(192,705){\b}
\put(705,234){\b}
\put(234,379){\b}
\put(379,180){\b}
\put(180,213){\b}
\put(213,542){\b}
\put(542,719){\b}
\put(719,808){\b}
\put(808,361){\b}
\put(361,466){\b}
\put(466,675){\b}
\put(675,28){\b}
\put(28,125){\b}
\put(125,6){\b}
\put(6,247){\b}
\put(247,912){\b}
\put(912,529){\b}
\put(529,186){\b}
\put(186,459){\b}
\put(459,388){\b}
\put(388,549){\b}
\put(549,1006){\b}
\put(1006,287){\b}
\put(287,504){\b}
\put(504,185){\b}
\put(185,418){\b}
\put(418,755){\b}
\put(755,236){\b}
\put(236,461){\b}
\put(461,470){\b}
\put(470,839){\b}
\put(839,608){\b}
\put(608,353){\b}
\put(353,138){\b}
\put(138,539){\b}
\put(539,596){\b}
\put(596,885){\b}
\put(885,446){\b}
\put(446,879){\b}
\put(879,200){\b}
\put(200,9){\b}
\put(9,370){\b}
\put(370,835){\b}
\put(835,444){\b}
\put(444,797){\b}
\put(797,934){\b}
\put(934,407){\b}
\put(407,304){\b}
\put(304,177){\b}
\put(177,90){\b}
\put(90,619){\b}
\put(619,804){\b}
\put(804,197){\b}
\put(197,910){\b}
\put(910,447){\b}
\put(447,920){\b}
\put(920,857){\b}
\put(857,322){\b}
\put(322,915){\b}
\put(915,652){\b}
\put(652,109){\b}
\put(109,374){\b}
\put(374,999){\b}
\put(999,0){\b}
\end{picture}


==> b41b3.10 <==
% Typ:2, m:1024, n:1024, a:41, c:3, X_0:0
\begin{picture}(1024,1024)
\put(-6,-6){\framebox(1033,1033){}}
\put(0,3){\b}
\put(3,126){\b}
\put(126,49){\b}
\put(49,988){\b}
\put(988,575){\b}
\put(575,26){\b}
\put(26,45){\b}
\put(45,824){\b}
\put(824,1019){\b}
\put(1019,822){\b}
\put(822,937){\b}
\put(937,532){\b}
\put(532,311){\b}
\put(311,466){\b}
\put(466,677){\b}
\put(677,112){\b}
\put(112,499){\b}
\put(499,1006){\b}
\put(1006,289){\b}
\put(289,588){\b}
\put(588,559){\b}
\put(559,394){\b}
\put(394,797){\b}
\put(797,936){\b}
\put(936,491){\b}
\put(491,678){\b}
\put(678,153){\b}
\put(153,132){\b}
\put(132,295){\b}
\put(295,834){\b}
\put(834,405){\b}
\put(405,224){\b}
\put(224,995){\b}
\put(995,862){\b}
\put(862,529){\b}
\put(529,188){\b}
\put(188,543){\b}
\put(543,762){\b}
\put(762,525){\b}
\put(525,24){\b}
\put(24,987){\b}
\put(987,534){\b}
\put(534,393){\b}
\put(393,756){\b}
\put(756,279){\b}
\put(279,178){\b}
\put(178,133){\b}
\put(133,336){\b}
\put(336,467){\b}
\put(467,718){\b}
\put(718,769){\b}
\put(769,812){\b}
\put(812,527){\b}
\put(527,106){\b}
\put(106,253){\b}
\put(253,136){\b}
\put(136,459){\b}
\put(459,390){\b}
\put(390,633){\b}
\put(633,356){\b}
\put(356,263){\b}
\put(263,546){\b}
\put(546,885){\b}
\put(885,448){\b}
\put(448,963){\b}
\put(963,574){\b}
\put(574,1009){\b}
\put(1009,412){\b}
\put(412,511){\b}
\put(511,474){\b}
\put(474,1005){\b}
\put(1005,248){\b}
\put(248,955){\b}
\put(955,246){\b}
\put(246,873){\b}
\put(873,980){\b}
\put(980,247){\b}
\put(247,914){\b}
\put(914,613){\b}
\put(613,560){\b}
\put(560,435){\b}
\put(435,430){\b}
\put(430,225){\b}
\put(225,12){\b}
\put(12,495){\b}
\put(495,842){\b}
\put(842,733){\b}
\put(733,360){\b}
\put(360,427){\b}
\put(427,102){\b}
\put(102,89){\b}
\put(89,580){\b}
\put(580,231){\b}
\put(231,258){\b}
\put(258,341){\b}
\put(341,672){\b}
\put(672,931){\b}
\put(931,286){\b}
\put(286,465){\b}
\put(465,636){\b}
\put(636,479){\b}
\put(479,186){\b}
\put(186,461){\b}
\put(461,472){\b}
\put(472,923){\b}
\put(923,982){\b}
\put(982,329){\b}
\put(329,180){\b}
\put(180,215){\b}
\put(215,626){\b}
\put(626,69){\b}
\put(69,784){\b}
\put(784,403){\b}
\put(403,142){\b}
\put(142,705){\b}
\put(705,236){\b}
\put(236,463){\b}
\put(463,554){\b}
\put(554,189){\b}
\put(189,584){\b}
\put(584,395){\b}
\put(395,838){\b}
\put(838,569){\b}
\put(569,804){\b}
\put(804,199){\b}
\put(199,994){\b}
\put(994,821){\b}
\put(821,896){\b}
\put(896,899){\b}
\put(899,1022){\b}
\put(1022,945){\b}
\put(945,860){\b}
\put(860,447){\b}
\put(447,922){\b}
\put(922,941){\b}
\put(941,696){\b}
\put(696,891){\b}
\put(891,694){\b}
\put(694,809){\b}
\put(809,404){\b}
\put(404,183){\b}
\put(183,338){\b}
\put(338,549){\b}
\put(549,1008){\b}
\put(1008,371){\b}
\put(371,878){\b}
\put(878,161){\b}
\put(161,460){\b}
\put(460,431){\b}
\put(431,266){\b}
\put(266,669){\b}
\put(669,808){\b}
\put(808,363){\b}
\put(363,550){\b}
\put(550,25){\b}
\put(25,4){\b}
\put(4,167){\b}
\put(167,706){\b}
\put(706,277){\b}
\put(277,96){\b}
\put(96,867){\b}
\put(867,734){\b}
\put(734,401){\b}
\put(401,60){\b}
\put(60,415){\b}
\put(415,634){\b}
\put(634,397){\b}
\put(397,920){\b}
\put(920,859){\b}
\put(859,406){\b}
\put(406,265){\b}
\put(265,628){\b}
\put(628,151){\b}
\put(151,50){\b}
\put(50,5){\b}
\put(5,208){\b}
\put(208,339){\b}
\put(339,590){\b}
\put(590,641){\b}
\put(641,684){\b}
\put(684,399){\b}
\put(399,1002){\b}
\put(1002,125){\b}
\put(125,8){\b}
\put(8,331){\b}
\put(331,262){\b}
\put(262,505){\b}
\put(505,228){\b}
\put(228,135){\b}
\put(135,418){\b}
\put(418,757){\b}
\put(757,320){\b}
\put(320,835){\b}
\put(835,446){\b}
\put(446,881){\b}
\put(881,284){\b}
\put(284,383){\b}
\put(383,346){\b}
\put(346,877){\b}
\put(877,120){\b}
\put(120,827){\b}
\put(827,118){\b}
\put(118,745){\b}
\put(745,852){\b}
\put(852,119){\b}
\put(119,786){\b}
\put(786,485){\b}
\put(485,432){\b}
\put(432,307){\b}
\put(307,302){\b}
\put(302,97){\b}
\put(97,908){\b}
\put(908,367){\b}
\put(367,714){\b}
\put(714,605){\b}
\put(605,232){\b}
\put(232,299){\b}
\put(299,998){\b}
\put(998,985){\b}
\put(985,452){\b}
\put(452,103){\b}
\put(103,130){\b}
\put(130,213){\b}
\put(213,544){\b}
\put(544,803){\b}
\put(803,158){\b}
\put(158,337){\b}
\put(337,508){\b}
\put(508,351){\b}
\put(351,58){\b}
\put(58,333){\b}
\put(333,344){\b}
\put(344,795){\b}
\put(795,854){\b}
\put(854,201){\b}
\put(201,52){\b}
\put(52,87){\b}
\put(87,498){\b}
\put(498,965){\b}
\put(965,656){\b}
\put(656,275){\b}
\put(275,14){\b}
\put(14,577){\b}
\put(577,108){\b}
\put(108,335){\b}
\put(335,426){\b}
\put(426,61){\b}
\put(61,456){\b}
\put(456,267){\b}
\put(267,710){\b}
\put(710,441){\b}
\put(441,676){\b}
\put(676,71){\b}
\put(71,866){\b}
\put(866,693){\b}
\put(693,768){\b}
\put(768,771){\b}
\put(771,894){\b}
\put(894,817){\b}
\put(817,732){\b}
\put(732,319){\b}
\put(319,794){\b}
\put(794,813){\b}
\put(813,568){\b}
\put(568,763){\b}
\put(763,566){\b}
\put(566,681){\b}
\put(681,276){\b}
\put(276,55){\b}
\put(55,210){\b}
\put(210,421){\b}
\put(421,880){\b}
\put(880,243){\b}
\put(243,750){\b}
\put(750,33){\b}
\put(33,332){\b}
\put(332,303){\b}
\put(303,138){\b}
\put(138,541){\b}
\put(541,680){\b}
\put(680,235){\b}
\put(235,422){\b}
\put(422,921){\b}
\put(921,900){\b}
\put(900,39){\b}
\put(39,578){\b}
\put(578,149){\b}
\put(149,992){\b}
\put(992,739){\b}
\put(739,606){\b}
\put(606,273){\b}
\put(273,956){\b}
\put(956,287){\b}
\put(287,506){\b}
\put(506,269){\b}
\put(269,792){\b}
\put(792,731){\b}
\put(731,278){\b}
\put(278,137){\b}
\put(137,500){\b}
\put(500,23){\b}
\put(23,946){\b}
\put(946,901){\b}
\put(901,80){\b}
\put(80,211){\b}
\put(211,462){\b}
\put(462,513){\b}
\put(513,556){\b}
\put(556,271){\b}
\put(271,874){\b}
\put(874,1021){\b}
\put(1021,904){\b}
\put(904,203){\b}
\put(203,134){\b}
\put(134,377){\b}
\put(377,100){\b}
\put(100,7){\b}
\put(7,290){\b}
\put(290,629){\b}
\put(629,192){\b}
\put(192,707){\b}
\put(707,318){\b}
\put(318,753){\b}
\put(753,156){\b}
\put(156,255){\b}
\put(255,218){\b}
\put(218,749){\b}
\put(749,1016){\b}
\put(1016,699){\b}
\put(699,1014){\b}
\put(1014,617){\b}
\put(617,724){\b}
\put(724,1015){\b}
\put(1015,658){\b}
\put(658,357){\b}
\put(357,304){\b}
\put(304,179){\b}
\put(179,174){\b}
\put(174,993){\b}
\put(993,780){\b}
\put(780,239){\b}
\put(239,586){\b}
\put(586,477){\b}
\put(477,104){\b}
\put(104,171){\b}
\put(171,870){\b}
\put(870,857){\b}
\put(857,324){\b}
\put(324,999){\b}
\put(999,2){\b}
\put(2,85){\b}
\put(85,416){\b}
\put(416,675){\b}
\put(675,30){\b}
\put(30,209){\b}
\put(209,380){\b}
\put(380,223){\b}
\put(223,954){\b}
\put(954,205){\b}
\put(205,216){\b}
\put(216,667){\b}
\put(667,726){\b}
\put(726,73){\b}
\put(73,948){\b}
\put(948,983){\b}
\put(983,370){\b}
\put(370,837){\b}
\put(837,528){\b}
\put(528,147){\b}
\put(147,910){\b}
\put(910,449){\b}
\put(449,1004){\b}
\put(1004,207){\b}
\put(207,298){\b}
\put(298,957){\b}
\put(957,328){\b}
\put(328,139){\b}
\put(139,582){\b}
\put(582,313){\b}
\put(313,548){\b}
\put(548,967){\b}
\put(967,738){\b}
\put(738,565){\b}
\put(565,640){\b}
\put(640,643){\b}
\put(643,766){\b}
\put(766,689){\b}
\put(689,604){\b}
\put(604,191){\b}
\put(191,666){\b}
\put(666,685){\b}
\put(685,440){\b}
\put(440,635){\b}
\put(635,438){\b}
\put(438,553){\b}
\put(553,148){\b}
\put(148,951){\b}
\put(951,82){\b}
\put(82,293){\b}
\put(293,752){\b}
\put(752,115){\b}
\put(115,622){\b}
\put(622,929){\b}
\put(929,204){\b}
\put(204,175){\b}
\put(175,10){\b}
\put(10,413){\b}
\put(413,552){\b}
\put(552,107){\b}
\put(107,294){\b}
\put(294,793){\b}
\put(793,772){\b}
\put(772,935){\b}
\put(935,450){\b}
\put(450,21){\b}
\put(21,864){\b}
\put(864,611){\b}
\put(611,478){\b}
\put(478,145){\b}
\put(145,828){\b}
\put(828,159){\b}
\put(159,378){\b}
\put(378,141){\b}
\put(141,664){\b}
\put(664,603){\b}
\put(603,150){\b}
\put(150,9){\b}
\put(9,372){\b}
\put(372,919){\b}
\put(919,818){\b}
\put(818,773){\b}
\put(773,976){\b}
\put(976,83){\b}
\put(83,334){\b}
\put(334,385){\b}
\put(385,428){\b}
\put(428,143){\b}
\put(143,746){\b}
\put(746,893){\b}
\put(893,776){\b}
\put(776,75){\b}
\put(75,6){\b}
\put(6,249){\b}
\put(249,996){\b}
\put(996,903){\b}
\put(903,162){\b}
\put(162,501){\b}
\put(501,64){\b}
\put(64,579){\b}
\put(579,190){\b}
\put(190,625){\b}
\put(625,28){\b}
\put(28,127){\b}
\put(127,90){\b}
\put(90,621){\b}
\put(621,888){\b}
\put(888,571){\b}
\put(571,886){\b}
\put(886,489){\b}
\put(489,596){\b}
\put(596,887){\b}
\put(887,530){\b}
\put(530,229){\b}
\put(229,176){\b}
\put(176,51){\b}
\put(51,46){\b}
\put(46,865){\b}
\put(865,652){\b}
\put(652,111){\b}
\put(111,458){\b}
\put(458,349){\b}
\put(349,1000){\b}
\put(1000,43){\b}
\put(43,742){\b}
\put(742,729){\b}
\put(729,196){\b}
\put(196,871){\b}
\put(871,898){\b}
\put(898,981){\b}
\put(981,288){\b}
\put(288,547){\b}
\put(547,926){\b}
\put(926,81){\b}
\put(81,252){\b}
\put(252,95){\b}
\put(95,826){\b}
\put(826,77){\b}
\put(77,88){\b}
\put(88,539){\b}
\put(539,598){\b}
\put(598,969){\b}
\put(969,820){\b}
\put(820,855){\b}
\put(855,242){\b}
\put(242,709){\b}
\put(709,400){\b}
\put(400,19){\b}
\put(19,782){\b}
\put(782,321){\b}
\put(321,876){\b}
\put(876,79){\b}
\put(79,170){\b}
\put(170,829){\b}
\put(829,200){\b}
\put(200,11){\b}
\put(11,454){\b}
\put(454,185){\b}
\put(185,420){\b}
\put(420,839){\b}
\put(839,610){\b}
\put(610,437){\b}
\put(437,512){\b}
\put(512,515){\b}
\put(515,638){\b}
\put(638,561){\b}
\put(561,476){\b}
\put(476,63){\b}
\put(63,538){\b}
\put(538,557){\b}
\put(557,312){\b}
\put(312,507){\b}
\put(507,310){\b}
\put(310,425){\b}
\put(425,20){\b}
\put(20,823){\b}
\put(823,978){\b}
\put(978,165){\b}
\put(165,624){\b}
\put(624,1011){\b}
\put(1011,494){\b}
\put(494,801){\b}
\put(801,76){\b}
\put(76,47){\b}
\put(47,906){\b}
\put(906,285){\b}
\put(285,424){\b}
\put(424,1003){\b}
\put(1003,166){\b}
\put(166,665){\b}
\put(665,644){\b}
\put(644,807){\b}
\put(807,322){\b}
\put(322,917){\b}
\put(917,736){\b}
\put(736,483){\b}
\put(483,350){\b}
\put(350,17){\b}
\put(17,700){\b}
\put(700,31){\b}
\put(31,250){\b}
\put(250,13){\b}
\put(13,536){\b}
\put(536,475){\b}
\put(475,22){\b}
\put(22,905){\b}
\put(905,244){\b}
\put(244,791){\b}
\put(791,690){\b}
\put(690,645){\b}
\put(645,848){\b}
\put(848,979){\b}
\put(979,206){\b}
\put(206,257){\b}
\put(257,300){\b}
\put(300,15){\b}
\put(15,618){\b}
\put(618,765){\b}
\put(765,648){\b}
\put(648,971){\b}
\put(971,902){\b}
\put(902,121){\b}
\put(121,868){\b}
\put(868,775){\b}
\put(775,34){\b}
\put(34,373){\b}
\put(373,960){\b}
\put(960,451){\b}
\put(451,62){\b}
\put(62,497){\b}
\put(497,924){\b}
\put(924,1023){\b}
\put(1023,986){\b}
\put(986,493){\b}
\put(493,760){\b}
\put(760,443){\b}
\put(443,758){\b}
\put(758,361){\b}
\put(361,468){\b}
\put(468,759){\b}
\put(759,402){\b}
\put(402,101){\b}
\put(101,48){\b}
\put(48,947){\b}
\put(947,942){\b}
\put(942,737){\b}
\put(737,524){\b}
\put(524,1007){\b}
\put(1007,330){\b}
\put(330,221){\b}
\put(221,872){\b}
\put(872,939){\b}
\put(939,614){\b}
\put(614,601){\b}
\put(601,68){\b}
\put(68,743){\b}
\put(743,770){\b}
\put(770,853){\b}
\put(853,160){\b}
\put(160,419){\b}
\put(419,798){\b}
\put(798,977){\b}
\put(977,124){\b}
\put(124,991){\b}
\put(991,698){\b}
\put(698,973){\b}
\put(973,984){\b}
\put(984,411){\b}
\put(411,470){\b}
\put(470,841){\b}
\put(841,692){\b}
\put(692,727){\b}
\put(727,114){\b}
\put(114,581){\b}
\put(581,272){\b}
\put(272,915){\b}
\put(915,654){\b}
\put(654,193){\b}
\put(193,748){\b}
\put(748,975){\b}
\put(975,42){\b}
\put(42,701){\b}
\put(701,72){\b}
\put(72,907){\b}
\put(907,326){\b}
\put(326,57){\b}
\put(57,292){\b}
\put(292,711){\b}
\put(711,482){\b}
\put(482,309){\b}
\put(309,384){\b}
\put(384,387){\b}
\put(387,510){\b}
\put(510,433){\b}
\put(433,348){\b}
\put(348,959){\b}
\put(959,410){\b}
\put(410,429){\b}
\put(429,184){\b}
\put(184,379){\b}
\put(379,182){\b}
\put(182,297){\b}
\put(297,916){\b}
\put(916,695){\b}
\put(695,850){\b}
\put(850,37){\b}
\put(37,496){\b}
\put(496,883){\b}
\put(883,366){\b}
\put(366,673){\b}
\put(673,972){\b}
\put(972,943){\b}
\put(943,778){\b}
\put(778,157){\b}
\put(157,296){\b}
\put(296,875){\b}
\put(875,38){\b}
\put(38,537){\b}
\put(537,516){\b}
\put(516,679){\b}
\put(679,194){\b}
\put(194,789){\b}
\put(789,608){\b}
\put(608,355){\b}
\put(355,222){\b}
\put(222,913){\b}
\put(913,572){\b}
\put(572,927){\b}
\put(927,122){\b}
\put(122,909){\b}
\put(909,408){\b}
\put(408,347){\b}
\put(347,918){\b}
\put(918,777){\b}
\put(777,116){\b}
\put(116,663){\b}
\put(663,562){\b}
\put(562,517){\b}
\put(517,720){\b}
\put(720,851){\b}
\put(851,78){\b}
\put(78,129){\b}
\put(129,172){\b}
\put(172,911){\b}
\put(911,490){\b}
\put(490,637){\b}
\put(637,520){\b}
\put(520,843){\b}
\put(843,774){\b}
\put(774,1017){\b}
\put(1017,740){\b}
\put(740,647){\b}
\put(647,930){\b}
\put(930,245){\b}
\put(245,832){\b}
\put(832,323){\b}
\put(323,958){\b}
\put(958,369){\b}
\put(369,796){\b}
\put(796,895){\b}
\put(895,858){\b}
\put(858,365){\b}
\put(365,632){\b}
\put(632,315){\b}
\put(315,630){\b}
\put(630,233){\b}
\put(233,340){\b}
\put(340,631){\b}
\put(631,274){\b}
\put(274,997){\b}
\put(997,944){\b}
\put(944,819){\b}
\put(819,814){\b}
\put(814,609){\b}
\put(609,396){\b}
\put(396,879){\b}
\put(879,202){\b}
\put(202,93){\b}
\put(93,744){\b}
\put(744,811){\b}
\put(811,486){\b}
\put(486,473){\b}
\put(473,964){\b}
\put(964,615){\b}
\put(615,642){\b}
\put(642,725){\b}
\put(725,32){\b}
\put(32,291){\b}
\put(291,670){\b}
\put(670,849){\b}
\put(849,1020){\b}
\put(1020,863){\b}
\put(863,570){\b}
\put(570,845){\b}
\put(845,856){\b}
\put(856,283){\b}
\put(283,342){\b}
\put(342,713){\b}
\put(713,564){\b}
\put(564,599){\b}
\put(599,1010){\b}
\put(1010,453){\b}
\put(453,144){\b}
\put(144,787){\b}
\put(787,526){\b}
\put(526,65){\b}
\put(65,620){\b}
\put(620,847){\b}
\put(847,938){\b}
\put(938,573){\b}
\put(573,968){\b}
\put(968,779){\b}
\put(779,198){\b}
\put(198,953){\b}
\put(953,164){\b}
\put(164,583){\b}
\put(583,354){\b}
\put(354,181){\b}
\put(181,256){\b}
\put(256,259){\b}
\put(259,382){\b}
\put(382,305){\b}
\put(305,220){\b}
\put(220,831){\b}
\put(831,282){\b}
\put(282,301){\b}
\put(301,56){\b}
\put(56,251){\b}
\put(251,54){\b}
\put(54,169){\b}
\put(169,788){\b}
\put(788,567){\b}
\put(567,722){\b}
\put(722,933){\b}
\put(933,368){\b}
\put(368,755){\b}
\put(755,238){\b}
\put(238,545){\b}
\put(545,844){\b}
\put(844,815){\b}
\put(815,650){\b}
\put(650,29){\b}
\put(29,168){\b}
\put(168,747){\b}
\put(747,934){\b}
\put(934,409){\b}
\put(409,388){\b}
\put(388,551){\b}
\put(551,66){\b}
\put(66,661){\b}
\put(661,480){\b}
\put(480,227){\b}
\put(227,94){\b}
\put(94,785){\b}
\put(785,444){\b}
\put(444,799){\b}
\put(799,1018){\b}
\put(1018,781){\b}
\put(781,280){\b}
\put(280,219){\b}
\put(219,790){\b}
\put(790,649){\b}
\put(649,1012){\b}
\put(1012,535){\b}
\put(535,434){\b}
\put(434,389){\b}
\put(389,592){\b}
\put(592,723){\b}
\put(723,974){\b}
\put(974,1){\b}
\put(1,44){\b}
\put(44,783){\b}
\put(783,362){\b}
\put(362,509){\b}
\put(509,392){\b}
\put(392,715){\b}
\put(715,646){\b}
\put(646,889){\b}
\put(889,612){\b}
\put(612,519){\b}
\put(519,802){\b}
\put(802,117){\b}
\put(117,704){\b}
\put(704,195){\b}
\put(195,830){\b}
\put(830,241){\b}
\put(241,668){\b}
\put(668,767){\b}
\put(767,730){\b}
\put(730,237){\b}
\put(237,504){\b}
\put(504,187){\b}
\put(187,502){\b}
\put(502,105){\b}
\put(105,212){\b}
\put(212,503){\b}
\put(503,146){\b}
\put(146,869){\b}
\put(869,816){\b}
\put(816,691){\b}
\put(691,686){\b}
\put(686,481){\b}
\put(481,268){\b}
\put(268,751){\b}
\put(751,74){\b}
\put(74,989){\b}
\put(989,616){\b}
\put(616,683){\b}
\put(683,358){\b}
\put(358,345){\b}
\put(345,836){\b}
\put(836,487){\b}
\put(487,514){\b}
\put(514,597){\b}
\put(597,928){\b}
\put(928,163){\b}
\put(163,542){\b}
\put(542,721){\b}
\put(721,892){\b}
\put(892,735){\b}
\put(735,442){\b}
\put(442,717){\b}
\put(717,728){\b}
\put(728,155){\b}
\put(155,214){\b}
\put(214,585){\b}
\put(585,436){\b}
\put(436,471){\b}
\put(471,882){\b}
\put(882,325){\b}
\put(325,16){\b}
\put(16,659){\b}
\put(659,398){\b}
\put(398,961){\b}
\put(961,492){\b}
\put(492,719){\b}
\put(719,810){\b}
\put(810,445){\b}
\put(445,840){\b}
\put(840,651){\b}
\put(651,70){\b}
\put(70,825){\b}
\put(825,36){\b}
\put(36,455){\b}
\put(455,226){\b}
\put(226,53){\b}
\put(53,128){\b}
\put(128,131){\b}
\put(131,254){\b}
\put(254,177){\b}
\put(177,92){\b}
\put(92,703){\b}
\put(703,154){\b}
\put(154,173){\b}
\put(173,952){\b}
\put(952,123){\b}
\put(123,950){\b}
\put(950,41){\b}
\put(41,660){\b}
\put(660,439){\b}
\put(439,594){\b}
\put(594,805){\b}
\put(805,240){\b}
\put(240,627){\b}
\put(627,110){\b}
\put(110,417){\b}
\put(417,716){\b}
\put(716,687){\b}
\put(687,522){\b}
\put(522,925){\b}
\put(925,40){\b}
\put(40,619){\b}
\put(619,806){\b}
\put(806,281){\b}
\put(281,260){\b}
\put(260,423){\b}
\put(423,962){\b}
\put(962,533){\b}
\put(533,352){\b}
\put(352,99){\b}
\put(99,990){\b}
\put(990,657){\b}
\put(657,316){\b}
\put(316,671){\b}
\put(671,890){\b}
\put(890,653){\b}
\put(653,152){\b}
\put(152,91){\b}
\put(91,662){\b}
\put(662,521){\b}
\put(521,884){\b}
\put(884,407){\b}
\put(407,306){\b}
\put(306,261){\b}
\put(261,464){\b}
\put(464,595){\b}
\put(595,846){\b}
\put(846,897){\b}
\put(897,940){\b}
\put(940,655){\b}
\put(655,234){\b}
\put(234,381){\b}
\put(381,264){\b}
\put(264,587){\b}
\put(587,518){\b}
\put(518,761){\b}
\put(761,484){\b}
\put(484,391){\b}
\put(391,674){\b}
\put(674,1013){\b}
\put(1013,576){\b}
\put(576,67){\b}
\put(67,702){\b}
\put(702,113){\b}
\put(113,540){\b}
\put(540,639){\b}
\put(639,602){\b}
\put(602,109){\b}
\put(109,376){\b}
\put(376,59){\b}
\put(59,374){\b}
\put(374,1001){\b}
\put(1001,84){\b}
\put(84,375){\b}
\put(375,18){\b}
\put(18,741){\b}
\put(741,688){\b}
\put(688,563){\b}
\put(563,558){\b}
\put(558,353){\b}
\put(353,140){\b}
\put(140,623){\b}
\put(623,970){\b}
\put(970,861){\b}
\put(861,488){\b}
\put(488,555){\b}
\put(555,230){\b}
\put(230,217){\b}
\put(217,708){\b}
\put(708,359){\b}
\put(359,386){\b}
\put(386,469){\b}
\put(469,800){\b}
\put(800,35){\b}
\put(35,414){\b}
\put(414,593){\b}
\put(593,764){\b}
\put(764,607){\b}
\put(607,314){\b}
\put(314,589){\b}
\put(589,600){\b}
\put(600,27){\b}
\put(27,86){\b}
\put(86,457){\b}
\put(457,308){\b}
\put(308,343){\b}
\put(343,754){\b}
\put(754,197){\b}
\put(197,912){\b}
\put(912,531){\b}
\put(531,270){\b}
\put(270,833){\b}
\put(833,364){\b}
\put(364,591){\b}
\put(591,682){\b}
\put(682,317){\b}
\put(317,712){\b}
\put(712,523){\b}
\put(523,966){\b}
\put(966,697){\b}
\put(697,932){\b}
\put(932,327){\b}
\put(327,98){\b}
\put(98,949){\b}
\put(949,0){\b}
\end{picture}

